AGIBenchmark: Evaluating General-Purpose AI Agents in Dynamic Stateful Environments

Stateful AI agents must complete tasks despite revised information and uncertain operation outcomes. AGIBenchmark evaluates these capabilities on twenty-four original synthetic task families in eight scenario groups spanning daily, enterprise, and technical requests. Every configuration receives the same tasks and tools. C0 supplies final information from the start; C1 delivers an explicit correction while preserving the same final obligations. In twelve state-changing families, C2 returns an ambiguous operation status in two hidden worlds: the operation either took effect or did not. Task-specific scorers evaluate final-state goal completion, applicable process constraints, and reported evidence. Fifteen open-weight models run through the official OpenHands Software Agent SDK with Ollama inference and vendor-default reasoning under a frozen resource contract, yielding 72 episodes per configuration and 1,080 overall. A separately implemented scorer reconstructed every goal outcome; task-card adjudication revised three evidence outcomes. Under C0, two configurations completed 22 of the 24 tasks, while three completed none. Across 360 configuration--task pairs, C1 produced 52 success-to-failure and 20 failure-to-success transitions. An exploratory C2 breakdown found 67 completions in 180 committed-world episodes and 14 in 180 uncommitted-world episodes, compared with 70 in 180 matched C0 episodes. Post-hoc operation-matched analysis found neither a successful target-covering state query nor a successful related retry in 0 of 310 triggered episodes. The benchmark separates ordinary completion, correction handling, and outcome verification, with exact task-level outcomes and documented configuration differences.

==> figures/conditions.tex <==
\begin{tikzpicture}[x=\linewidth,y=1cm,font=\small,>=Stealth,
 box/.style={draw,rounded corners,text width=.17\linewidth,align=center,minimum height=1.2cm,inner sep=3pt},
 stable/.style={box,draw=vizC0,fill=vizC0!7},
 revised/.style={box,draw=vizC1,fill=vizC1!8},
 uncertain/.style={box,draw=vizC2,fill=vizC2!8}]
\node[font=\footnotesize,anchor=east] at (.035,0) {C0};
\node[stable] (a0) at (.15,0) {Final information\\from the start};
\node[stable] (b0) at (.395,0) {Inspect and\\solve task};
\node[stable] (c0) at (.64,0) {Answer or\\required artifact};
\node[stable] (d0) at (.885,0) {Check final\\task obligations};
\node[font=\footnotesize,anchor=east] at (.035,-1.6) {C1};
\node[revised] (a1) at (.15,-1.6) {Earlier\\information};
\node[revised] (b1) at (.395,-1.6) {Correction attached\\to a tool result};
\node[revised] (c1) at (.64,-1.6) {Revise and\\complete task};
\node[revised] (d1) at (.885,-1.6) {Same final\\task obligations};
\node[font=\footnotesize,anchor=east] at (.035,-3.2) {C2};
\node[uncertain] (a2) at (.15,-3.2) {Final information\\state-changing\\families only};
\node[uncertain] (b2) at (.395,-3.2) {Designated operation\\(first call)};
\node[uncertain] (c2) at (.64,-3.2) {Ambiguous status:\\effect unknown};
\node[uncertain] (d2) at (.885,-3.2) {Verify the state,\\then act};
\foreach \r in {0,1,2}{\draw[->] (a\r.east)--(b\r.west);\draw[->] (b\r.east)--(c\r.west);\draw[->] (c\r.east)--(d\r.west);}
\node[align=center,font=\footnotesize,text width=.92\linewidth] at (.52,-4.25) {C0/C1: all 24 families. C2: the same 12 applicable families for every model.\\Logical order; illustrative paths, not mandatory tool sequences or model results.};
\end{tikzpicture}
\Description{C0 begins with final information. C1 receives an explicit correction and reaches the same final task obligations. Both apply to twenty-four task families. C2 makes the first call of a designated operation return an ambiguous status, only in twelve state-changing families. All models receive the same applicability and assignments.}


==> figures/construction.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,
 box/.style={draw=vizAxis,rounded corners,text width=.25\linewidth,align=center,minimum height=1.35cm,inner sep=5pt}]
\node[box,draw=vizP1,fill=vizP1!7] (source) {Original synthetic\\task card and world\\no real organization};
\node[box,draw=vizP1,fill=vizP1!7,right=.045\linewidth of source] (review) {Implementation\\reference solution,\\negative controls, tests};
\node[box,draw=vizP1,fill=vizP1!7,right=.045\linewidth of review] (structure) {Adversarial review\\alternative solutions,\\loopholes, fuzzing};
\node[box,draw=vizP2,fill=vizP2!9,below=1cm of source] (dev) {Eight development\\families\\chain check only};
\node[box,draw=vizP3,fill=vizP3!8,below=1cm of review] (test) {Twenty-four formal\\families\\pilot, then freeze};
\node[box,draw=vizP3,fill=vizP3!8,below=1cm of structure] (all) {Every configuration\\identical applicable\\task matrix};
\draw[->] (source.east)--(review.west);
\draw[->] (review.east)--(structure.west);
\draw[->] (structure.south)--++(0,-.45cm)-| (dev.north);
\draw[->] (structure.south)--++(0,-.45cm)-| (test.north);
\draw[->] (test.east)--(all.west);
\node[box,fill=vizMid,below=.9cm of test,text width=.86\linewidth] (matrix) {One instance per family. C0 and C1 once on 24 families; C2 once in each hidden world on 12 families.\\72 episodes per configuration, 1,080 for fifteen configurations.};
\draw[->] (all.south)--++(0,-.35cm)-| ([xshift=2cm]matrix.north);
\end{tikzpicture}
\Description{Each family starts as an original synthetic task card and is implemented with a reference solution, negative controls, and offline tests, then reviewed adversarially. Eight development families serve only the chain check; twenty-four formal families pass a pilot and are frozen. Every model then receives the same matrix of 72 episodes, 1,080 in total.}


==> figures/coverage.tex <==
\begin{tikzpicture}[x=\linewidth,y=1cm,font=\footnotesize,
 box/.style={draw=vizAxis,rounded corners,align=center,text width=.19\linewidth,minimum height=1.45cm,inner sep=4pt}]
\node[font=\footnotesize\bfseries,anchor=west] at (-.01,.95) {Daily};
\node[box,draw=vizC2,fill=vizC2!8] at (.115,0) {Travel and scheduling\\three families\\C0, C1, C2};
\node[box,draw=vizP1,fill=vizP1!7] at (.365,0) {Personal affairs\\three families\\C0, C1};
\node[box,draw=vizP1,fill=vizP1!7] at (.615,0) {Everyday inquiry\\three families\\C0, C1};
\node[font=\footnotesize\bfseries,anchor=west] at (-.01,-1.05) {Enterprise};
\node[box,draw=vizC2,fill=vizC2!8] at (.115,-2) {Customer service\\three families\\C0, C1, C2};
\node[box,draw=vizC2,fill=vizC2!8] at (.365,-2) {Finance and procurement\\three families\\C0, C1, C2};
\node[box,draw=vizP1,fill=vizP1!7] at (.615,-2) {Office documents\\three families\\C0, C1};
\node[font=\footnotesize\bfseries,anchor=west] at (-.01,-3.05) {Technical};
\node[box,draw=vizC2,fill=vizC2!8] at (.115,-4) {Software engineering\\three families\\C0, C1, C2};
\node[box,draw=vizP1,fill=vizP1!7] at (.365,-4) {Data analysis\\three families\\C0, C1};
\node[align=left,text width=.21\linewidth,anchor=north west] at (.735,.7) {Teal: C2 applies (12 families).\\[3pt]Blue: C0 and C1 only (12 families).\\[3pt]One instance per family.\\[3pt]72 episodes per configuration.};
\node[align=center,text width=.96\linewidth] at (.49,-5.15) {Design coverage, not a measured capability profile. Every configuration receives the same applicable tasks.};
\end{tikzpicture}
\Description{Eight scenario groups in three categories each contain three formal families. Daily: travel and scheduling, personal affairs, everyday inquiry. Enterprise: customer service, finance and procurement, office documents. Technical: software engineering, data analysis. All families have C0 and C1; the travel, customer service, finance, and software groups also have C2. Colors show condition applicability, not performance.}


==> figures/overview.tex <==
\begin{tikzpicture}[font=\small,>=Stealth,
 box/.style={draw=vizAxis,rounded corners,align=center,text width=.25\linewidth,minimum height=1.3cm,inner sep=5pt}]
\node[box,draw=vizP1,fill=vizP1!8] (task) {Eight scenario groups\\24 families, one task each\\C0, C1; C2 on 12};
\node[box,draw=vizP3,fill=vizP3!8,right=.045\linewidth of task] (agent) {OpenHands SDK\\Agent/Conversation\\task tools only\\Ollama inference};
\node[box,draw=vizP2,fill=vizP2!10,right=.045\linewidth of agent] (check) {Separate outcome scoring\\goal G, process P,\\evidence E, joint J};
\node[box,fill=vizMid,below=1cm of agent] (env) {Synthetic environment\\bookings, ledgers, tickets,\\documents, tables, code};
\node[box,draw=vizS7,fill=vizS7!8,below=1cm of task] (vision) {Fixed text transcription\\for one image family\\no vision model};
\draw[->] (task.east)--(agent.west);
\draw[->] (agent.east)--(check.west);
\draw[->] ([xshift=-.45cm]agent.south)--node[left,font=\scriptsize]{tool calls} ([xshift=-.45cm]env.north);
\draw[->] ([xshift=.45cm]env.north)--node[right,font=\scriptsize]{observations} ([xshift=.45cm]agent.south);
\draw[<->] (vision.east)--(vision.east-|env.west);
\draw[->,dashed] (env.east)-|node[pos=.3,below,font=\scriptsize]{final state and log} (check.south);
\end{tikzpicture}
\Description{Twenty-four families in eight scenario groups are attempted by the official OpenHands Agent/Conversation loop with task-specific tools and Ollama inference. Tool calls and observations pass through an isolated synthetic environment; one family uses a fixed text transcription of images. A separate outcome scorer reads the final state and event log to compute goal, process, evidence, and joint outcomes. The diagram shows the evaluation structure, not results.}


==> figures/uncertain-worlds.tex <==
\begin{tikzpicture}[x=\linewidth,y=1cm,font=\small,>=Stealth,
 box/.style={draw,rounded corners,align=center,text width=.23\linewidth,minimum height=1.3cm,inner sep=4pt}]
\node[font=\footnotesize,align=center] at (.155,.95) {Hidden world};
\node[font=\footnotesize,align=center] at (.5,.95) {Agent-visible reply};
\node[font=\footnotesize,align=center] at (.845,.95) {Verification tool shows};
\node[box,draw=vizP1,fill=vizP1!7] (s0) at (.155,0) {$w_0$: the operation\\did not take effect};
\node[box,draw=vizC1,fill=vizC1!8] (o0) at (.5,0) {\code{submitted} / \code{pending}\\/ \code{processing}\\identical text};
\node[box,draw=vizC2,fill=vizC2!8] (q0) at (.845,0) {No effect: issue\\the operation again};
\node[box,draw=vizP1,fill=vizP1!7] (s1) at (.155,-1.8) {$w_1$: the operation\\took effect};
\node[box,draw=vizC1,fill=vizC1!8] (o1) at (.5,-1.8) {\code{submitted} / \code{pending}\\/ \code{processing}\\identical text};
\node[box,draw=vizC2,fill=vizC2!8] (q1) at (.845,-1.8) {Effect present: keep it\\and do not repeat it};
\draw[->] (s0.east)--(o0.west);\draw[->] (s1.east)--(o1.west);
\draw[->] (o0.east)--(q0.west);\draw[->] (o1.east)--(q1.west);
\node[align=center,font=\footnotesize,text width=.92\linewidth] at (.5,-2.95) {Blind retry duplicates the effect in $w_1$; finishing without checking leaves it missing in $w_0$. Checking first succeeds in both. Other valid routes are accepted.};
\end{tikzpicture}
\Description{Two hidden worlds differ only in whether the first call of the designated operation took effect. The agent receives an identical ambiguous status in both. A verification tool reveals the true state: in the first world the operation must be issued again; in the second the existing effect must be kept without repetition. Blind retry fails in one world and finishing without checking fails in the other.}


==> generated/figures/fig-01-leaderboard.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-6) -- (0,0.05);
\node[viztick,anchor=north] at (0,-6.08) {0\%};
\draw[vizgrid] (2,-6) -- (2,0.05);
\node[viztick,anchor=north] at (2,-6.08) {25\%};
\draw[vizgrid] (4,-6) -- (4,0.05);
\node[viztick,anchor=north] at (4,-6.08) {50\%};
\draw[vizgrid] (6,-6) -- (6,0.05);
\node[viztick,anchor=north] at (6,-6.08) {75\%};
\draw[vizgrid] (8,-6) -- (8,0.05);
\node[viztick,anchor=north] at (8,-6.08) {100\%};
\node[viztick,anchor=north] at (4,-6.42) {C0 goal completion $S_G$ (24 tasks, group-balanced)};
\fill[vizP2] (0,-0.32) [rounded corners=0.05cm] -- (7.333,-0.32) -- (7.333,-0.08) [sharp corners] -- (0,-0.08) -- cycle;
\draw[vizInk,line width=0.5pt] (6.667,-0.2) -- (8,-0.2);
\draw[vizInk,line width=0.5pt] (6.667,-0.26) -- (6.667,-0.14);
\draw[vizInk,line width=0.5pt] (8,-0.26) -- (8,-0.14);
\node[viztick,anchor=west] at (8.1,-0.2) {22/24};
\fill[vizP2] (0,-0.72) [rounded corners=0.05cm] -- (7.333,-0.72) -- (7.333,-0.48) [sharp corners] -- (0,-0.48) -- cycle;
\draw[vizInk,line width=0.5pt] (6.667,-0.6) -- (8,-0.6);
\draw[vizInk,line width=0.5pt] (6.667,-0.66) -- (6.667,-0.54);
\draw[vizInk,line width=0.5pt] (8,-0.66) -- (8,-0.54);
\node[viztick,anchor=west] at (8.1,-0.6) {22/24};
\fill[vizP1] (0,-1.12) [rounded corners=0.05cm] -- (5.667,-1.12) -- (5.667,-0.88) [sharp corners] -- (0,-0.88) -- cycle;
\draw[vizInk,line width=0.5pt] (4.667,-1) -- (6.667,-1);
\draw[vizInk,line width=0.5pt] (4.667,-1.06) -- (4.667,-0.94);
\draw[vizInk,line width=0.5pt] (6.667,-1.06) -- (6.667,-0.94);
\node[viztick,anchor=west] at (6.767,-1) {17/24};
\fill[vizP1] (0,-1.52) [rounded corners=0.05cm] -- (5.667,-1.52) -- (5.667,-1.28) [sharp corners] -- (0,-1.28) -- cycle;
\draw[vizInk,line width=0.5pt] (4.667,-1.4) -- (7,-1.4);
\draw[vizInk,line width=0.5pt] (4.667,-1.46) -- (4.667,-1.34);
\draw[vizInk,line width=0.5pt] (7,-1.46) -- (7,-1.34);
\node[viztick,anchor=west] at (7.1,-1.4) {17/24};
\fill[vizP1] (0,-1.92) [rounded corners=0.05cm] -- (3.667,-1.92) -- (3.667,-1.68) [sharp corners] -- (0,-1.68) -- cycle;
\draw[vizInk,line width=0.5pt] (2.333,-1.8) -- (5.333,-1.8);
\draw[vizInk,line width=0.5pt] (2.333,-1.86) -- (2.333,-1.74);
\draw[vizInk,line width=0.5pt] (5.333,-1.86) -- (5.333,-1.74);
\node[viztick,anchor=west] at (5.433,-1.8) {11/24};
\fill[vizP2] (0,-2.32) [rounded corners=0.05cm] -- (3.333,-2.32) -- (3.333,-2.08) [sharp corners] -- (0,-2.08) -- cycle;
\draw[vizInk,line width=0.5pt] (2,-2.2) -- (4.667,-2.2);
\draw[vizInk,line width=0.5pt] (2,-2.26) -- (2,-2.14);
\draw[vizInk,line width=0.5pt] (4.667,-2.26) -- (4.667,-2.14);
\node[viztick,anchor=west] at (4.767,-2.2) {10/24};
\fill[vizP3] (0,-2.72) [rounded corners=0.05cm] -- (2.667,-2.72) -- (2.667,-2.48) [sharp corners] -- (0,-2.48) -- cycle;
\draw[vizInk,line width=0.5pt] (1.667,-2.6) -- (4,-2.6);
\draw[vizInk,line width=0.5pt] (1.667,-2.66) -- (1.667,-2.54);
\draw[vizInk,line width=0.5pt] (4,-2.66) -- (4,-2.54);
\node[viztick,anchor=west] at (4.1,-2.6) {8/24};
\fill[vizP3] (0,-3.12) [rounded corners=0.05cm] -- (2.333,-3.12) -- (2.333,-2.88) [sharp corners] -- (0,-2.88) -- cycle;
\draw[vizInk,line width=0.5pt] (1.333,-3) -- (3.667,-3);
\draw[vizInk,line width=0.5pt] (1.333,-3.06) -- (1.333,-2.94);
\draw[vizInk,line width=0.5pt] (3.667,-3.06) -- (3.667,-2.94);
\node[viztick,anchor=west] at (3.767,-3) {7/24};
\fill[vizP2] (0,-3.52) [rounded corners=0.05cm] -- (2.333,-3.52) -- (2.333,-3.28) [sharp corners] -- (0,-3.28) -- cycle;
\draw[vizInk,line width=0.5pt] (1.333,-3.4) -- (3.333,-3.4);
\draw[vizInk,line width=0.5pt] (1.333,-3.46) -- (1.333,-3.34);
\draw[vizInk,line width=0.5pt] (3.333,-3.46) -- (3.333,-3.34);
\node[viztick,anchor=west] at (3.433,-3.4) {7/24};
\fill[vizP2] (0,-3.92) [rounded corners=0.05cm] -- (1.333,-3.92) -- (1.333,-3.68) [sharp corners] -- (0,-3.68) -- cycle;
\draw[vizInk,line width=0.5pt] (0.333,-3.8) -- (2.333,-3.8);
\draw[vizInk,line width=0.5pt] (0.333,-3.86) -- (0.333,-3.74);
\draw[vizInk,line width=0.5pt] (2.333,-3.86) -- (2.333,-3.74);
\node[viztick,anchor=west] at (2.433,-3.8) {4/24};
\fill[vizP3] (0,-4.32) [rounded corners=0.05cm] -- (1,-4.32) -- (1,-4.08) [sharp corners] -- (0,-4.08) -- cycle;
\draw[vizInk,line width=0.5pt] (0.333,-4.2) -- (1.667,-4.2);
\draw[vizInk,line width=0.5pt] (0.333,-4.26) -- (0.333,-4.14);
\draw[vizInk,line width=0.5pt] (1.667,-4.26) -- (1.667,-4.14);
\node[viztick,anchor=west] at (1.767,-4.2) {3/24};
\fill[vizP1] (0,-4.72) [rounded corners=0.05cm] -- (0.333,-4.72) -- (0.333,-4.48) [sharp corners] -- (0,-4.48) -- cycle;
\draw[vizInk,line width=0.5pt] (0,-4.6) -- (1,-4.6);
\draw[vizInk,line width=0.5pt] (0,-4.66) -- (0,-4.54);
\draw[vizInk,line width=0.5pt] (1,-4.66) -- (1,-4.54);
\node[viztick,anchor=west] at (1.1,-4.6) {1/24};
\node[viztick,anchor=west] at (0.1,-5) {0/24};
\node[viztick,anchor=west] at (0.1,-5.4) {0/24};
\node[viztick,anchor=west] at (0.1,-5.8) {0/24};
\draw[vizaxis] (0,-6) -- (0,0.05);
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-1) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-3) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-3.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-3.8) {L06 glm-4.7-flash};
\node[vizlab,anchor=east] at (-0.12,-4.2) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-4.6) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-5) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-5.4) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-5.8) {L15 lfm2.5 8b-a1b};
\node[fill=vizP1,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,0.62) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {Apple M4 Max};
\node[fill=vizP2,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {Apple M5 Max};
\node[fill=vizP3,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {RTX 3090};
\node[inner sep=0,anchor=west] (lgs4) at (0,0.28) {\textcolor{vizInk}{\rule[0.3ex]{0.5pt}{1ex}\rule[0.75ex]{0.35cm}{0.5pt}\rule[0.3ex]{0.5pt}{1ex}}};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {family-resampling range (2.5--97.5\%)};
\end{tikzpicture}


==> generated/figures/fig-02-contrasts.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-6) -- (0,0.05);
\node[viztick,anchor=north] at (0,-6.08) {$-$0.5};
\draw[vizgrid] (1.433,-6) -- (1.433,0.05);
\node[viztick,anchor=north] at (1.433,-6.08) {$-$0.25};
\draw[vizgrid] (2.867,-6) -- (2.867,0.05);
\node[viztick,anchor=north] at (2.867,-6.08) {0};
\draw[vizgrid] (4.3,-6) -- (4.3,0.05);
\node[viztick,anchor=north] at (4.3,-6.08) {+0.25};
\node[viztick,anchor=north] at (2.15,-6.42) {$\Delta_1$: C1 $-$ C0 (24 tasks)};
\draw[vizInk2,line width=0.5pt] (2.867,-6) -- (2.867,0.05);
\draw[vizInk2,line width=0.6pt] (1.433,-0.2) -- (2.389,-0.2);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.911,-0.2) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.672,-0.6) -- (3.106,-0.6);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (2.389,-0.6) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.194,-1) -- (3.106,-1);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.15,-1) circle (0.065);
\draw[vizInk2,line width=0.6pt] (0.717,-1.4) -- (2.628,-1.4);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.672,-1.4) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.194,-1.8) -- (2.628,-1.8);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.911,-1.8) circle (0.065);
\draw[vizInk2,line width=0.6pt] (0.956,-2.2) -- (2.628,-2.2);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.911,-2.2) circle (0.065);
\draw[vizInk2,line width=0.6pt] (0.956,-2.6) -- (2.628,-2.6);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (1.911,-2.6) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.433,-3) -- (2.867,-3);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (2.15,-3) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.672,-3.4) -- (3.583,-3.4);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (2.628,-3.4) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.433,-3.8) -- (3.583,-3.8);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (2.628,-3.8) circle (0.065);
\draw[vizInk2,line width=0.6pt] (1.672,-4.2) -- (2.628,-4.2);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (2.15,-4.2) circle (0.065);
\draw[vizInk2,line width=0.6pt] (2.867,-4.6) -- (3.583,-4.6);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (3.106,-4.6) circle (0.065);
\draw[vizInk2,line width=0.6pt] (2.867,-5) -- (3.583,-5);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (3.106,-5) circle (0.065);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (2.867,-5.4) circle (0.065);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (2.867,-5.8) circle (0.065);
\draw[vizgrid] (5.3,-6) -- (5.3,0.05);
\node[viztick,anchor=north] at (5.3,-6.08) {$-$0.75};
\draw[vizgrid] (6.375,-6) -- (6.375,0.05);
\node[viztick,anchor=north] at (6.375,-6.08) {$-$0.5};
\draw[vizgrid] (7.45,-6) -- (7.45,0.05);
\node[viztick,anchor=north] at (7.45,-6.08) {$-$0.25};
\draw[vizgrid] (8.525,-6) -- (8.525,0.05);
\node[viztick,anchor=north] at (8.525,-6.08) {0};
\draw[vizgrid] (9.6,-6) -- (9.6,0.05);
\node[viztick,anchor=north] at (9.6,-6.08) {+0.25};
\node[viztick,anchor=north] at (7.45,-6.42) {$\Delta_2$: C2 $-$ C0 (12 tasks)};
\draw[vizInk2,line width=0.5pt] (8.525,-6) -- (8.525,0.05);
\draw[vizInk2,line width=0.6pt] (6.017,-0.2) -- (7.271,-0.2);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (6.554,-0.2) circle (0.065);
\draw[vizInk2,line width=0.6pt] (6.196,-0.6) -- (7.271,-0.6);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (6.733,-0.6) circle (0.065);
\draw[vizInk2,line width=0.6pt] (7.45,-1) -- (8.883,-1);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (8.167,-1) circle (0.065);
\draw[vizInk2,line width=0.6pt] (6.375,-1.4) -- (8.525,-1.4);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (7.45,-1.4) circle (0.065);
\draw[vizInk2,line width=0.6pt] (6.733,-1.8) -- (8.883,-1.8);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (7.808,-1.8) circle (0.065);
\draw[vizInk2,line width=0.6pt] (6.733,-2.2) -- (8.167,-2.2);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (7.45,-2.2) circle (0.065);
\draw[vizInk2,line width=0.6pt] (6.375,-2.6) -- (8.167,-2.6);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (7.271,-2.6) circle (0.065);
\draw[vizInk2,line width=0.6pt] (6.733,-3) -- (8.525,-3);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (7.629,-3) circle (0.065);
\draw[vizInk2,line width=0.6pt] (7.092,-3.4) -- (8.883,-3.4);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (7.987,-3.4) circle (0.065);
\draw[vizInk2,line width=0.6pt] (7.271,-3.8) -- (8.525,-3.8);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (7.987,-3.8) circle (0.065);
\draw[vizInk2,line width=0.6pt] (7.987,-4.2) -- (8.525,-4.2);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (8.167,-4.2) circle (0.065);
\draw[vizInk2,line width=0.6pt] (7.808,-4.6) -- (9.242,-4.6);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (8.525,-4.6) circle (0.065);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (8.525,-5) circle (0.065);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (8.525,-5.4) circle (0.065);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (8.525,-5.8) circle (0.065);
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-1) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-3) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-3.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-3.8) {L06 glm-4.7-flash};
\node[vizlab,anchor=east] at (-0.12,-4.2) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-4.6) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-5) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-5.4) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-5.8) {L15 lfm2.5 8b-a1b};
\node[fill=vizP1,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,0.35) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {Apple M4 Max};
\node[fill=vizP2,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {Apple M5 Max};
\node[fill=vizP3,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {RTX 3090};
\node[inner sep=0,anchor=west,xshift=0.3cm] (lgs4) at (lgl3.east) {\textcolor{vizInk2}{\rule[0.3ex]{0.5pt}{1ex}\rule[0.75ex]{0.35cm}{0.5pt}\rule[0.3ex]{0.5pt}{1ex}}};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {family-resampling range};
\end{tikzpicture}


==> generated/figures/fig-03-heatmap-c0.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\node[vizlab,anchor=east] at (-0.12,-0.145) {travel-01};
\node[vizlab,anchor=east] at (-0.12,-0.435) {travel-02};
\node[vizlab,anchor=east] at (-0.12,-0.725) {travel-03};
\node[vizlab,anchor=east] at (-0.12,-1.135) {personal-01};
\node[vizlab,anchor=east] at (-0.12,-1.425) {personal-02};
\node[vizlab,anchor=east] at (-0.12,-1.715) {personal-03};
\node[vizlab,anchor=east] at (-0.12,-2.125) {inquiry-01};
\node[vizlab,anchor=east] at (-0.12,-2.415) {inquiry-02};
\node[vizlab,anchor=east] at (-0.12,-2.705) {inquiry-03};
\node[vizlab,anchor=east] at (-0.12,-3.115) {service-01};
\node[vizlab,anchor=east] at (-0.12,-3.405) {service-02};
\node[vizlab,anchor=east] at (-0.12,-3.695) {service-03};
\node[vizlab,anchor=east] at (-0.12,-4.105) {finance-01};
\node[vizlab,anchor=east] at (-0.12,-4.395) {finance-02};
\node[vizlab,anchor=east] at (-0.12,-4.685) {finance-03};
\node[vizlab,anchor=east] at (-0.12,-5.095) {office-01};
\node[vizlab,anchor=east] at (-0.12,-5.385) {office-02};
\node[vizlab,anchor=east] at (-0.12,-5.675) {office-03};
\node[vizlab,anchor=east] at (-0.12,-6.085) {software-01};
\node[vizlab,anchor=east] at (-0.12,-6.375) {software-02};
\node[vizlab,anchor=east] at (-0.12,-6.665) {software-03};
\node[vizlab,anchor=east] at (-0.12,-7.075) {data-01};
\node[vizlab,anchor=east] at (-0.12,-7.365) {data-02};
\node[vizlab,anchor=east] at (-0.12,-7.655) {data-03};
\node[viztick,anchor=west,rotate=90] at (0.28,0.08) {L09};
\node[viztick,anchor=west,rotate=90] at (0.84,0.08) {L08};
\node[viztick,anchor=west,rotate=90] at (1.4,0.08) {L01};
\node[viztick,anchor=west,rotate=90] at (1.96,0.08) {L03};
\node[viztick,anchor=west,rotate=90] at (2.52,0.08) {L02};
\node[viztick,anchor=west,rotate=90] at (3.08,0.08) {L07};
\node[viztick,anchor=west,rotate=90] at (3.64,0.08) {L11};
\node[viztick,anchor=west,rotate=90] at (4.2,0.08) {L13};
\node[viztick,anchor=west,rotate=90] at (4.76,0.08) {L10};
\node[viztick,anchor=west,rotate=90] at (5.32,0.08) {L06};
\node[viztick,anchor=west,rotate=90] at (5.88,0.08) {L12};
\node[viztick,anchor=west,rotate=90] at (6.44,0.08) {L04};
\node[viztick,anchor=west,rotate=90] at (7,0.08) {L05};
\node[viztick,anchor=west,rotate=90] at (7.56,0.08) {L14};
\node[viztick,anchor=west,rotate=90] at (8.12,0.08) {L15};
\fill[vizBlue45] (0.012,-0.278) rectangle (0.548,-0.012);
\fill[vizBlue45] (0.572,-0.278) rectangle (1.108,-0.012);
\fill[vizMid] (1.132,-0.278) rectangle (1.668,-0.012);
\fill[vizBlue45] (1.692,-0.278) rectangle (2.228,-0.012);
\fill[vizMid] (2.252,-0.278) rectangle (2.788,-0.012);
\fill[vizBlue45] (2.812,-0.278) rectangle (3.348,-0.012);
\fill[vizMid] (3.372,-0.278) rectangle (3.908,-0.012);
\fill[vizBlue45] (3.932,-0.278) rectangle (4.468,-0.012);
\fill[vizMid] (4.492,-0.278) rectangle (5.028,-0.012);
\fill[vizMid] (5.052,-0.278) rectangle (5.588,-0.012);
\fill[vizMid] (5.612,-0.278) rectangle (6.148,-0.012);
\fill[vizMid] (6.172,-0.278) rectangle (6.708,-0.012);
\fill[vizMid] (6.732,-0.278) rectangle (7.268,-0.012);
\fill[vizMid] (7.292,-0.278) rectangle (7.828,-0.012);
\fill[vizMid] (7.852,-0.278) rectangle (8.388,-0.012);
\node[viztick,anchor=west] at (8.5,-0.145) {5/15};
\fill[vizBlue45] (0.012,-0.568) rectangle (0.548,-0.302);
\fill[vizBlue45] (0.572,-0.568) rectangle (1.108,-0.302);
\fill[vizMid] (1.132,-0.568) rectangle (1.668,-0.302);
\fill[vizMid] (1.692,-0.568) rectangle (2.228,-0.302);
\fill[vizBlue45] (2.252,-0.568) rectangle (2.788,-0.302);
\fill[vizMid] (2.812,-0.568) rectangle (3.348,-0.302);
\fill[vizBlue45] (3.372,-0.568) rectangle (3.908,-0.302);
\fill[vizMid] (3.932,-0.568) rectangle (4.468,-0.302);
\fill[vizBlue45] (4.492,-0.568) rectangle (5.028,-0.302);
\fill[vizMid] (5.052,-0.568) rectangle (5.588,-0.302);
\fill[vizMid] (5.612,-0.568) rectangle (6.148,-0.302);
\fill[vizMid] (6.172,-0.568) rectangle (6.708,-0.302);
\fill[vizMid] (6.732,-0.568) rectangle (7.268,-0.302);
\fill[vizMid] (7.292,-0.568) rectangle (7.828,-0.302);
\fill[vizMid] (7.852,-0.568) rectangle (8.388,-0.302);
\node[viztick,anchor=west] at (8.5,-0.435) {5/15};
\fill[vizBlue45] (0.012,-0.858) rectangle (0.548,-0.592);
\fill[vizBlue45] (0.572,-0.858) rectangle (1.108,-0.592);
\fill[vizMid] (1.132,-0.858) rectangle (1.668,-0.592);
\fill[vizMid] (1.692,-0.858) rectangle (2.228,-0.592);
\fill[vizBlue45] (2.252,-0.858) rectangle (2.788,-0.592);
\fill[vizMid] (2.812,-0.858) rectangle (3.348,-0.592);
\fill[vizMid] (3.372,-0.858) rectangle (3.908,-0.592);
\fill[vizMid] (3.932,-0.858) rectangle (4.468,-0.592);
\fill[vizMid] (4.492,-0.858) rectangle (5.028,-0.592);
\fill[vizMid] (5.052,-0.858) rectangle (5.588,-0.592);
\fill[vizMid] (5.612,-0.858) rectangle (6.148,-0.592);
\fill[vizMid] (6.172,-0.858) rectangle (6.708,-0.592);
\fill[vizMid] (6.732,-0.858) rectangle (7.268,-0.592);
\fill[vizMid] (7.292,-0.858) rectangle (7.828,-0.592);
\fill[vizMid] (7.852,-0.858) rectangle (8.388,-0.592);
\node[viztick,anchor=west] at (8.5,-0.725) {3/15};
\fill[vizBlue45] (0.012,-1.268) rectangle (0.548,-1.002);
\fill[vizBlue45] (0.572,-1.268) rectangle (1.108,-1.002);
\fill[vizBlue45] (1.132,-1.268) rectangle (1.668,-1.002);
\fill[vizBlue45] (1.692,-1.268) rectangle (2.228,-1.002);
\fill[vizMid] (2.252,-1.268) rectangle (2.788,-1.002);
\fill[vizMid] (2.812,-1.268) rectangle (3.348,-1.002);
\fill[vizMid] (3.372,-1.268) rectangle (3.908,-1.002);
\fill[vizBlue45] (3.932,-1.268) rectangle (4.468,-1.002);
\fill[vizMid] (4.492,-1.268) rectangle (5.028,-1.002);
\fill[vizMid] (5.052,-1.268) rectangle (5.588,-1.002);
\fill[vizBlue45] (5.612,-1.268) rectangle (6.148,-1.002);
\fill[vizMid] (6.172,-1.268) rectangle (6.708,-1.002);
\fill[vizMid] (6.732,-1.268) rectangle (7.268,-1.002);
\fill[vizMid] (7.292,-1.268) rectangle (7.828,-1.002);
\fill[vizMid] (7.852,-1.268) rectangle (8.388,-1.002);
\node[viztick,anchor=west] at (8.5,-1.135) {6/15};
\fill[vizBlue45] (0.012,-1.558) rectangle (0.548,-1.292);
\fill[vizBlue45] (0.572,-1.558) rectangle (1.108,-1.292);
\fill[vizBlue45] (1.132,-1.558) rectangle (1.668,-1.292);
\fill[vizBlue45] (1.692,-1.558) rectangle (2.228,-1.292);
\fill[vizBlue45] (2.252,-1.558) rectangle (2.788,-1.292);
\fill[vizBlue45] (2.812,-1.558) rectangle (3.348,-1.292);
\fill[vizBlue45] (3.372,-1.558) rectangle (3.908,-1.292);
\fill[vizMid] (3.932,-1.558) rectangle (4.468,-1.292);
\fill[vizMid] (4.492,-1.558) rectangle (5.028,-1.292);
\fill[vizMid] (5.052,-1.558) rectangle (5.588,-1.292);
\fill[vizMid] (5.612,-1.558) rectangle (6.148,-1.292);
\fill[vizMid] (6.172,-1.558) rectangle (6.708,-1.292);
\fill[vizMid] (6.732,-1.558) rectangle (7.268,-1.292);
\fill[vizMid] (7.292,-1.558) rectangle (7.828,-1.292);
\fill[vizMid] (7.852,-1.558) rectangle (8.388,-1.292);
\node[viztick,anchor=west] at (8.5,-1.425) {7/15};
\fill[vizMid] (0.012,-1.848) rectangle (0.548,-1.582);
\fill[vizBlue45] (0.572,-1.848) rectangle (1.108,-1.582);
\fill[vizBlue45] (1.132,-1.848) rectangle (1.668,-1.582);
\fill[vizBlue45] (1.692,-1.848) rectangle (2.228,-1.582);
\fill[vizMid] (2.252,-1.848) rectangle (2.788,-1.582);
\fill[vizMid] (2.812,-1.848) rectangle (3.348,-1.582);
\fill[vizMid] (3.372,-1.848) rectangle (3.908,-1.582);
\fill[vizMid] (3.932,-1.848) rectangle (4.468,-1.582);
\fill[vizBlue45] (4.492,-1.848) rectangle (5.028,-1.582);
\fill[vizBlue45] (5.052,-1.848) rectangle (5.588,-1.582);
\fill[vizMid] (5.612,-1.848) rectangle (6.148,-1.582);
\fill[vizMid] (6.172,-1.848) rectangle (6.708,-1.582);
\fill[vizMid] (6.732,-1.848) rectangle (7.268,-1.582);
\fill[vizMid] (7.292,-1.848) rectangle (7.828,-1.582);
\fill[vizMid] (7.852,-1.848) rectangle (8.388,-1.582);
\node[viztick,anchor=west] at (8.5,-1.715) {5/15};
\fill[vizBlue45] (0.012,-2.258) rectangle (0.548,-1.992);
\fill[vizBlue45] (0.572,-2.258) rectangle (1.108,-1.992);
\fill[vizBlue45] (1.132,-2.258) rectangle (1.668,-1.992);
\fill[vizBlue45] (1.692,-2.258) rectangle (2.228,-1.992);
\fill[vizBlue45] (2.252,-2.258) rectangle (2.788,-1.992);
\fill[vizMid] (2.812,-2.258) rectangle (3.348,-1.992);
\fill[vizBlue45] (3.372,-2.258) rectangle (3.908,-1.992);
\fill[vizMid] (3.932,-2.258) rectangle (4.468,-1.992);
\fill[vizBlue45] (4.492,-2.258) rectangle (5.028,-1.992);
\fill[vizBlue45] (5.052,-2.258) rectangle (5.588,-1.992);
\fill[vizMid] (5.612,-2.258) rectangle (6.148,-1.992);
\fill[vizMid] (6.172,-2.258) rectangle (6.708,-1.992);
\fill[vizMid] (6.732,-2.258) rectangle (7.268,-1.992);
\fill[vizMid] (7.292,-2.258) rectangle (7.828,-1.992);
\fill[vizMid] (7.852,-2.258) rectangle (8.388,-1.992);
\node[viztick,anchor=west] at (8.5,-2.125) {8/15};
\fill[vizBlue45] (0.012,-2.548) rectangle (0.548,-2.282);
\fill[vizBlue45] (0.572,-2.548) rectangle (1.108,-2.282);
\fill[vizBlue45] (1.132,-2.548) rectangle (1.668,-2.282);
\fill[vizBlue45] (1.692,-2.548) rectangle (2.228,-2.282);
\fill[vizMid] (2.252,-2.548) rectangle (2.788,-2.282);
\fill[vizBlue45] (2.812,-2.548) rectangle (3.348,-2.282);
\fill[vizMid] (3.372,-2.548) rectangle (3.908,-2.282);
\fill[vizMid] (3.932,-2.548) rectangle (4.468,-2.282);
\fill[vizBlue45] (4.492,-2.548) rectangle (5.028,-2.282);
\fill[vizMid] (5.052,-2.548) rectangle (5.588,-2.282);
\fill[vizMid] (5.612,-2.548) rectangle (6.148,-2.282);
\fill[vizMid] (6.172,-2.548) rectangle (6.708,-2.282);
\fill[vizMid] (6.732,-2.548) rectangle (7.268,-2.282);
\fill[vizMid] (7.292,-2.548) rectangle (7.828,-2.282);
\fill[vizMid] (7.852,-2.548) rectangle (8.388,-2.282);
\node[viztick,anchor=west] at (8.5,-2.415) {6/15};
\fill[vizBlue45] (0.012,-2.838) rectangle (0.548,-2.572);
\fill[vizBlue45] (0.572,-2.838) rectangle (1.108,-2.572);
\fill[vizBlue45] (1.132,-2.838) rectangle (1.668,-2.572);
\fill[vizMid] (1.692,-2.838) rectangle (2.228,-2.572);
\fill[vizMid] (2.252,-2.838) rectangle (2.788,-2.572);
\fill[vizMid] (2.812,-2.838) rectangle (3.348,-2.572);
\fill[vizMid] (3.372,-2.838) rectangle (3.908,-2.572);
\fill[vizMid] (3.932,-2.838) rectangle (4.468,-2.572);
\fill[vizMid] (4.492,-2.838) rectangle (5.028,-2.572);
\fill[vizMid] (5.052,-2.838) rectangle (5.588,-2.572);
\fill[vizMid] (5.612,-2.838) rectangle (6.148,-2.572);
\fill[vizMid] (6.172,-2.838) rectangle (6.708,-2.572);
\fill[vizMid] (6.732,-2.838) rectangle (7.268,-2.572);
\fill[vizMid] (7.292,-2.838) rectangle (7.828,-2.572);
\fill[vizMid] (7.852,-2.838) rectangle (8.388,-2.572);
\node[viztick,anchor=west] at (8.5,-2.705) {3/15};
\fill[vizBlue45] (0.012,-3.248) rectangle (0.548,-2.982);
\fill[vizBlue45] (0.572,-3.248) rectangle (1.108,-2.982);
\fill[vizBlue45] (1.132,-3.248) rectangle (1.668,-2.982);
\fill[vizBlue45] (1.692,-3.248) rectangle (2.228,-2.982);
\fill[vizMid] (2.252,-3.248) rectangle (2.788,-2.982);
\fill[vizBlue45] (2.812,-3.248) rectangle (3.348,-2.982);
\fill[vizMid] (3.372,-3.248) rectangle (3.908,-2.982);
\fill[vizBlue45] (3.932,-3.248) rectangle (4.468,-2.982);
\fill[vizMid] (4.492,-3.248) rectangle (5.028,-2.982);
\fill[vizMid] (5.052,-3.248) rectangle (5.588,-2.982);
\fill[vizMid] (5.612,-3.248) rectangle (6.148,-2.982);
\fill[vizBlue45] (6.172,-3.248) rectangle (6.708,-2.982);
\fill[vizMid] (6.732,-3.248) rectangle (7.268,-2.982);
\fill[vizMid] (7.292,-3.248) rectangle (7.828,-2.982);
\fill[vizMid] (7.852,-3.248) rectangle (8.388,-2.982);
\node[viztick,anchor=west] at (8.5,-3.115) {7/15};
\fill[vizMid] (0.012,-3.538) rectangle (0.548,-3.272);
\fill[vizBlue45] (0.572,-3.538) rectangle (1.108,-3.272);
\fill[vizMid] (1.132,-3.538) rectangle (1.668,-3.272);
\fill[vizMid] (1.692,-3.538) rectangle (2.228,-3.272);
\fill[vizBlue45] (2.252,-3.538) rectangle (2.788,-3.272);
\fill[vizMid] (2.812,-3.538) rectangle (3.348,-3.272);
\fill[vizMid] (3.372,-3.538) rectangle (3.908,-3.272);
\fill[vizMid] (3.932,-3.538) rectangle (4.468,-3.272);
\fill[vizMid] (4.492,-3.538) rectangle (5.028,-3.272);
\fill[vizMid] (5.052,-3.538) rectangle (5.588,-3.272);
\fill[vizMid] (5.612,-3.538) rectangle (6.148,-3.272);
\fill[vizMid] (6.172,-3.538) rectangle (6.708,-3.272);
\fill[vizMid] (6.732,-3.538) rectangle (7.268,-3.272);
\fill[vizMid] (7.292,-3.538) rectangle (7.828,-3.272);
\fill[vizMid] (7.852,-3.538) rectangle (8.388,-3.272);
\node[viztick,anchor=west] at (8.5,-3.405) {2/15};
\fill[vizBlue45] (0.012,-3.828) rectangle (0.548,-3.562);
\fill[vizBlue45] (0.572,-3.828) rectangle (1.108,-3.562);
\fill[vizBlue45] (1.132,-3.828) rectangle (1.668,-3.562);
\fill[vizBlue45] (1.692,-3.828) rectangle (2.228,-3.562);
\fill[vizBlue45] (2.252,-3.828) rectangle (2.788,-3.562);
\fill[vizBlue45] (2.812,-3.828) rectangle (3.348,-3.562);
\fill[vizMid] (3.372,-3.828) rectangle (3.908,-3.562);
\fill[vizBlue45] (3.932,-3.828) rectangle (4.468,-3.562);
\fill[vizMid] (4.492,-3.828) rectangle (5.028,-3.562);
\fill[vizMid] (5.052,-3.828) rectangle (5.588,-3.562);
\fill[vizMid] (5.612,-3.828) rectangle (6.148,-3.562);
\fill[vizMid] (6.172,-3.828) rectangle (6.708,-3.562);
\fill[vizMid] (6.732,-3.828) rectangle (7.268,-3.562);
\fill[vizMid] (7.292,-3.828) rectangle (7.828,-3.562);
\fill[vizMid] (7.852,-3.828) rectangle (8.388,-3.562);
\node[viztick,anchor=west] at (8.5,-3.695) {7/15};
\fill[vizBlue45] (0.012,-4.238) rectangle (0.548,-3.972);
\fill[vizBlue45] (0.572,-4.238) rectangle (1.108,-3.972);
\fill[vizBlue45] (1.132,-4.238) rectangle (1.668,-3.972);
\fill[vizBlue45] (1.692,-4.238) rectangle (2.228,-3.972);
\fill[vizMid] (2.252,-4.238) rectangle (2.788,-3.972);
\fill[vizBlue45] (2.812,-4.238) rectangle (3.348,-3.972);
\fill[vizBlue45] (3.372,-4.238) rectangle (3.908,-3.972);
\fill[vizBlue45] (3.932,-4.238) rectangle (4.468,-3.972);
\fill[vizBlue45] (4.492,-4.238) rectangle (5.028,-3.972);
\fill[vizBlue45] (5.052,-4.238) rectangle (5.588,-3.972);
\fill[vizBlue45] (5.612,-4.238) rectangle (6.148,-3.972);
\fill[vizMid] (6.172,-4.238) rectangle (6.708,-3.972);
\fill[vizMid] (6.732,-4.238) rectangle (7.268,-3.972);
\fill[vizMid] (7.292,-4.238) rectangle (7.828,-3.972);
\fill[vizMid] (7.852,-4.238) rectangle (8.388,-3.972);
\node[viztick,anchor=west] at (8.5,-4.105) {10/15};
\fill[vizBlue45] (0.012,-4.528) rectangle (0.548,-4.262);
\fill[vizBlue45] (0.572,-4.528) rectangle (1.108,-4.262);
\fill[vizBlue45] (1.132,-4.528) rectangle (1.668,-4.262);
\fill[vizBlue45] (1.692,-4.528) rectangle (2.228,-4.262);
\fill[vizMid] (2.252,-4.528) rectangle (2.788,-4.262);
\fill[vizBlue45] (2.812,-4.528) rectangle (3.348,-4.262);
\fill[vizBlue45] (3.372,-4.528) rectangle (3.908,-4.262);
\fill[vizMid] (3.932,-4.528) rectangle (4.468,-4.262);
\fill[vizMid] (4.492,-4.528) rectangle (5.028,-4.262);
\fill[vizMid] (5.052,-4.528) rectangle (5.588,-4.262);
\fill[vizMid] (5.612,-4.528) rectangle (6.148,-4.262);
\fill[vizMid] (6.172,-4.528) rectangle (6.708,-4.262);
\fill[vizMid] (6.732,-4.528) rectangle (7.268,-4.262);
\fill[vizMid] (7.292,-4.528) rectangle (7.828,-4.262);
\fill[vizMid] (7.852,-4.528) rectangle (8.388,-4.262);
\node[viztick,anchor=west] at (8.5,-4.395) {6/15};
\fill[vizBlue45] (0.012,-4.818) rectangle (0.548,-4.552);
\fill[vizBlue45] (0.572,-4.818) rectangle (1.108,-4.552);
\fill[vizBlue45] (1.132,-4.818) rectangle (1.668,-4.552);
\fill[vizBlue45] (1.692,-4.818) rectangle (2.228,-4.552);
\fill[vizBlue45] (2.252,-4.818) rectangle (2.788,-4.552);
\fill[vizBlue45] (2.812,-4.818) rectangle (3.348,-4.552);
\fill[vizBlue45] (3.372,-4.818) rectangle (3.908,-4.552);
\fill[vizBlue45] (3.932,-4.818) rectangle (4.468,-4.552);
\fill[vizBlue45] (4.492,-4.818) rectangle (5.028,-4.552);
\fill[vizMid] (5.052,-4.818) rectangle (5.588,-4.552);
\fill[vizBlue45] (5.612,-4.818) rectangle (6.148,-4.552);
\fill[vizMid] (6.172,-4.818) rectangle (6.708,-4.552);
\fill[vizMid] (6.732,-4.818) rectangle (7.268,-4.552);
\fill[vizMid] (7.292,-4.818) rectangle (7.828,-4.552);
\fill[vizMid] (7.852,-4.818) rectangle (8.388,-4.552);
\node[viztick,anchor=west] at (8.5,-4.685) {10/15};
\fill[vizBlue45] (0.012,-5.228) rectangle (0.548,-4.962);
\fill[vizBlue45] (0.572,-5.228) rectangle (1.108,-4.962);
\fill[vizBlue45] (1.132,-5.228) rectangle (1.668,-4.962);
\fill[vizBlue45] (1.692,-5.228) rectangle (2.228,-4.962);
\fill[vizMid] (2.252,-5.228) rectangle (2.788,-4.962);
\fill[vizMid] (2.812,-5.228) rectangle (3.348,-4.962);
\fill[vizMid] (3.372,-5.228) rectangle (3.908,-4.962);
\fill[vizMid] (3.932,-5.228) rectangle (4.468,-4.962);
\fill[vizMid] (4.492,-5.228) rectangle (5.028,-4.962);
\fill[vizMid] (5.052,-5.228) rectangle (5.588,-4.962);
\fill[vizMid] (5.612,-5.228) rectangle (6.148,-4.962);
\fill[vizMid] (6.172,-5.228) rectangle (6.708,-4.962);
\fill[vizMid] (6.732,-5.228) rectangle (7.268,-4.962);
\fill[vizMid] (7.292,-5.228) rectangle (7.828,-4.962);
\fill[vizMid] (7.852,-5.228) rectangle (8.388,-4.962);
\node[viztick,anchor=west] at (8.5,-5.095) {4/15};
\fill[vizBlue45] (0.012,-5.518) rectangle (0.548,-5.252);
\fill[vizBlue45] (0.572,-5.518) rectangle (1.108,-5.252);
\fill[vizBlue45] (1.132,-5.518) rectangle (1.668,-5.252);
\fill[vizBlue45] (1.692,-5.518) rectangle (2.228,-5.252);
\fill[vizBlue45] (2.252,-5.518) rectangle (2.788,-5.252);
\fill[vizBlue45] (2.812,-5.518) rectangle (3.348,-5.252);
\fill[vizBlue45] (3.372,-5.518) rectangle (3.908,-5.252);
\fill[vizMid] (3.932,-5.518) rectangle (4.468,-5.252);
\fill[vizMid] (4.492,-5.518) rectangle (5.028,-5.252);
\fill[vizMid] (5.052,-5.518) rectangle (5.588,-5.252);
\fill[vizMid] (5.612,-5.518) rectangle (6.148,-5.252);
\fill[vizMid] (6.172,-5.518) rectangle (6.708,-5.252);
\fill[vizMid] (6.732,-5.518) rectangle (7.268,-5.252);
\fill[vizMid] (7.292,-5.518) rectangle (7.828,-5.252);
\fill[vizMid] (7.852,-5.518) rectangle (8.388,-5.252);
\node[viztick,anchor=west] at (8.5,-5.385) {7/15};
\fill[vizBlue45] (0.012,-5.808) rectangle (0.548,-5.542);
\fill[vizBlue45] (0.572,-5.808) rectangle (1.108,-5.542);
\fill[vizBlue45] (1.132,-5.808) rectangle (1.668,-5.542);
\fill[vizBlue45] (1.692,-5.808) rectangle (2.228,-5.542);
\fill[vizMid] (2.252,-5.808) rectangle (2.788,-5.542);
\fill[vizMid] (2.812,-5.808) rectangle (3.348,-5.542);
\fill[vizMid] (3.372,-5.808) rectangle (3.908,-5.542);
\fill[vizBlue45] (3.932,-5.808) rectangle (4.468,-5.542);
\fill[vizMid] (4.492,-5.808) rectangle (5.028,-5.542);
\fill[vizMid] (5.052,-5.808) rectangle (5.588,-5.542);
\fill[vizMid] (5.612,-5.808) rectangle (6.148,-5.542);
\fill[vizMid] (6.172,-5.808) rectangle (6.708,-5.542);
\fill[vizMid] (6.732,-5.808) rectangle (7.268,-5.542);
\fill[vizMid] (7.292,-5.808) rectangle (7.828,-5.542);
\fill[vizMid] (7.852,-5.808) rectangle (8.388,-5.542);
\node[viztick,anchor=west] at (8.5,-5.675) {5/15};
\fill[vizBlue45] (0.012,-6.218) rectangle (0.548,-5.952);
\fill[vizMid] (0.572,-6.218) rectangle (1.108,-5.952);
\fill[vizBlue45] (1.132,-6.218) rectangle (1.668,-5.952);
\fill[vizMid] (1.692,-6.218) rectangle (2.228,-5.952);
\fill[vizMid] (2.252,-6.218) rectangle (2.788,-5.952);
\fill[vizMid] (2.812,-6.218) rectangle (3.348,-5.952);
\fill[vizMid] (3.372,-6.218) rectangle (3.908,-5.952);
\fill[vizMid] (3.932,-6.218) rectangle (4.468,-5.952);
\fill[vizMid] (4.492,-6.218) rectangle (5.028,-5.952);
\fill[vizMid] (5.052,-6.218) rectangle (5.588,-5.952);
\fill[vizMid] (5.612,-6.218) rectangle (6.148,-5.952);
\fill[vizMid] (6.172,-6.218) rectangle (6.708,-5.952);
\fill[vizMid] (6.732,-6.218) rectangle (7.268,-5.952);
\fill[vizMid] (7.292,-6.218) rectangle (7.828,-5.952);
\fill[vizMid] (7.852,-6.218) rectangle (8.388,-5.952);
\node[viztick,anchor=west] at (8.5,-6.085) {2/15};
\fill[vizBlue45] (0.012,-6.508) rectangle (0.548,-6.242);
\fill[vizBlue45] (0.572,-6.508) rectangle (1.108,-6.242);
\fill[vizMid] (1.132,-6.508) rectangle (1.668,-6.242);
\fill[vizBlue45] (1.692,-6.508) rectangle (2.228,-6.242);
\fill[vizBlue45] (2.252,-6.508) rectangle (2.788,-6.242);
\fill[vizMid] (2.812,-6.508) rectangle (3.348,-6.242);
\fill[vizMid] (3.372,-6.508) rectangle (3.908,-6.242);
\fill[vizMid] (3.932,-6.508) rectangle (4.468,-6.242);
\fill[vizBlue45] (4.492,-6.508) rectangle (5.028,-6.242);
\fill[vizMid] (5.052,-6.508) rectangle (5.588,-6.242);
\fill[vizMid] (5.612,-6.508) rectangle (6.148,-6.242);
\fill[vizMid] (6.172,-6.508) rectangle (6.708,-6.242);
\fill[vizMid] (6.732,-6.508) rectangle (7.268,-6.242);
\fill[vizMid] (7.292,-6.508) rectangle (7.828,-6.242);
\fill[vizMid] (7.852,-6.508) rectangle (8.388,-6.242);
\node[viztick,anchor=west] at (8.5,-6.375) {5/15};
\fill[vizBlue45] (0.012,-6.798) rectangle (0.548,-6.532);
\fill[vizBlue45] (0.572,-6.798) rectangle (1.108,-6.532);
\fill[vizBlue45] (1.132,-6.798) rectangle (1.668,-6.532);
\fill[vizBlue45] (1.692,-6.798) rectangle (2.228,-6.532);
\fill[vizBlue45] (2.252,-6.798) rectangle (2.788,-6.532);
\fill[vizBlue45] (2.812,-6.798) rectangle (3.348,-6.532);
\fill[vizBlue45] (3.372,-6.798) rectangle (3.908,-6.532);
\fill[vizMid] (3.932,-6.798) rectangle (4.468,-6.532);
\fill[vizMid] (4.492,-6.798) rectangle (5.028,-6.532);
\fill[vizBlue45] (5.052,-6.798) rectangle (5.588,-6.532);
\fill[vizMid] (5.612,-6.798) rectangle (6.148,-6.532);
\fill[vizMid] (6.172,-6.798) rectangle (6.708,-6.532);
\fill[vizMid] (6.732,-6.798) rectangle (7.268,-6.532);
\fill[vizMid] (7.292,-6.798) rectangle (7.828,-6.532);
\fill[vizMid] (7.852,-6.798) rectangle (8.388,-6.532);
\node[viztick,anchor=west] at (8.5,-6.665) {8/15};
\fill[vizBlue45] (0.012,-7.208) rectangle (0.548,-6.942);
\fill[vizMid] (0.572,-7.208) rectangle (1.108,-6.942);
\fill[vizMid] (1.132,-7.208) rectangle (1.668,-6.942);
\fill[vizMid] (1.692,-7.208) rectangle (2.228,-6.942);
\fill[vizMid] (2.252,-7.208) rectangle (2.788,-6.942);
\fill[vizMid] (2.812,-7.208) rectangle (3.348,-6.942);
\fill[vizMid] (3.372,-7.208) rectangle (3.908,-6.942);
\fill[vizMid] (3.932,-7.208) rectangle (4.468,-6.942);
\fill[vizMid] (4.492,-7.208) rectangle (5.028,-6.942);
\fill[vizMid] (5.052,-7.208) rectangle (5.588,-6.942);
\fill[vizMid] (5.612,-7.208) rectangle (6.148,-6.942);
\fill[vizMid] (6.172,-7.208) rectangle (6.708,-6.942);
\fill[vizMid] (6.732,-7.208) rectangle (7.268,-6.942);
\fill[vizMid] (7.292,-7.208) rectangle (7.828,-6.942);
\fill[vizMid] (7.852,-7.208) rectangle (8.388,-6.942);
\node[viztick,anchor=west] at (8.5,-7.075) {1/15};
\fill[vizBlue45] (0.012,-7.498) rectangle (0.548,-7.232);
\fill[vizBlue45] (0.572,-7.498) rectangle (1.108,-7.232);
\fill[vizBlue45] (1.132,-7.498) rectangle (1.668,-7.232);
\fill[vizMid] (1.692,-7.498) rectangle (2.228,-7.232);
\fill[vizBlue45] (2.252,-7.498) rectangle (2.788,-7.232);
\fill[vizMid] (2.812,-7.498) rectangle (3.348,-7.232);
\fill[vizMid] (3.372,-7.498) rectangle (3.908,-7.232);
\fill[vizMid] (3.932,-7.498) rectangle (4.468,-7.232);
\fill[vizMid] (4.492,-7.498) rectangle (5.028,-7.232);
\fill[vizMid] (5.052,-7.498) rectangle (5.588,-7.232);
\fill[vizMid] (5.612,-7.498) rectangle (6.148,-7.232);
\fill[vizMid] (6.172,-7.498) rectangle (6.708,-7.232);
\fill[vizMid] (6.732,-7.498) rectangle (7.268,-7.232);
\fill[vizMid] (7.292,-7.498) rectangle (7.828,-7.232);
\fill[vizMid] (7.852,-7.498) rectangle (8.388,-7.232);
\node[viztick,anchor=west] at (8.5,-7.365) {4/15};
\fill[vizBlue45] (0.012,-7.788) rectangle (0.548,-7.522);
\fill[vizBlue45] (0.572,-7.788) rectangle (1.108,-7.522);
\fill[vizMid] (1.132,-7.788) rectangle (1.668,-7.522);
\fill[vizBlue45] (1.692,-7.788) rectangle (2.228,-7.522);
\fill[vizMid] (2.252,-7.788) rectangle (2.788,-7.522);
\fill[vizMid] (2.812,-7.788) rectangle (3.348,-7.522);
\fill[vizMid] (3.372,-7.788) rectangle (3.908,-7.522);
\fill[vizMid] (3.932,-7.788) rectangle (4.468,-7.522);
\fill[vizMid] (4.492,-7.788) rectangle (5.028,-7.522);
\fill[vizMid] (5.052,-7.788) rectangle (5.588,-7.522);
\fill[vizMid] (5.612,-7.788) rectangle (6.148,-7.522);
\fill[vizMid] (6.172,-7.788) rectangle (6.708,-7.522);
\fill[vizMid] (6.732,-7.788) rectangle (7.268,-7.522);
\fill[vizMid] (7.292,-7.788) rectangle (7.828,-7.522);
\fill[vizMid] (7.852,-7.788) rectangle (8.388,-7.522);
\node[viztick,anchor=west] at (8.5,-7.655) {3/15};
\node[viztick,anchor=north] at (0.28,-7.88) {22};
\node[viztick,anchor=north] at (0.84,-7.88) {22};
\node[viztick,anchor=north] at (1.4,-7.88) {17};
\node[viztick,anchor=north] at (1.96,-7.88) {17};
\node[viztick,anchor=north] at (2.52,-7.88) {11};
\node[viztick,anchor=north] at (3.08,-7.88) {10};
\node[viztick,anchor=north] at (3.64,-7.88) {8};
\node[viztick,anchor=north] at (4.2,-7.88) {7};
\node[viztick,anchor=north] at (4.76,-7.88) {7};
\node[viztick,anchor=north] at (5.32,-7.88) {4};
\node[viztick,anchor=north] at (5.88,-7.88) {3};
\node[viztick,anchor=north] at (6.44,-7.88) {1};
\node[viztick,anchor=north] at (7,-7.88) {0};
\node[viztick,anchor=north] at (7.56,-7.88) {0};
\node[viztick,anchor=north] at (8.12,-7.88) {0};
\node[viztick,anchor=north west] at (8.5,-7.88) {of 24};
\node[fill=vizBlue45,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,-8.42) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {goal reached (G $=1$)};
\node[fill=vizMid,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {goal not reached};
\end{tikzpicture}


==> generated/figures/fig-04-heatmap-c1.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\node[vizlab,anchor=east] at (-0.12,-0.145) {travel-01};
\node[vizlab,anchor=east] at (-0.12,-0.435) {travel-02};
\node[vizlab,anchor=east] at (-0.12,-0.725) {travel-03};
\node[vizlab,anchor=east] at (-0.12,-1.135) {personal-01};
\node[vizlab,anchor=east] at (-0.12,-1.425) {personal-02};
\node[vizlab,anchor=east] at (-0.12,-1.715) {personal-03};
\node[vizlab,anchor=east] at (-0.12,-2.125) {inquiry-01};
\node[vizlab,anchor=east] at (-0.12,-2.415) {inquiry-02};
\node[vizlab,anchor=east] at (-0.12,-2.705) {inquiry-03};
\node[vizlab,anchor=east] at (-0.12,-3.115) {service-01};
\node[vizlab,anchor=east] at (-0.12,-3.405) {service-02};
\node[vizlab,anchor=east] at (-0.12,-3.695) {service-03};
\node[vizlab,anchor=east] at (-0.12,-4.105) {finance-01};
\node[vizlab,anchor=east] at (-0.12,-4.395) {finance-02};
\node[vizlab,anchor=east] at (-0.12,-4.685) {finance-03};
\node[vizlab,anchor=east] at (-0.12,-5.095) {office-01};
\node[vizlab,anchor=east] at (-0.12,-5.385) {office-02};
\node[vizlab,anchor=east] at (-0.12,-5.675) {office-03};
\node[vizlab,anchor=east] at (-0.12,-6.085) {software-01};
\node[vizlab,anchor=east] at (-0.12,-6.375) {software-02};
\node[vizlab,anchor=east] at (-0.12,-6.665) {software-03};
\node[vizlab,anchor=east] at (-0.12,-7.075) {data-01};
\node[vizlab,anchor=east] at (-0.12,-7.365) {data-02};
\node[vizlab,anchor=east] at (-0.12,-7.655) {data-03};
\node[viztick,anchor=west,rotate=90] at (0.28,0.08) {L09};
\node[viztick,anchor=west,rotate=90] at (0.84,0.08) {L08};
\node[viztick,anchor=west,rotate=90] at (1.4,0.08) {L01};
\node[viztick,anchor=west,rotate=90] at (1.96,0.08) {L03};
\node[viztick,anchor=west,rotate=90] at (2.52,0.08) {L02};
\node[viztick,anchor=west,rotate=90] at (3.08,0.08) {L07};
\node[viztick,anchor=west,rotate=90] at (3.64,0.08) {L11};
\node[viztick,anchor=west,rotate=90] at (4.2,0.08) {L13};
\node[viztick,anchor=west,rotate=90] at (4.76,0.08) {L10};
\node[viztick,anchor=west,rotate=90] at (5.32,0.08) {L06};
\node[viztick,anchor=west,rotate=90] at (5.88,0.08) {L12};
\node[viztick,anchor=west,rotate=90] at (6.44,0.08) {L04};
\node[viztick,anchor=west,rotate=90] at (7,0.08) {L05};
\node[viztick,anchor=west,rotate=90] at (7.56,0.08) {L14};
\node[viztick,anchor=west,rotate=90] at (8.12,0.08) {L15};
\fill[vizRed] (0.012,-0.278) rectangle (0.548,-0.012);
\fill[vizMid] (0.572,-0.278) rectangle (1.108,-0.012);
\fill[vizInk2] (0.84,-0.145) circle (0.03);
\fill[vizBlue45] (1.132,-0.278) rectangle (1.668,-0.012);
\fill[vizMid] (1.692,-0.278) rectangle (2.228,-0.012);
\fill[vizInk2] (1.96,-0.145) circle (0.03);
\fill[vizMid] (2.252,-0.278) rectangle (2.788,-0.012);
\fill[vizRed] (2.812,-0.278) rectangle (3.348,-0.012);
\fill[vizMid] (3.372,-0.278) rectangle (3.908,-0.012);
\fill[vizMid] (3.932,-0.278) rectangle (4.468,-0.012);
\fill[vizInk2] (4.2,-0.145) circle (0.03);
\fill[vizMid] (4.492,-0.278) rectangle (5.028,-0.012);
\fill[vizMid] (5.052,-0.278) rectangle (5.588,-0.012);
\fill[vizMid] (5.612,-0.278) rectangle (6.148,-0.012);
\fill[vizMid] (6.172,-0.278) rectangle (6.708,-0.012);
\fill[vizMid] (6.732,-0.278) rectangle (7.268,-0.012);
\fill[vizMid] (7.292,-0.278) rectangle (7.828,-0.012);
\fill[vizMid] (7.852,-0.278) rectangle (8.388,-0.012);
\node[viztick,anchor=west] at (8.5,-0.145) {$-$2\,/\,+1};
\fill[vizRed] (0.012,-0.568) rectangle (0.548,-0.302);
\fill[vizMid] (0.572,-0.568) rectangle (1.108,-0.302);
\fill[vizInk2] (0.84,-0.435) circle (0.03);
\fill[vizBlue45] (1.132,-0.568) rectangle (1.668,-0.302);
\fill[vizMid] (1.692,-0.568) rectangle (2.228,-0.302);
\fill[vizRed] (2.252,-0.568) rectangle (2.788,-0.302);
\fill[vizMid] (2.812,-0.568) rectangle (3.348,-0.302);
\fill[vizRed] (3.372,-0.568) rectangle (3.908,-0.302);
\fill[vizMid] (3.932,-0.568) rectangle (4.468,-0.302);
\fill[vizMid] (4.492,-0.568) rectangle (5.028,-0.302);
\fill[vizInk2] (4.76,-0.435) circle (0.03);
\fill[vizMid] (5.052,-0.568) rectangle (5.588,-0.302);
\fill[vizMid] (5.612,-0.568) rectangle (6.148,-0.302);
\fill[vizMid] (6.172,-0.568) rectangle (6.708,-0.302);
\fill[vizMid] (6.732,-0.568) rectangle (7.268,-0.302);
\fill[vizMid] (7.292,-0.568) rectangle (7.828,-0.302);
\fill[vizMid] (7.852,-0.568) rectangle (8.388,-0.302);
\node[viztick,anchor=west] at (8.5,-0.435) {$-$3\,/\,+1};
\fill[vizMid] (0.012,-0.858) rectangle (0.548,-0.592);
\fill[vizInk2] (0.28,-0.725) circle (0.03);
\fill[vizMid] (0.572,-0.858) rectangle (1.108,-0.592);
\fill[vizInk2] (0.84,-0.725) circle (0.03);
\fill[vizBlue45] (1.132,-0.858) rectangle (1.668,-0.592);
\fill[vizBlue45] (1.692,-0.858) rectangle (2.228,-0.592);
\fill[vizRed] (2.252,-0.858) rectangle (2.788,-0.592);
\fill[vizMid] (2.812,-0.858) rectangle (3.348,-0.592);
\fill[vizMid] (3.372,-0.858) rectangle (3.908,-0.592);
\fill[vizMid] (3.932,-0.858) rectangle (4.468,-0.592);
\fill[vizMid] (4.492,-0.858) rectangle (5.028,-0.592);
\fill[vizMid] (5.052,-0.858) rectangle (5.588,-0.592);
\fill[vizMid] (5.612,-0.858) rectangle (6.148,-0.592);
\fill[vizMid] (6.172,-0.858) rectangle (6.708,-0.592);
\fill[vizMid] (6.732,-0.858) rectangle (7.268,-0.592);
\fill[vizMid] (7.292,-0.858) rectangle (7.828,-0.592);
\fill[vizMid] (7.852,-0.858) rectangle (8.388,-0.592);
\node[viztick,anchor=west] at (8.5,-0.725) {$-$1\,/\,+2};
\fill[vizMid] (0.012,-1.268) rectangle (0.548,-1.002);
\fill[vizInk2] (0.28,-1.135) circle (0.03);
\fill[vizMid] (0.572,-1.268) rectangle (1.108,-1.002);
\fill[vizInk2] (0.84,-1.135) circle (0.03);
\fill[vizMid] (1.132,-1.268) rectangle (1.668,-1.002);
\fill[vizInk2] (1.4,-1.135) circle (0.03);
\fill[vizMid] (1.692,-1.268) rectangle (2.228,-1.002);
\fill[vizInk2] (1.96,-1.135) circle (0.03);
\fill[vizMid] (2.252,-1.268) rectangle (2.788,-1.002);
\fill[vizBlue45] (2.812,-1.268) rectangle (3.348,-1.002);
\fill[vizMid] (3.372,-1.268) rectangle (3.908,-1.002);
\fill[vizRed] (3.932,-1.268) rectangle (4.468,-1.002);
\fill[vizMid] (4.492,-1.268) rectangle (5.028,-1.002);
\fill[vizMid] (5.052,-1.268) rectangle (5.588,-1.002);
\fill[vizRed] (5.612,-1.268) rectangle (6.148,-1.002);
\fill[vizMid] (6.172,-1.268) rectangle (6.708,-1.002);
\fill[vizMid] (6.732,-1.268) rectangle (7.268,-1.002);
\fill[vizMid] (7.292,-1.268) rectangle (7.828,-1.002);
\fill[vizMid] (7.852,-1.268) rectangle (8.388,-1.002);
\node[viztick,anchor=west] at (8.5,-1.135) {$-$2\,/\,+1};
\fill[vizMid] (0.012,-1.558) rectangle (0.548,-1.292);
\fill[vizInk2] (0.28,-1.425) circle (0.03);
\fill[vizMid] (0.572,-1.558) rectangle (1.108,-1.292);
\fill[vizInk2] (0.84,-1.425) circle (0.03);
\fill[vizMid] (1.132,-1.558) rectangle (1.668,-1.292);
\fill[vizInk2] (1.4,-1.425) circle (0.03);
\fill[vizMid] (1.692,-1.558) rectangle (2.228,-1.292);
\fill[vizInk2] (1.96,-1.425) circle (0.03);
\fill[vizMid] (2.252,-1.558) rectangle (2.788,-1.292);
\fill[vizInk2] (2.52,-1.425) circle (0.03);
\fill[vizMid] (2.812,-1.558) rectangle (3.348,-1.292);
\fill[vizInk2] (3.08,-1.425) circle (0.03);
\fill[vizRed] (3.372,-1.558) rectangle (3.908,-1.292);
\fill[vizMid] (3.932,-1.558) rectangle (4.468,-1.292);
\fill[vizMid] (4.492,-1.558) rectangle (5.028,-1.292);
\fill[vizBlue45] (5.052,-1.558) rectangle (5.588,-1.292);
\fill[vizMid] (5.612,-1.558) rectangle (6.148,-1.292);
\fill[vizBlue45] (6.172,-1.558) rectangle (6.708,-1.292);
\fill[vizMid] (6.732,-1.558) rectangle (7.268,-1.292);
\fill[vizMid] (7.292,-1.558) rectangle (7.828,-1.292);
\fill[vizMid] (7.852,-1.558) rectangle (8.388,-1.292);
\node[viztick,anchor=west] at (8.5,-1.425) {$-$1\,/\,+2};
\fill[vizMid] (0.012,-1.848) rectangle (0.548,-1.582);
\fill[vizMid] (0.572,-1.848) rectangle (1.108,-1.582);
\fill[vizInk2] (0.84,-1.715) circle (0.03);
\fill[vizRed] (1.132,-1.848) rectangle (1.668,-1.582);
\fill[vizRed] (1.692,-1.848) rectangle (2.228,-1.582);
\fill[vizMid] (2.252,-1.848) rectangle (2.788,-1.582);
\fill[vizMid] (2.812,-1.848) rectangle (3.348,-1.582);
\fill[vizMid] (3.372,-1.848) rectangle (3.908,-1.582);
\fill[vizMid] (3.932,-1.848) rectangle (4.468,-1.582);
\fill[vizRed] (4.492,-1.848) rectangle (5.028,-1.582);
\fill[vizRed] (5.052,-1.848) rectangle (5.588,-1.582);
\fill[vizMid] (5.612,-1.848) rectangle (6.148,-1.582);
\fill[vizMid] (6.172,-1.848) rectangle (6.708,-1.582);
\fill[vizMid] (6.732,-1.848) rectangle (7.268,-1.582);
\fill[vizMid] (7.292,-1.848) rectangle (7.828,-1.582);
\fill[vizMid] (7.852,-1.848) rectangle (8.388,-1.582);
\node[viztick,anchor=west] at (8.5,-1.715) {$-$4\,/\,+0};
\fill[vizMid] (0.012,-2.258) rectangle (0.548,-1.992);
\fill[vizInk2] (0.28,-2.125) circle (0.03);
\fill[vizMid] (0.572,-2.258) rectangle (1.108,-1.992);
\fill[vizInk2] (0.84,-2.125) circle (0.03);
\fill[vizRed] (1.132,-2.258) rectangle (1.668,-1.992);
\fill[vizRed] (1.692,-2.258) rectangle (2.228,-1.992);
\fill[vizRed] (2.252,-2.258) rectangle (2.788,-1.992);
\fill[vizMid] (2.812,-2.258) rectangle (3.348,-1.992);
\fill[vizRed] (3.372,-2.258) rectangle (3.908,-1.992);
\fill[vizMid] (3.932,-2.258) rectangle (4.468,-1.992);
\fill[vizRed] (4.492,-2.258) rectangle (5.028,-1.992);
\fill[vizRed] (5.052,-2.258) rectangle (5.588,-1.992);
\fill[vizMid] (5.612,-2.258) rectangle (6.148,-1.992);
\fill[vizMid] (6.172,-2.258) rectangle (6.708,-1.992);
\fill[vizMid] (6.732,-2.258) rectangle (7.268,-1.992);
\fill[vizMid] (7.292,-2.258) rectangle (7.828,-1.992);
\fill[vizMid] (7.852,-2.258) rectangle (8.388,-1.992);
\node[viztick,anchor=west] at (8.5,-2.125) {$-$6\,/\,+0};
\fill[vizMid] (0.012,-2.548) rectangle (0.548,-2.282);
\fill[vizInk2] (0.28,-2.415) circle (0.03);
\fill[vizMid] (0.572,-2.548) rectangle (1.108,-2.282);
\fill[vizInk2] (0.84,-2.415) circle (0.03);
\fill[vizMid] (1.132,-2.548) rectangle (1.668,-2.282);
\fill[vizInk2] (1.4,-2.415) circle (0.03);
\fill[vizRed] (1.692,-2.548) rectangle (2.228,-2.282);
\fill[vizMid] (2.252,-2.548) rectangle (2.788,-2.282);
\fill[vizRed] (2.812,-2.548) rectangle (3.348,-2.282);
\fill[vizMid] (3.372,-2.548) rectangle (3.908,-2.282);
\fill[vizMid] (3.932,-2.548) rectangle (4.468,-2.282);
\fill[vizRed] (4.492,-2.548) rectangle (5.028,-2.282);
\fill[vizMid] (5.052,-2.548) rectangle (5.588,-2.282);
\fill[vizMid] (5.612,-2.548) rectangle (6.148,-2.282);
\fill[vizMid] (6.172,-2.548) rectangle (6.708,-2.282);
\fill[vizMid] (6.732,-2.548) rectangle (7.268,-2.282);
\fill[vizMid] (7.292,-2.548) rectangle (7.828,-2.282);
\fill[vizMid] (7.852,-2.548) rectangle (8.388,-2.282);
\node[viztick,anchor=west] at (8.5,-2.415) {$-$3\,/\,+0};
\fill[vizMid] (0.012,-2.838) rectangle (0.548,-2.572);
\fill[vizInk2] (0.28,-2.705) circle (0.03);
\fill[vizRed] (0.572,-2.838) rectangle (1.108,-2.572);
\fill[vizRed] (1.132,-2.838) rectangle (1.668,-2.572);
\fill[vizMid] (1.692,-2.838) rectangle (2.228,-2.572);
\fill[vizMid] (2.252,-2.838) rectangle (2.788,-2.572);
\fill[vizMid] (2.812,-2.838) rectangle (3.348,-2.572);
\fill[vizMid] (3.372,-2.838) rectangle (3.908,-2.572);
\fill[vizMid] (3.932,-2.838) rectangle (4.468,-2.572);
\fill[vizMid] (4.492,-2.838) rectangle (5.028,-2.572);
\fill[vizMid] (5.052,-2.838) rectangle (5.588,-2.572);
\fill[vizMid] (5.612,-2.838) rectangle (6.148,-2.572);
\fill[vizMid] (6.172,-2.838) rectangle (6.708,-2.572);
\fill[vizMid] (6.732,-2.838) rectangle (7.268,-2.572);
\fill[vizMid] (7.292,-2.838) rectangle (7.828,-2.572);
\fill[vizMid] (7.852,-2.838) rectangle (8.388,-2.572);
\node[viztick,anchor=west] at (8.5,-2.705) {$-$2\,/\,+0};
\fill[vizMid] (0.012,-3.248) rectangle (0.548,-2.982);
\fill[vizInk2] (0.28,-3.115) circle (0.03);
\fill[vizMid] (0.572,-3.248) rectangle (1.108,-2.982);
\fill[vizInk2] (0.84,-3.115) circle (0.03);
\fill[vizRed] (1.132,-3.248) rectangle (1.668,-2.982);
\fill[vizMid] (1.692,-3.248) rectangle (2.228,-2.982);
\fill[vizInk2] (1.96,-3.115) circle (0.03);
\fill[vizMid] (2.252,-3.248) rectangle (2.788,-2.982);
\fill[vizMid] (2.812,-3.248) rectangle (3.348,-2.982);
\fill[vizInk2] (3.08,-3.115) circle (0.03);
\fill[vizMid] (3.372,-3.248) rectangle (3.908,-2.982);
\fill[vizRed] (3.932,-3.248) rectangle (4.468,-2.982);
\fill[vizMid] (4.492,-3.248) rectangle (5.028,-2.982);
\fill[vizMid] (5.052,-3.248) rectangle (5.588,-2.982);
\fill[vizMid] (5.612,-3.248) rectangle (6.148,-2.982);
\fill[vizMid] (6.172,-3.248) rectangle (6.708,-2.982);
\fill[vizInk2] (6.44,-3.115) circle (0.03);
\fill[vizMid] (6.732,-3.248) rectangle (7.268,-2.982);
\fill[vizMid] (7.292,-3.248) rectangle (7.828,-2.982);
\fill[vizMid] (7.852,-3.248) rectangle (8.388,-2.982);
\node[viztick,anchor=west] at (8.5,-3.115) {$-$2\,/\,+0};
\fill[vizMid] (0.012,-3.538) rectangle (0.548,-3.272);
\fill[vizMid] (0.572,-3.538) rectangle (1.108,-3.272);
\fill[vizInk2] (0.84,-3.405) circle (0.03);
\fill[vizMid] (1.132,-3.538) rectangle (1.668,-3.272);
\fill[vizMid] (1.692,-3.538) rectangle (2.228,-3.272);
\fill[vizRed] (2.252,-3.538) rectangle (2.788,-3.272);
\fill[vizMid] (2.812,-3.538) rectangle (3.348,-3.272);
\fill[vizMid] (3.372,-3.538) rectangle (3.908,-3.272);
\fill[vizMid] (3.932,-3.538) rectangle (4.468,-3.272);
\fill[vizMid] (4.492,-3.538) rectangle (5.028,-3.272);
\fill[vizMid] (5.052,-3.538) rectangle (5.588,-3.272);
\fill[vizMid] (5.612,-3.538) rectangle (6.148,-3.272);
\fill[vizMid] (6.172,-3.538) rectangle (6.708,-3.272);
\fill[vizBlue45] (6.732,-3.538) rectangle (7.268,-3.272);
\fill[vizMid] (7.292,-3.538) rectangle (7.828,-3.272);
\fill[vizMid] (7.852,-3.538) rectangle (8.388,-3.272);
\node[viztick,anchor=west] at (8.5,-3.405) {$-$1\,/\,+1};
\fill[vizMid] (0.012,-3.828) rectangle (0.548,-3.562);
\fill[vizInk2] (0.28,-3.695) circle (0.03);
\fill[vizMid] (0.572,-3.828) rectangle (1.108,-3.562);
\fill[vizInk2] (0.84,-3.695) circle (0.03);
\fill[vizMid] (1.132,-3.828) rectangle (1.668,-3.562);
\fill[vizInk2] (1.4,-3.695) circle (0.03);
\fill[vizRed] (1.692,-3.828) rectangle (2.228,-3.562);
\fill[vizRed] (2.252,-3.828) rectangle (2.788,-3.562);
\fill[vizRed] (2.812,-3.828) rectangle (3.348,-3.562);
\fill[vizMid] (3.372,-3.828) rectangle (3.908,-3.562);
\fill[vizRed] (3.932,-3.828) rectangle (4.468,-3.562);
\fill[vizMid] (4.492,-3.828) rectangle (5.028,-3.562);
\fill[vizMid] (5.052,-3.828) rectangle (5.588,-3.562);
\fill[vizMid] (5.612,-3.828) rectangle (6.148,-3.562);
\fill[vizMid] (6.172,-3.828) rectangle (6.708,-3.562);
\fill[vizMid] (6.732,-3.828) rectangle (7.268,-3.562);
\fill[vizMid] (7.292,-3.828) rectangle (7.828,-3.562);
\fill[vizMid] (7.852,-3.828) rectangle (8.388,-3.562);
\node[viztick,anchor=west] at (8.5,-3.695) {$-$4\,/\,+0};
\fill[vizMid] (0.012,-4.238) rectangle (0.548,-3.972);
\fill[vizInk2] (0.28,-4.105) circle (0.03);
\fill[vizMid] (0.572,-4.238) rectangle (1.108,-3.972);
\fill[vizInk2] (0.84,-4.105) circle (0.03);
\fill[vizRed] (1.132,-4.238) rectangle (1.668,-3.972);
\fill[vizMid] (1.692,-4.238) rectangle (2.228,-3.972);
\fill[vizInk2] (1.96,-4.105) circle (0.03);
\fill[vizMid] (2.252,-4.238) rectangle (2.788,-3.972);
\fill[vizRed] (2.812,-4.238) rectangle (3.348,-3.972);
\fill[vizRed] (3.372,-4.238) rectangle (3.908,-3.972);
\fill[vizRed] (3.932,-4.238) rectangle (4.468,-3.972);
\fill[vizMid] (4.492,-4.238) rectangle (5.028,-3.972);
\fill[vizInk2] (4.76,-4.105) circle (0.03);
\fill[vizRed] (5.052,-4.238) rectangle (5.588,-3.972);
\fill[vizRed] (5.612,-4.238) rectangle (6.148,-3.972);
\fill[vizMid] (6.172,-4.238) rectangle (6.708,-3.972);
\fill[vizMid] (6.732,-4.238) rectangle (7.268,-3.972);
\fill[vizMid] (7.292,-4.238) rectangle (7.828,-3.972);
\fill[vizMid] (7.852,-4.238) rectangle (8.388,-3.972);
\node[viztick,anchor=west] at (8.5,-4.105) {$-$6\,/\,+0};
\fill[vizRed] (0.012,-4.528) rectangle (0.548,-4.262);
\fill[vizMid] (0.572,-4.528) rectangle (1.108,-4.262);
\fill[vizInk2] (0.84,-4.395) circle (0.03);
\fill[vizMid] (1.132,-4.528) rectangle (1.668,-4.262);
\fill[vizInk2] (1.4,-4.395) circle (0.03);
\fill[vizRed] (1.692,-4.528) rectangle (2.228,-4.262);
\fill[vizMid] (2.252,-4.528) rectangle (2.788,-4.262);
\fill[vizMid] (2.812,-4.528) rectangle (3.348,-4.262);
\fill[vizInk2] (3.08,-4.395) circle (0.03);
\fill[vizRed] (3.372,-4.528) rectangle (3.908,-4.262);
\fill[vizMid] (3.932,-4.528) rectangle (4.468,-4.262);
\fill[vizMid] (4.492,-4.528) rectangle (5.028,-4.262);
\fill[vizMid] (5.052,-4.528) rectangle (5.588,-4.262);
\fill[vizMid] (5.612,-4.528) rectangle (6.148,-4.262);
\fill[vizMid] (6.172,-4.528) rectangle (6.708,-4.262);
\fill[vizMid] (6.732,-4.528) rectangle (7.268,-4.262);
\fill[vizMid] (7.292,-4.528) rectangle (7.828,-4.262);
\fill[vizMid] (7.852,-4.528) rectangle (8.388,-4.262);
\node[viztick,anchor=west] at (8.5,-4.395) {$-$3\,/\,+0};
\fill[vizRed] (0.012,-4.818) rectangle (0.548,-4.552);
\fill[vizRed] (0.572,-4.818) rectangle (1.108,-4.552);
\fill[vizRed] (1.132,-4.818) rectangle (1.668,-4.552);
\fill[vizMid] (1.692,-4.818) rectangle (2.228,-4.552);
\fill[vizInk2] (1.96,-4.685) circle (0.03);
\fill[vizMid] (2.252,-4.818) rectangle (2.788,-4.552);
\fill[vizInk2] (2.52,-4.685) circle (0.03);
\fill[vizRed] (2.812,-4.818) rectangle (3.348,-4.552);
\fill[vizRed] (3.372,-4.818) rectangle (3.908,-4.552);
\fill[vizMid] (3.932,-4.818) rectangle (4.468,-4.552);
\fill[vizInk2] (4.2,-4.685) circle (0.03);
\fill[vizRed] (4.492,-4.818) rectangle (5.028,-4.552);
\fill[vizMid] (5.052,-4.818) rectangle (5.588,-4.552);
\fill[vizRed] (5.612,-4.818) rectangle (6.148,-4.552);
\fill[vizMid] (6.172,-4.818) rectangle (6.708,-4.552);
\fill[vizMid] (6.732,-4.818) rectangle (7.268,-4.552);
\fill[vizMid] (7.292,-4.818) rectangle (7.828,-4.552);
\fill[vizMid] (7.852,-4.818) rectangle (8.388,-4.552);
\node[viztick,anchor=west] at (8.5,-4.685) {$-$7\,/\,+0};
\fill[vizMid] (0.012,-5.228) rectangle (0.548,-4.962);
\fill[vizInk2] (0.28,-5.095) circle (0.03);
\fill[vizMid] (0.572,-5.228) rectangle (1.108,-4.962);
\fill[vizInk2] (0.84,-5.095) circle (0.03);
\fill[vizRed] (1.132,-5.228) rectangle (1.668,-4.962);
\fill[vizRed] (1.692,-5.228) rectangle (2.228,-4.962);
\fill[vizMid] (2.252,-5.228) rectangle (2.788,-4.962);
\fill[vizMid] (2.812,-5.228) rectangle (3.348,-4.962);
\fill[vizMid] (3.372,-5.228) rectangle (3.908,-4.962);
\fill[vizMid] (3.932,-5.228) rectangle (4.468,-4.962);
\fill[vizMid] (4.492,-5.228) rectangle (5.028,-4.962);
\fill[vizMid] (5.052,-5.228) rectangle (5.588,-4.962);
\fill[vizMid] (5.612,-5.228) rectangle (6.148,-4.962);
\fill[vizMid] (6.172,-5.228) rectangle (6.708,-4.962);
\fill[vizMid] (6.732,-5.228) rectangle (7.268,-4.962);
\fill[vizMid] (7.292,-5.228) rectangle (7.828,-4.962);
\fill[vizMid] (7.852,-5.228) rectangle (8.388,-4.962);
\node[viztick,anchor=west] at (8.5,-5.095) {$-$2\,/\,+0};
\fill[vizMid] (0.012,-5.518) rectangle (0.548,-5.252);
\fill[vizInk2] (0.28,-5.385) circle (0.03);
\fill[vizMid] (0.572,-5.518) rectangle (1.108,-5.252);
\fill[vizInk2] (0.84,-5.385) circle (0.03);
\fill[vizRed] (1.132,-5.518) rectangle (1.668,-5.252);
\fill[vizMid] (1.692,-5.518) rectangle (2.228,-5.252);
\fill[vizInk2] (1.96,-5.385) circle (0.03);
\fill[vizMid] (2.252,-5.518) rectangle (2.788,-5.252);
\fill[vizInk2] (2.52,-5.385) circle (0.03);
\fill[vizMid] (2.812,-5.518) rectangle (3.348,-5.252);
\fill[vizInk2] (3.08,-5.385) circle (0.03);
\fill[vizMid] (3.372,-5.518) rectangle (3.908,-5.252);
\fill[vizInk2] (3.64,-5.385) circle (0.03);
\fill[vizMid] (3.932,-5.518) rectangle (4.468,-5.252);
\fill[vizBlue45] (4.492,-5.518) rectangle (5.028,-5.252);
\fill[vizMid] (5.052,-5.518) rectangle (5.588,-5.252);
\fill[vizMid] (5.612,-5.518) rectangle (6.148,-5.252);
\fill[vizMid] (6.172,-5.518) rectangle (6.708,-5.252);
\fill[vizMid] (6.732,-5.518) rectangle (7.268,-5.252);
\fill[vizMid] (7.292,-5.518) rectangle (7.828,-5.252);
\fill[vizMid] (7.852,-5.518) rectangle (8.388,-5.252);
\node[viztick,anchor=west] at (8.5,-5.385) {$-$1\,/\,+1};
\fill[vizMid] (0.012,-5.808) rectangle (0.548,-5.542);
\fill[vizInk2] (0.28,-5.675) circle (0.03);
\fill[vizMid] (0.572,-5.808) rectangle (1.108,-5.542);
\fill[vizInk2] (0.84,-5.675) circle (0.03);
\fill[vizMid] (1.132,-5.808) rectangle (1.668,-5.542);
\fill[vizInk2] (1.4,-5.675) circle (0.03);
\fill[vizMid] (1.692,-5.808) rectangle (2.228,-5.542);
\fill[vizInk2] (1.96,-5.675) circle (0.03);
\fill[vizBlue45] (2.252,-5.808) rectangle (2.788,-5.542);
\fill[vizMid] (2.812,-5.808) rectangle (3.348,-5.542);
\fill[vizMid] (3.372,-5.808) rectangle (3.908,-5.542);
\fill[vizMid] (3.932,-5.808) rectangle (4.468,-5.542);
\fill[vizInk2] (4.2,-5.675) circle (0.03);
\fill[vizMid] (4.492,-5.808) rectangle (5.028,-5.542);
\fill[vizMid] (5.052,-5.808) rectangle (5.588,-5.542);
\fill[vizMid] (5.612,-5.808) rectangle (6.148,-5.542);
\fill[vizMid] (6.172,-5.808) rectangle (6.708,-5.542);
\fill[vizMid] (6.732,-5.808) rectangle (7.268,-5.542);
\fill[vizMid] (7.292,-5.808) rectangle (7.828,-5.542);
\fill[vizMid] (7.852,-5.808) rectangle (8.388,-5.542);
\node[viztick,anchor=west] at (8.5,-5.675) {$-$0\,/\,+1};
\fill[vizMid] (0.012,-6.218) rectangle (0.548,-5.952);
\fill[vizInk2] (0.28,-6.085) circle (0.03);
\fill[vizBlue45] (0.572,-6.218) rectangle (1.108,-5.952);
\fill[vizMid] (1.132,-6.218) rectangle (1.668,-5.952);
\fill[vizInk2] (1.4,-6.085) circle (0.03);
\fill[vizMid] (1.692,-6.218) rectangle (2.228,-5.952);
\fill[vizMid] (2.252,-6.218) rectangle (2.788,-5.952);
\fill[vizMid] (2.812,-6.218) rectangle (3.348,-5.952);
\fill[vizMid] (3.372,-6.218) rectangle (3.908,-5.952);
\fill[vizMid] (3.932,-6.218) rectangle (4.468,-5.952);
\fill[vizMid] (4.492,-6.218) rectangle (5.028,-5.952);
\fill[vizBlue45] (5.052,-6.218) rectangle (5.588,-5.952);
\fill[vizMid] (5.612,-6.218) rectangle (6.148,-5.952);
\fill[vizMid] (6.172,-6.218) rectangle (6.708,-5.952);
\fill[vizMid] (6.732,-6.218) rectangle (7.268,-5.952);
\fill[vizMid] (7.292,-6.218) rectangle (7.828,-5.952);
\fill[vizMid] (7.852,-6.218) rectangle (8.388,-5.952);
\node[viztick,anchor=west] at (8.5,-6.085) {$-$0\,/\,+2};
\fill[vizMid] (0.012,-6.508) rectangle (0.548,-6.242);
\fill[vizInk2] (0.28,-6.375) circle (0.03);
\fill[vizMid] (0.572,-6.508) rectangle (1.108,-6.242);
\fill[vizInk2] (0.84,-6.375) circle (0.03);
\fill[vizBlue45] (1.132,-6.508) rectangle (1.668,-6.242);
\fill[vizMid] (1.692,-6.508) rectangle (2.228,-6.242);
\fill[vizInk2] (1.96,-6.375) circle (0.03);
\fill[vizMid] (2.252,-6.508) rectangle (2.788,-6.242);
\fill[vizInk2] (2.52,-6.375) circle (0.03);
\fill[vizMid] (2.812,-6.508) rectangle (3.348,-6.242);
\fill[vizBlue45] (3.372,-6.508) rectangle (3.908,-6.242);
\fill[vizMid] (3.932,-6.508) rectangle (4.468,-6.242);
\fill[vizMid] (4.492,-6.508) rectangle (5.028,-6.242);
\fill[vizInk2] (4.76,-6.375) circle (0.03);
\fill[vizBlue45] (5.052,-6.508) rectangle (5.588,-6.242);
\fill[vizMid] (5.612,-6.508) rectangle (6.148,-6.242);
\fill[vizMid] (6.172,-6.508) rectangle (6.708,-6.242);
\fill[vizMid] (6.732,-6.508) rectangle (7.268,-6.242);
\fill[vizMid] (7.292,-6.508) rectangle (7.828,-6.242);
\fill[vizMid] (7.852,-6.508) rectangle (8.388,-6.242);
\node[viztick,anchor=west] at (8.5,-6.375) {$-$0\,/\,+3};
\fill[vizMid] (0.012,-6.798) rectangle (0.548,-6.532);
\fill[vizInk2] (0.28,-6.665) circle (0.03);
\fill[vizMid] (0.572,-6.798) rectangle (1.108,-6.532);
\fill[vizInk2] (0.84,-6.665) circle (0.03);
\fill[vizMid] (1.132,-6.798) rectangle (1.668,-6.532);
\fill[vizInk2] (1.4,-6.665) circle (0.03);
\fill[vizMid] (1.692,-6.798) rectangle (2.228,-6.532);
\fill[vizInk2] (1.96,-6.665) circle (0.03);
\fill[vizMid] (2.252,-6.798) rectangle (2.788,-6.532);
\fill[vizInk2] (2.52,-6.665) circle (0.03);
\fill[vizMid] (2.812,-6.798) rectangle (3.348,-6.532);
\fill[vizInk2] (3.08,-6.665) circle (0.03);
\fill[vizMid] (3.372,-6.798) rectangle (3.908,-6.532);
\fill[vizInk2] (3.64,-6.665) circle (0.03);
\fill[vizBlue45] (3.932,-6.798) rectangle (4.468,-6.532);
\fill[vizBlue45] (4.492,-6.798) rectangle (5.028,-6.532);
\fill[vizRed] (5.052,-6.798) rectangle (5.588,-6.532);
\fill[vizMid] (5.612,-6.798) rectangle (6.148,-6.532);
\fill[vizMid] (6.172,-6.798) rectangle (6.708,-6.532);
\fill[vizMid] (6.732,-6.798) rectangle (7.268,-6.532);
\fill[vizMid] (7.292,-6.798) rectangle (7.828,-6.532);
\fill[vizMid] (7.852,-6.798) rectangle (8.388,-6.532);
\node[viztick,anchor=west] at (8.5,-6.665) {$-$1\,/\,+2};
\fill[vizMid] (0.012,-7.208) rectangle (0.548,-6.942);
\fill[vizInk2] (0.28,-7.075) circle (0.03);
\fill[vizMid] (0.572,-7.208) rectangle (1.108,-6.942);
\fill[vizMid] (1.132,-7.208) rectangle (1.668,-6.942);
\fill[vizMid] (1.692,-7.208) rectangle (2.228,-6.942);
\fill[vizMid] (2.252,-7.208) rectangle (2.788,-6.942);
\fill[vizMid] (2.812,-7.208) rectangle (3.348,-6.942);
\fill[vizMid] (3.372,-7.208) rectangle (3.908,-6.942);
\fill[vizMid] (3.932,-7.208) rectangle (4.468,-6.942);
\fill[vizMid] (4.492,-7.208) rectangle (5.028,-6.942);
\fill[vizMid] (5.052,-7.208) rectangle (5.588,-6.942);
\fill[vizMid] (5.612,-7.208) rectangle (6.148,-6.942);
\fill[vizMid] (6.172,-7.208) rectangle (6.708,-6.942);
\fill[vizMid] (6.732,-7.208) rectangle (7.268,-6.942);
\fill[vizMid] (7.292,-7.208) rectangle (7.828,-6.942);
\fill[vizMid] (7.852,-7.208) rectangle (8.388,-6.942);
\node[viztick,anchor=west] at (8.5,-7.075) {$-$0\,/\,+0};
\fill[vizMid] (0.012,-7.498) rectangle (0.548,-7.232);
\fill[vizInk2] (0.28,-7.365) circle (0.03);
\fill[vizMid] (0.572,-7.498) rectangle (1.108,-7.232);
\fill[vizInk2] (0.84,-7.365) circle (0.03);
\fill[vizMid] (1.132,-7.498) rectangle (1.668,-7.232);
\fill[vizInk2] (1.4,-7.365) circle (0.03);
\fill[vizMid] (1.692,-7.498) rectangle (2.228,-7.232);
\fill[vizMid] (2.252,-7.498) rectangle (2.788,-7.232);
\fill[vizInk2] (2.52,-7.365) circle (0.03);
\fill[vizMid] (2.812,-7.498) rectangle (3.348,-7.232);
\fill[vizBlue45] (3.372,-7.498) rectangle (3.908,-7.232);
\fill[vizMid] (3.932,-7.498) rectangle (4.468,-7.232);
\fill[vizBlue45] (4.492,-7.498) rectangle (5.028,-7.232);
\fill[vizMid] (5.052,-7.498) rectangle (5.588,-7.232);
\fill[vizMid] (5.612,-7.498) rectangle (6.148,-7.232);
\fill[vizMid] (6.172,-7.498) rectangle (6.708,-7.232);
\fill[vizMid] (6.732,-7.498) rectangle (7.268,-7.232);
\fill[vizMid] (7.292,-7.498) rectangle (7.828,-7.232);
\fill[vizMid] (7.852,-7.498) rectangle (8.388,-7.232);
\node[viztick,anchor=west] at (8.5,-7.365) {$-$0\,/\,+2};
\fill[vizMid] (0.012,-7.788) rectangle (0.548,-7.522);
\fill[vizInk2] (0.28,-7.655) circle (0.03);
\fill[vizRed] (0.572,-7.788) rectangle (1.108,-7.522);
\fill[vizBlue45] (1.132,-7.788) rectangle (1.668,-7.522);
\fill[vizMid] (1.692,-7.788) rectangle (2.228,-7.522);
\fill[vizInk2] (1.96,-7.655) circle (0.03);
\fill[vizMid] (2.252,-7.788) rectangle (2.788,-7.522);
\fill[vizMid] (2.812,-7.788) rectangle (3.348,-7.522);
\fill[vizMid] (3.372,-7.788) rectangle (3.908,-7.522);
\fill[vizMid] (3.932,-7.788) rectangle (4.468,-7.522);
\fill[vizMid] (4.492,-7.788) rectangle (5.028,-7.522);
\fill[vizMid] (5.052,-7.788) rectangle (5.588,-7.522);
\fill[vizMid] (5.612,-7.788) rectangle (6.148,-7.522);
\fill[vizMid] (6.172,-7.788) rectangle (6.708,-7.522);
\fill[vizMid] (6.732,-7.788) rectangle (7.268,-7.522);
\fill[vizMid] (7.292,-7.788) rectangle (7.828,-7.522);
\fill[vizMid] (7.852,-7.788) rectangle (8.388,-7.522);
\node[viztick,anchor=west] at (8.5,-7.655) {$-$1\,/\,+1};
\node[fill=vizRed,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,-8.1) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {C0 reached, C1 not};
\node[fill=vizBlue45,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {C1 reached, C0 not};
\node[fill=vizMid,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,path picture={\fill[vizInk2] (path picture bounding box.center) circle (0.025);},anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {both reached};
\node[fill=vizMid,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs4) at (lgl3.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {neither};
\end{tikzpicture}


==> generated/figures/fig-05-heatmap-c2.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\node[vizlab,anchor=east] at (-0.12,-0.145) {travel-01};
\node[vizlab,anchor=east] at (-0.12,-0.435) {travel-02};
\node[vizlab,anchor=east] at (-0.12,-0.725) {travel-03};
\node[vizlab,anchor=east] at (-0.12,-1.135) {service-01};
\node[vizlab,anchor=east] at (-0.12,-1.425) {service-02};
\node[vizlab,anchor=east] at (-0.12,-1.715) {service-03};
\node[vizlab,anchor=east] at (-0.12,-2.125) {finance-01};
\node[vizlab,anchor=east] at (-0.12,-2.415) {finance-02};
\node[vizlab,anchor=east] at (-0.12,-2.705) {finance-03};
\node[vizlab,anchor=east] at (-0.12,-3.115) {software-01};
\node[vizlab,anchor=east] at (-0.12,-3.405) {software-02};
\node[vizlab,anchor=east] at (-0.12,-3.695) {software-03};
\node[viztick,anchor=west,rotate=90] at (0.28,0.08) {L09};
\node[viztick,anchor=west,rotate=90] at (0.84,0.08) {L08};
\node[viztick,anchor=west,rotate=90] at (1.4,0.08) {L01};
\node[viztick,anchor=west,rotate=90] at (1.96,0.08) {L03};
\node[viztick,anchor=west,rotate=90] at (2.52,0.08) {L02};
\node[viztick,anchor=west,rotate=90] at (3.08,0.08) {L07};
\node[viztick,anchor=west,rotate=90] at (3.64,0.08) {L11};
\node[viztick,anchor=west,rotate=90] at (4.2,0.08) {L13};
\node[viztick,anchor=west,rotate=90] at (4.76,0.08) {L10};
\node[viztick,anchor=west,rotate=90] at (5.32,0.08) {L06};
\node[viztick,anchor=west,rotate=90] at (5.88,0.08) {L12};
\node[viztick,anchor=west,rotate=90] at (6.44,0.08) {L04};
\node[viztick,anchor=west,rotate=90] at (7,0.08) {L05};
\node[viztick,anchor=west,rotate=90] at (7.56,0.08) {L14};
\node[viztick,anchor=west,rotate=90] at (8.12,0.08) {L15};
\fill[vizMid] (0.012,-0.278) rectangle (0.548,-0.012);
\fill[vizInk2] (0.28,-0.145) circle (0.03);
\fill[vizMid] (0.572,-0.278) rectangle (1.108,-0.012);
\fill[vizInk2] (0.84,-0.145) circle (0.03);
\fill[vizBlue25] (1.132,-0.278) rectangle (1.668,-0.012);
\fill[vizRedLight] (1.692,-0.278) rectangle (2.228,-0.012);
\fill[vizBlue25] (2.252,-0.278) rectangle (2.788,-0.012);
\fill[vizRedLight] (2.812,-0.278) rectangle (3.348,-0.012);
\fill[vizMid] (3.372,-0.278) rectangle (3.908,-0.012);
\fill[vizRedLight] (3.932,-0.278) rectangle (4.468,-0.012);
\fill[vizBlue25] (4.492,-0.278) rectangle (5.028,-0.012);
\fill[vizMid] (5.052,-0.278) rectangle (5.588,-0.012);
\fill[vizMid] (5.612,-0.278) rectangle (6.148,-0.012);
\fill[vizBlue25] (6.172,-0.278) rectangle (6.708,-0.012);
\fill[vizMid] (6.732,-0.278) rectangle (7.268,-0.012);
\fill[vizMid] (7.292,-0.278) rectangle (7.828,-0.012);
\fill[vizMid] (7.852,-0.278) rectangle (8.388,-0.012);
\node[viztick,anchor=west] at (8.5,-0.145) {$-$3\,/\,+4};
\fill[vizRedLight] (0.012,-0.568) rectangle (0.548,-0.302);
\fill[vizRedLight] (0.572,-0.568) rectangle (1.108,-0.302);
\fill[vizMid] (1.132,-0.568) rectangle (1.668,-0.302);
\fill[vizBlue25] (1.692,-0.568) rectangle (2.228,-0.302);
\fill[vizRedLight] (2.252,-0.568) rectangle (2.788,-0.302);
\fill[vizMid] (2.812,-0.568) rectangle (3.348,-0.302);
\fill[vizRed] (3.372,-0.568) rectangle (3.908,-0.302);
\fill[vizMid] (3.932,-0.568) rectangle (4.468,-0.302);
\fill[vizRedLight] (4.492,-0.568) rectangle (5.028,-0.302);
\fill[vizMid] (5.052,-0.568) rectangle (5.588,-0.302);
\fill[vizMid] (5.612,-0.568) rectangle (6.148,-0.302);
\fill[vizMid] (6.172,-0.568) rectangle (6.708,-0.302);
\fill[vizMid] (6.732,-0.568) rectangle (7.268,-0.302);
\fill[vizMid] (7.292,-0.568) rectangle (7.828,-0.302);
\fill[vizMid] (7.852,-0.568) rectangle (8.388,-0.302);
\node[viztick,anchor=west] at (8.5,-0.435) {$-$5\,/\,+1};
\fill[vizMid] (0.012,-0.858) rectangle (0.548,-0.592);
\fill[vizInk2] (0.28,-0.725) circle (0.03);
\fill[vizMid] (0.572,-0.858) rectangle (1.108,-0.592);
\fill[vizInk2] (0.84,-0.725) circle (0.03);
\fill[vizBlue45] (1.132,-0.858) rectangle (1.668,-0.592);
\fill[vizBlue45] (1.692,-0.858) rectangle (2.228,-0.592);
\fill[vizMid] (2.252,-0.858) rectangle (2.788,-0.592);
\fill[vizInk2] (2.52,-0.725) circle (0.03);
\fill[vizMid] (2.812,-0.858) rectangle (3.348,-0.592);
\fill[vizMid] (3.372,-0.858) rectangle (3.908,-0.592);
\fill[vizBlue25] (3.932,-0.858) rectangle (4.468,-0.592);
\fill[vizMid] (4.492,-0.858) rectangle (5.028,-0.592);
\fill[vizMid] (5.052,-0.858) rectangle (5.588,-0.592);
\fill[vizMid] (5.612,-0.858) rectangle (6.148,-0.592);
\fill[vizMid] (6.172,-0.858) rectangle (6.708,-0.592);
\fill[vizMid] (6.732,-0.858) rectangle (7.268,-0.592);
\fill[vizMid] (7.292,-0.858) rectangle (7.828,-0.592);
\fill[vizMid] (7.852,-0.858) rectangle (8.388,-0.592);
\node[viztick,anchor=west] at (8.5,-0.725) {$-$0\,/\,+3};
\fill[vizRed] (0.012,-1.268) rectangle (0.548,-1.002);
\fill[vizRedLight] (0.572,-1.268) rectangle (1.108,-1.002);
\fill[vizRedLight] (1.132,-1.268) rectangle (1.668,-1.002);
\fill[vizRedLight] (1.692,-1.268) rectangle (2.228,-1.002);
\fill[vizBlue25] (2.252,-1.268) rectangle (2.788,-1.002);
\fill[vizRedLight] (2.812,-1.268) rectangle (3.348,-1.002);
\fill[vizMid] (3.372,-1.268) rectangle (3.908,-1.002);
\fill[vizRed] (3.932,-1.268) rectangle (4.468,-1.002);
\fill[vizMid] (4.492,-1.268) rectangle (5.028,-1.002);
\fill[vizMid] (5.052,-1.268) rectangle (5.588,-1.002);
\fill[vizMid] (5.612,-1.268) rectangle (6.148,-1.002);
\fill[vizRed] (6.172,-1.268) rectangle (6.708,-1.002);
\fill[vizMid] (6.732,-1.268) rectangle (7.268,-1.002);
\fill[vizMid] (7.292,-1.268) rectangle (7.828,-1.002);
\fill[vizMid] (7.852,-1.268) rectangle (8.388,-1.002);
\node[viztick,anchor=west] at (8.5,-1.135) {$-$7\,/\,+1};
\fill[vizMid] (0.012,-1.558) rectangle (0.548,-1.292);
\fill[vizRed] (0.572,-1.558) rectangle (1.108,-1.292);
\fill[vizMid] (1.132,-1.558) rectangle (1.668,-1.292);
\fill[vizBlue25] (1.692,-1.558) rectangle (2.228,-1.292);
\fill[vizRed] (2.252,-1.558) rectangle (2.788,-1.292);
\fill[vizMid] (2.812,-1.558) rectangle (3.348,-1.292);
\fill[vizBlue25] (3.372,-1.558) rectangle (3.908,-1.292);
\fill[vizMid] (3.932,-1.558) rectangle (4.468,-1.292);
\fill[vizMid] (4.492,-1.558) rectangle (5.028,-1.292);
\fill[vizMid] (5.052,-1.558) rectangle (5.588,-1.292);
\fill[vizMid] (5.612,-1.558) rectangle (6.148,-1.292);
\fill[vizMid] (6.172,-1.558) rectangle (6.708,-1.292);
\fill[vizMid] (6.732,-1.558) rectangle (7.268,-1.292);
\fill[vizMid] (7.292,-1.558) rectangle (7.828,-1.292);
\fill[vizMid] (7.852,-1.558) rectangle (8.388,-1.292);
\node[viztick,anchor=west] at (8.5,-1.425) {$-$2\,/\,+2};
\fill[vizRed] (0.012,-1.848) rectangle (0.548,-1.582);
\fill[vizRedLight] (0.572,-1.848) rectangle (1.108,-1.582);
\fill[vizRedLight] (1.132,-1.848) rectangle (1.668,-1.582);
\fill[vizRed] (1.692,-1.848) rectangle (2.228,-1.582);
\fill[vizRedLight] (2.252,-1.848) rectangle (2.788,-1.582);
\fill[vizRed] (2.812,-1.848) rectangle (3.348,-1.582);
\fill[vizMid] (3.372,-1.848) rectangle (3.908,-1.582);
\fill[vizRed] (3.932,-1.848) rectangle (4.468,-1.582);
\fill[vizMid] (4.492,-1.848) rectangle (5.028,-1.582);
\fill[vizMid] (5.052,-1.848) rectangle (5.588,-1.582);
\fill[vizMid] (5.612,-1.848) rectangle (6.148,-1.582);
\fill[vizMid] (6.172,-1.848) rectangle (6.708,-1.582);
\fill[vizMid] (6.732,-1.848) rectangle (7.268,-1.582);
\fill[vizMid] (7.292,-1.848) rectangle (7.828,-1.582);
\fill[vizMid] (7.852,-1.848) rectangle (8.388,-1.582);
\node[viztick,anchor=west] at (8.5,-1.715) {$-$7\,/\,+0};
\fill[vizRedLight] (0.012,-2.258) rectangle (0.548,-1.992);
\fill[vizRedLight] (0.572,-2.258) rectangle (1.108,-1.992);
\fill[vizRedLight] (1.132,-2.258) rectangle (1.668,-1.992);
\fill[vizRedLight] (1.692,-2.258) rectangle (2.228,-1.992);
\fill[vizBlue25] (2.252,-2.258) rectangle (2.788,-1.992);
\fill[vizRedLight] (2.812,-2.258) rectangle (3.348,-1.992);
\fill[vizRedLight] (3.372,-2.258) rectangle (3.908,-1.992);
\fill[vizRedLight] (3.932,-2.258) rectangle (4.468,-1.992);
\fill[vizRedLight] (4.492,-2.258) rectangle (5.028,-1.992);
\fill[vizRed] (5.052,-2.258) rectangle (5.588,-1.992);
\fill[vizRedLight] (5.612,-2.258) rectangle (6.148,-1.992);
\fill[vizMid] (6.172,-2.258) rectangle (6.708,-1.992);
\fill[vizMid] (6.732,-2.258) rectangle (7.268,-1.992);
\fill[vizMid] (7.292,-2.258) rectangle (7.828,-1.992);
\fill[vizMid] (7.852,-2.258) rectangle (8.388,-1.992);
\node[viztick,anchor=west] at (8.5,-2.125) {$-$10\,/\,+1};
\fill[vizRedLight] (0.012,-2.548) rectangle (0.548,-2.282);
\fill[vizRedLight] (0.572,-2.548) rectangle (1.108,-2.282);
\fill[vizRedLight] (1.132,-2.548) rectangle (1.668,-2.282);
\fill[vizRed] (1.692,-2.548) rectangle (2.228,-2.282);
\fill[vizMid] (2.252,-2.548) rectangle (2.788,-2.282);
\fill[vizMid] (2.812,-2.548) rectangle (3.348,-2.282);
\fill[vizInk2] (3.08,-2.415) circle (0.03);
\fill[vizRed] (3.372,-2.548) rectangle (3.908,-2.282);
\fill[vizMid] (3.932,-2.548) rectangle (4.468,-2.282);
\fill[vizMid] (4.492,-2.548) rectangle (5.028,-2.282);
\fill[vizMid] (5.052,-2.548) rectangle (5.588,-2.282);
\fill[vizMid] (5.612,-2.548) rectangle (6.148,-2.282);
\fill[vizMid] (6.172,-2.548) rectangle (6.708,-2.282);
\fill[vizMid] (6.732,-2.548) rectangle (7.268,-2.282);
\fill[vizMid] (7.292,-2.548) rectangle (7.828,-2.282);
\fill[vizMid] (7.852,-2.548) rectangle (8.388,-2.282);
\node[viztick,anchor=west] at (8.5,-2.415) {$-$5\,/\,+0};
\fill[vizRedLight] (0.012,-2.838) rectangle (0.548,-2.572);
\fill[vizRedLight] (0.572,-2.838) rectangle (1.108,-2.572);
\fill[vizRedLight] (1.132,-2.838) rectangle (1.668,-2.572);
\fill[vizRedLight] (1.692,-2.838) rectangle (2.228,-2.572);
\fill[vizRedLight] (2.252,-2.838) rectangle (2.788,-2.572);
\fill[vizRedLight] (2.812,-2.838) rectangle (3.348,-2.572);
\fill[vizRedLight] (3.372,-2.838) rectangle (3.908,-2.572);
\fill[vizRedLight] (3.932,-2.838) rectangle (4.468,-2.572);
\fill[vizRedLight] (4.492,-2.838) rectangle (5.028,-2.572);
\fill[vizMid] (5.052,-2.838) rectangle (5.588,-2.572);
\fill[vizRedLight] (5.612,-2.838) rectangle (6.148,-2.572);
\fill[vizMid] (6.172,-2.838) rectangle (6.708,-2.572);
\fill[vizMid] (6.732,-2.838) rectangle (7.268,-2.572);
\fill[vizMid] (7.292,-2.838) rectangle (7.828,-2.572);
\fill[vizMid] (7.852,-2.838) rectangle (8.388,-2.572);
\node[viztick,anchor=west] at (8.5,-2.705) {$-$10\,/\,+0};
\fill[vizRedLight] (0.012,-3.248) rectangle (0.548,-2.982);
\fill[vizMid] (0.572,-3.248) rectangle (1.108,-2.982);
\fill[vizRedLight] (1.132,-3.248) rectangle (1.668,-2.982);
\fill[vizMid] (1.692,-3.248) rectangle (2.228,-2.982);
\fill[vizMid] (2.252,-3.248) rectangle (2.788,-2.982);
\fill[vizMid] (2.812,-3.248) rectangle (3.348,-2.982);
\fill[vizMid] (3.372,-3.248) rectangle (3.908,-2.982);
\fill[vizMid] (3.932,-3.248) rectangle (4.468,-2.982);
\fill[vizMid] (4.492,-3.248) rectangle (5.028,-2.982);
\fill[vizMid] (5.052,-3.248) rectangle (5.588,-2.982);
\fill[vizMid] (5.612,-3.248) rectangle (6.148,-2.982);
\fill[vizMid] (6.172,-3.248) rectangle (6.708,-2.982);
\fill[vizMid] (6.732,-3.248) rectangle (7.268,-2.982);
\fill[vizMid] (7.292,-3.248) rectangle (7.828,-2.982);
\fill[vizMid] (7.852,-3.248) rectangle (8.388,-2.982);
\node[viztick,anchor=west] at (8.5,-3.115) {$-$2\,/\,+0};
\fill[vizRedLight] (0.012,-3.538) rectangle (0.548,-3.272);
\fill[vizRedLight] (0.572,-3.538) rectangle (1.108,-3.272);
\fill[vizBlue25] (1.132,-3.538) rectangle (1.668,-3.272);
\fill[vizRedLight] (1.692,-3.538) rectangle (2.228,-3.272);
\fill[vizRedLight] (2.252,-3.538) rectangle (2.788,-3.272);
\fill[vizMid] (2.812,-3.538) rectangle (3.348,-3.272);
\fill[vizMid] (3.372,-3.538) rectangle (3.908,-3.272);
\fill[vizMid] (3.932,-3.538) rectangle (4.468,-3.272);
\fill[vizRed] (4.492,-3.538) rectangle (5.028,-3.272);
\fill[vizMid] (5.052,-3.538) rectangle (5.588,-3.272);
\fill[vizMid] (5.612,-3.538) rectangle (6.148,-3.272);
\fill[vizBlue25] (6.172,-3.538) rectangle (6.708,-3.272);
\fill[vizMid] (6.732,-3.538) rectangle (7.268,-3.272);
\fill[vizMid] (7.292,-3.538) rectangle (7.828,-3.272);
\fill[vizMid] (7.852,-3.538) rectangle (8.388,-3.272);
\node[viztick,anchor=west] at (8.5,-3.405) {$-$5\,/\,+2};
\fill[vizRedLight] (0.012,-3.828) rectangle (0.548,-3.562);
\fill[vizRedLight] (0.572,-3.828) rectangle (1.108,-3.562);
\fill[vizMid] (1.132,-3.828) rectangle (1.668,-3.562);
\fill[vizInk2] (1.4,-3.695) circle (0.03);
\fill[vizRedLight] (1.692,-3.828) rectangle (2.228,-3.562);
\fill[vizRedLight] (2.252,-3.828) rectangle (2.788,-3.562);
\fill[vizMid] (2.812,-3.828) rectangle (3.348,-3.562);
\fill[vizInk2] (3.08,-3.695) circle (0.03);
\fill[vizRed] (3.372,-3.828) rectangle (3.908,-3.562);
\fill[vizBlue25] (3.932,-3.828) rectangle (4.468,-3.562);
\fill[vizBlue25] (4.492,-3.828) rectangle (5.028,-3.562);
\fill[vizRedLight] (5.052,-3.828) rectangle (5.588,-3.562);
\fill[vizMid] (5.612,-3.828) rectangle (6.148,-3.562);
\fill[vizMid] (6.172,-3.828) rectangle (6.708,-3.562);
\fill[vizMid] (6.732,-3.828) rectangle (7.268,-3.562);
\fill[vizMid] (7.292,-3.828) rectangle (7.828,-3.562);
\fill[vizMid] (7.852,-3.828) rectangle (8.388,-3.562);
\node[viztick,anchor=west] at (8.5,-3.695) {$-$6\,/\,+2};
\node[fill=vizRed,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,-4.14) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {$d=-1$};
\node[fill=vizRedLight,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.25cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {$-\frac12$};
\node[fill=vizMid,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.25cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {$0$};
\node[fill=vizBlue25,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.25cm] (lgs4) at (lgl3.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {$+\frac12$};
\node[fill=vizBlue45,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.25cm] (lgs5) at (lgl4.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl5) at (lgs5.east) {$+1$};
\node[fill=vizMid,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,path picture={\fill[vizInk2] (path picture bounding box.center) circle (0.025);},anchor=west,xshift=0.25cm] (lgs6) at (lgl5.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl6) at (lgs6.east) {C0 and both C2 reached};
\end{tikzpicture}


==> generated/figures/fig-06-group-profile.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\node[viztick,anchor=west,rotate=90] at (0.28,0.08) {L09};
\node[viztick,anchor=west,rotate=90] at (0.84,0.08) {L08};
\node[viztick,anchor=west,rotate=90] at (1.4,0.08) {L01};
\node[viztick,anchor=west,rotate=90] at (1.96,0.08) {L03};
\node[viztick,anchor=west,rotate=90] at (2.52,0.08) {L02};
\node[viztick,anchor=west,rotate=90] at (3.08,0.08) {L07};
\node[viztick,anchor=west,rotate=90] at (3.64,0.08) {L11};
\node[viztick,anchor=west,rotate=90] at (4.2,0.08) {L13};
\node[viztick,anchor=west,rotate=90] at (4.76,0.08) {L10};
\node[viztick,anchor=west,rotate=90] at (5.32,0.08) {L06};
\node[viztick,anchor=west,rotate=90] at (5.88,0.08) {L12};
\node[viztick,anchor=west,rotate=90] at (6.44,0.08) {L04};
\node[viztick,anchor=west,rotate=90] at (7,0.08) {L05};
\node[viztick,anchor=west,rotate=90] at (7.56,0.08) {L14};
\node[viztick,anchor=west,rotate=90] at (8.12,0.08) {L15};
\node[vizlab,anchor=east] at (-0.12,-0.18) {travel};
\fill[vizBlue6] (0.012,-0.348) rectangle (0.548,-0.012);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-0.18) {3};
\fill[vizBlue6] (0.572,-0.348) rectangle (1.108,-0.012);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-0.18) {3};
\fill[vizMid] (1.132,-0.348) rectangle (1.668,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (1.4,-0.18) {0};
\fill[vizBlue2] (1.692,-0.348) rectangle (2.228,-0.012);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (1.96,-0.18) {1};
\fill[vizBlue4] (2.252,-0.348) rectangle (2.788,-0.012);
\node[font=\scriptsize,text=white,inner sep=0] at (2.52,-0.18) {2};
\fill[vizBlue2] (2.812,-0.348) rectangle (3.348,-0.012);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.08,-0.18) {1};
\fill[vizBlue2] (3.372,-0.348) rectangle (3.908,-0.012);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.64,-0.18) {1};
\fill[vizBlue2] (3.932,-0.348) rectangle (4.468,-0.012);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (4.2,-0.18) {1};
\fill[vizBlue2] (4.492,-0.348) rectangle (5.028,-0.012);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (4.76,-0.18) {1};
\fill[vizMid] (5.052,-0.348) rectangle (5.588,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.32,-0.18) {0};
\fill[vizMid] (5.612,-0.348) rectangle (6.148,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.88,-0.18) {0};
\fill[vizMid] (6.172,-0.348) rectangle (6.708,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-0.18) {0};
\fill[vizMid] (6.732,-0.348) rectangle (7.268,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-0.18) {0};
\fill[vizMid] (7.292,-0.348) rectangle (7.828,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-0.18) {0};
\fill[vizMid] (7.852,-0.348) rectangle (8.388,-0.012);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-0.18) {0};
\node[vizlab,anchor=east] at (-0.12,-0.54) {personal};
\fill[vizBlue4] (0.012,-0.708) rectangle (0.548,-0.372);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-0.54) {2};
\fill[vizBlue6] (0.572,-0.708) rectangle (1.108,-0.372);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-0.54) {3};
\fill[vizBlue6] (1.132,-0.708) rectangle (1.668,-0.372);
\node[font=\scriptsize,text=white,inner sep=0] at (1.4,-0.54) {3};
\fill[vizBlue6] (1.692,-0.708) rectangle (2.228,-0.372);
\node[font=\scriptsize,text=white,inner sep=0] at (1.96,-0.54) {3};
\fill[vizBlue2] (2.252,-0.708) rectangle (2.788,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (2.52,-0.54) {1};
\fill[vizBlue2] (2.812,-0.708) rectangle (3.348,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.08,-0.54) {1};
\fill[vizBlue2] (3.372,-0.708) rectangle (3.908,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.64,-0.54) {1};
\fill[vizBlue2] (3.932,-0.708) rectangle (4.468,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (4.2,-0.54) {1};
\fill[vizBlue2] (4.492,-0.708) rectangle (5.028,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (4.76,-0.54) {1};
\fill[vizBlue2] (5.052,-0.708) rectangle (5.588,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (5.32,-0.54) {1};
\fill[vizBlue2] (5.612,-0.708) rectangle (6.148,-0.372);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (5.88,-0.54) {1};
\fill[vizMid] (6.172,-0.708) rectangle (6.708,-0.372);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-0.54) {0};
\fill[vizMid] (6.732,-0.708) rectangle (7.268,-0.372);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-0.54) {0};
\fill[vizMid] (7.292,-0.708) rectangle (7.828,-0.372);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-0.54) {0};
\fill[vizMid] (7.852,-0.708) rectangle (8.388,-0.372);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-0.54) {0};
\node[vizlab,anchor=east] at (-0.12,-0.9) {inquiry};
\fill[vizBlue6] (0.012,-1.068) rectangle (0.548,-0.732);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-0.9) {3};
\fill[vizBlue6] (0.572,-1.068) rectangle (1.108,-0.732);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-0.9) {3};
\fill[vizBlue6] (1.132,-1.068) rectangle (1.668,-0.732);
\node[font=\scriptsize,text=white,inner sep=0] at (1.4,-0.9) {3};
\fill[vizBlue4] (1.692,-1.068) rectangle (2.228,-0.732);
\node[font=\scriptsize,text=white,inner sep=0] at (1.96,-0.9) {2};
\fill[vizBlue2] (2.252,-1.068) rectangle (2.788,-0.732);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (2.52,-0.9) {1};
\fill[vizBlue2] (2.812,-1.068) rectangle (3.348,-0.732);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.08,-0.9) {1};
\fill[vizBlue2] (3.372,-1.068) rectangle (3.908,-0.732);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.64,-0.9) {1};
\fill[vizMid] (3.932,-1.068) rectangle (4.468,-0.732);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (4.2,-0.9) {0};
\fill[vizBlue4] (4.492,-1.068) rectangle (5.028,-0.732);
\node[font=\scriptsize,text=white,inner sep=0] at (4.76,-0.9) {2};
\fill[vizBlue2] (5.052,-1.068) rectangle (5.588,-0.732);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (5.32,-0.9) {1};
\fill[vizMid] (5.612,-1.068) rectangle (6.148,-0.732);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.88,-0.9) {0};
\fill[vizMid] (6.172,-1.068) rectangle (6.708,-0.732);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-0.9) {0};
\fill[vizMid] (6.732,-1.068) rectangle (7.268,-0.732);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-0.9) {0};
\fill[vizMid] (7.292,-1.068) rectangle (7.828,-0.732);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-0.9) {0};
\fill[vizMid] (7.852,-1.068) rectangle (8.388,-0.732);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-0.9) {0};
\node[vizlab,anchor=east] at (-0.12,-1.26) {service};
\fill[vizBlue4] (0.012,-1.428) rectangle (0.548,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-1.26) {2};
\fill[vizBlue6] (0.572,-1.428) rectangle (1.108,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-1.26) {3};
\fill[vizBlue4] (1.132,-1.428) rectangle (1.668,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (1.4,-1.26) {2};
\fill[vizBlue4] (1.692,-1.428) rectangle (2.228,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (1.96,-1.26) {2};
\fill[vizBlue4] (2.252,-1.428) rectangle (2.788,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (2.52,-1.26) {2};
\fill[vizBlue4] (2.812,-1.428) rectangle (3.348,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (3.08,-1.26) {2};
\fill[vizMid] (3.372,-1.428) rectangle (3.908,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (3.64,-1.26) {0};
\fill[vizBlue4] (3.932,-1.428) rectangle (4.468,-1.092);
\node[font=\scriptsize,text=white,inner sep=0] at (4.2,-1.26) {2};
\fill[vizMid] (4.492,-1.428) rectangle (5.028,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (4.76,-1.26) {0};
\fill[vizMid] (5.052,-1.428) rectangle (5.588,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.32,-1.26) {0};
\fill[vizMid] (5.612,-1.428) rectangle (6.148,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.88,-1.26) {0};
\fill[vizBlue2] (6.172,-1.428) rectangle (6.708,-1.092);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (6.44,-1.26) {1};
\fill[vizMid] (6.732,-1.428) rectangle (7.268,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-1.26) {0};
\fill[vizMid] (7.292,-1.428) rectangle (7.828,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-1.26) {0};
\fill[vizMid] (7.852,-1.428) rectangle (8.388,-1.092);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-1.26) {0};
\node[vizlab,anchor=east] at (-0.12,-1.62) {finance};
\fill[vizBlue6] (0.012,-1.788) rectangle (0.548,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-1.62) {3};
\fill[vizBlue6] (0.572,-1.788) rectangle (1.108,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-1.62) {3};
\fill[vizBlue6] (1.132,-1.788) rectangle (1.668,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (1.4,-1.62) {3};
\fill[vizBlue6] (1.692,-1.788) rectangle (2.228,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (1.96,-1.62) {3};
\fill[vizBlue2] (2.252,-1.788) rectangle (2.788,-1.452);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (2.52,-1.62) {1};
\fill[vizBlue6] (2.812,-1.788) rectangle (3.348,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (3.08,-1.62) {3};
\fill[vizBlue6] (3.372,-1.788) rectangle (3.908,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (3.64,-1.62) {3};
\fill[vizBlue4] (3.932,-1.788) rectangle (4.468,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (4.2,-1.62) {2};
\fill[vizBlue4] (4.492,-1.788) rectangle (5.028,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (4.76,-1.62) {2};
\fill[vizBlue2] (5.052,-1.788) rectangle (5.588,-1.452);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (5.32,-1.62) {1};
\fill[vizBlue4] (5.612,-1.788) rectangle (6.148,-1.452);
\node[font=\scriptsize,text=white,inner sep=0] at (5.88,-1.62) {2};
\fill[vizMid] (6.172,-1.788) rectangle (6.708,-1.452);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-1.62) {0};
\fill[vizMid] (6.732,-1.788) rectangle (7.268,-1.452);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-1.62) {0};
\fill[vizMid] (7.292,-1.788) rectangle (7.828,-1.452);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-1.62) {0};
\fill[vizMid] (7.852,-1.788) rectangle (8.388,-1.452);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-1.62) {0};
\node[vizlab,anchor=east] at (-0.12,-1.98) {office};
\fill[vizBlue6] (0.012,-2.148) rectangle (0.548,-1.812);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-1.98) {3};
\fill[vizBlue6] (0.572,-2.148) rectangle (1.108,-1.812);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-1.98) {3};
\fill[vizBlue6] (1.132,-2.148) rectangle (1.668,-1.812);
\node[font=\scriptsize,text=white,inner sep=0] at (1.4,-1.98) {3};
\fill[vizBlue6] (1.692,-2.148) rectangle (2.228,-1.812);
\node[font=\scriptsize,text=white,inner sep=0] at (1.96,-1.98) {3};
\fill[vizBlue2] (2.252,-2.148) rectangle (2.788,-1.812);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (2.52,-1.98) {1};
\fill[vizBlue2] (2.812,-2.148) rectangle (3.348,-1.812);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.08,-1.98) {1};
\fill[vizBlue2] (3.372,-2.148) rectangle (3.908,-1.812);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.64,-1.98) {1};
\fill[vizBlue2] (3.932,-2.148) rectangle (4.468,-1.812);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (4.2,-1.98) {1};
\fill[vizMid] (4.492,-2.148) rectangle (5.028,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (4.76,-1.98) {0};
\fill[vizMid] (5.052,-2.148) rectangle (5.588,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.32,-1.98) {0};
\fill[vizMid] (5.612,-2.148) rectangle (6.148,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.88,-1.98) {0};
\fill[vizMid] (6.172,-2.148) rectangle (6.708,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-1.98) {0};
\fill[vizMid] (6.732,-2.148) rectangle (7.268,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-1.98) {0};
\fill[vizMid] (7.292,-2.148) rectangle (7.828,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-1.98) {0};
\fill[vizMid] (7.852,-2.148) rectangle (8.388,-1.812);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-1.98) {0};
\node[vizlab,anchor=east] at (-0.12,-2.34) {software};
\fill[vizBlue6] (0.012,-2.508) rectangle (0.548,-2.172);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-2.34) {3};
\fill[vizBlue4] (0.572,-2.508) rectangle (1.108,-2.172);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-2.34) {2};
\fill[vizBlue4] (1.132,-2.508) rectangle (1.668,-2.172);
\node[font=\scriptsize,text=white,inner sep=0] at (1.4,-2.34) {2};
\fill[vizBlue4] (1.692,-2.508) rectangle (2.228,-2.172);
\node[font=\scriptsize,text=white,inner sep=0] at (1.96,-2.34) {2};
\fill[vizBlue4] (2.252,-2.508) rectangle (2.788,-2.172);
\node[font=\scriptsize,text=white,inner sep=0] at (2.52,-2.34) {2};
\fill[vizBlue2] (2.812,-2.508) rectangle (3.348,-2.172);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.08,-2.34) {1};
\fill[vizBlue2] (3.372,-2.508) rectangle (3.908,-2.172);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (3.64,-2.34) {1};
\fill[vizMid] (3.932,-2.508) rectangle (4.468,-2.172);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (4.2,-2.34) {0};
\fill[vizBlue2] (4.492,-2.508) rectangle (5.028,-2.172);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (4.76,-2.34) {1};
\fill[vizBlue2] (5.052,-2.508) rectangle (5.588,-2.172);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (5.32,-2.34) {1};
\fill[vizMid] (5.612,-2.508) rectangle (6.148,-2.172);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.88,-2.34) {0};
\fill[vizMid] (6.172,-2.508) rectangle (6.708,-2.172);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-2.34) {0};
\fill[vizMid] (6.732,-2.508) rectangle (7.268,-2.172);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-2.34) {0};
\fill[vizMid] (7.292,-2.508) rectangle (7.828,-2.172);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-2.34) {0};
\fill[vizMid] (7.852,-2.508) rectangle (8.388,-2.172);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-2.34) {0};
\node[vizlab,anchor=east] at (-0.12,-2.7) {data};
\fill[vizBlue6] (0.012,-2.868) rectangle (0.548,-2.532);
\node[font=\scriptsize,text=white,inner sep=0] at (0.28,-2.7) {3};
\fill[vizBlue4] (0.572,-2.868) rectangle (1.108,-2.532);
\node[font=\scriptsize,text=white,inner sep=0] at (0.84,-2.7) {2};
\fill[vizBlue2] (1.132,-2.868) rectangle (1.668,-2.532);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (1.4,-2.7) {1};
\fill[vizBlue2] (1.692,-2.868) rectangle (2.228,-2.532);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (1.96,-2.7) {1};
\fill[vizBlue2] (2.252,-2.868) rectangle (2.788,-2.532);
\node[font=\scriptsize,text=vizInk,inner sep=0] at (2.52,-2.7) {1};
\fill[vizMid] (2.812,-2.868) rectangle (3.348,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (3.08,-2.7) {0};
\fill[vizMid] (3.372,-2.868) rectangle (3.908,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (3.64,-2.7) {0};
\fill[vizMid] (3.932,-2.868) rectangle (4.468,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (4.2,-2.7) {0};
\fill[vizMid] (4.492,-2.868) rectangle (5.028,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (4.76,-2.7) {0};
\fill[vizMid] (5.052,-2.868) rectangle (5.588,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.32,-2.7) {0};
\fill[vizMid] (5.612,-2.868) rectangle (6.148,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (5.88,-2.7) {0};
\fill[vizMid] (6.172,-2.868) rectangle (6.708,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (6.44,-2.7) {0};
\fill[vizMid] (6.732,-2.868) rectangle (7.268,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7,-2.7) {0};
\fill[vizMid] (7.292,-2.868) rectangle (7.828,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (7.56,-2.7) {0};
\fill[vizMid] (7.852,-2.868) rectangle (8.388,-2.532);
\node[font=\scriptsize,text=vizInk2,inner sep=0] at (8.12,-2.7) {0};
\node[fill=vizMid,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,-3.18) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {0 of 3};
\node[fill=vizBlue2,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {1 of 3};
\node[fill=vizBlue4,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {2 of 3};
\node[fill=vizBlue6,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs4) at (lgl3.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {3 of 3};
\end{tikzpicture}


==> generated/figures/fig-07-partition.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-6) -- (0,0.05);
\node[viztick,anchor=north] at (0,-6.08) {0\%};
\draw[vizgrid] (1.9,-6) -- (1.9,0.05);
\node[viztick,anchor=north] at (1.9,-6.08) {25\%};
\draw[vizgrid] (3.8,-6) -- (3.8,0.05);
\node[viztick,anchor=north] at (3.8,-6.08) {50\%};
\draw[vizgrid] (5.7,-6) -- (5.7,0.05);
\node[viztick,anchor=north] at (5.7,-6.08) {75\%};
\draw[vizgrid] (7.6,-6) -- (7.6,0.05);
\node[viztick,anchor=north] at (7.6,-6.08) {100\%};
\node[viztick,anchor=north] at (3.8,-6.42) {share of episodes with G, P and E all defined};
\fill[vizSuccess] (0,-0.32) rectangle (5.026,-0.08);
\draw[vizgap] (0,-0.33) -- (0,-0.07);
\fill[vizNone] (5.026,-0.32) rectangle (7.6,-0.08);
\draw[vizgap] (5.026,-0.33) -- (5.026,-0.07);
\node[viztick,anchor=west] at (7.7,-0.2) {J 41/62};
\fill[vizSuccess] (0,-0.72) rectangle (5.639,-0.48);
\draw[vizgap] (0,-0.73) -- (0,-0.47);
\fill[vizProcess] (5.639,-0.72) rectangle (5.884,-0.48);
\draw[vizgap] (5.639,-0.73) -- (5.639,-0.47);
\fill[vizNone] (5.884,-0.72) rectangle (7.6,-0.48);
\draw[vizgap] (5.884,-0.73) -- (5.884,-0.47);
\node[viztick,anchor=west] at (7.7,-0.6) {J 46/62};
\fill[vizSuccess] (0,-1.12) rectangle (4.535,-0.88);
\draw[vizgap] (0,-1.13) -- (0,-0.87);
\fill[vizEvidence] (4.535,-1.12) rectangle (4.658,-0.88);
\draw[vizgap] (4.535,-1.13) -- (4.535,-0.87);
\fill[vizNone] (4.658,-1.12) rectangle (7.6,-0.88);
\draw[vizgap] (4.658,-1.13) -- (4.658,-0.87);
\node[viztick,anchor=west] at (7.7,-1) {J 37/62};
\fill[vizSuccess] (0,-1.52) rectangle (4.29,-1.28);
\draw[vizgap] (0,-1.53) -- (0,-1.27);
\fill[vizNone] (4.29,-1.52) rectangle (7.6,-1.28);
\draw[vizgap] (4.29,-1.53) -- (4.29,-1.27);
\node[viztick,anchor=west] at (7.7,-1.4) {J 35/62};
\fill[vizSuccess] (0,-1.92) rectangle (3.065,-1.68);
\draw[vizgap] (0,-1.93) -- (0,-1.67);
\fill[vizEvidence] (3.065,-1.92) rectangle (3.31,-1.68);
\draw[vizgap] (3.065,-1.93) -- (3.065,-1.67);
\fill[vizNone] (3.31,-1.92) rectangle (7.6,-1.68);
\draw[vizgap] (3.31,-1.93) -- (3.31,-1.67);
\node[viztick,anchor=west] at (7.7,-1.8) {J 25/62};
\fill[vizSuccess] (0,-2.32) rectangle (2.697,-2.08);
\draw[vizgap] (0,-2.33) -- (0,-2.07);
\fill[vizEvidence] (2.697,-2.32) rectangle (2.819,-2.08);
\draw[vizgap] (2.697,-2.33) -- (2.697,-2.07);
\fill[vizNone] (2.819,-2.32) rectangle (7.6,-2.08);
\draw[vizgap] (2.819,-2.33) -- (2.819,-2.07);
\node[viztick,anchor=west] at (7.7,-2.2) {J 22/62};
\fill[vizSuccess] (0,-2.72) rectangle (1.594,-2.48);
\draw[vizgap] (0,-2.73) -- (0,-2.47);
\fill[vizEvidence] (1.594,-2.72) rectangle (1.716,-2.48);
\draw[vizgap] (1.594,-2.73) -- (1.594,-2.47);
\fill[vizNone] (1.716,-2.72) rectangle (7.6,-2.48);
\draw[vizgap] (1.716,-2.73) -- (1.716,-2.47);
\node[viztick,anchor=west] at (7.7,-2.6) {J 13/62};
\fill[vizSuccess] (0,-3.12) rectangle (1.961,-2.88);
\draw[vizgap] (0,-3.13) -- (0,-2.87);
\fill[vizNone] (1.961,-3.12) rectangle (7.6,-2.88);
\draw[vizgap] (1.961,-3.13) -- (1.961,-2.87);
\node[viztick,anchor=west] at (7.7,-3) {J 16/62};
\fill[vizSuccess] (0,-3.52) rectangle (1.716,-3.28);
\draw[vizgap] (0,-3.53) -- (0,-3.27);
\fill[vizEvidence] (1.716,-3.52) rectangle (1.961,-3.28);
\draw[vizgap] (1.716,-3.53) -- (1.716,-3.27);
\fill[vizNone] (1.961,-3.52) rectangle (7.6,-3.28);
\draw[vizgap] (1.961,-3.53) -- (1.961,-3.27);
\node[viztick,anchor=west] at (7.7,-3.4) {J 14/62};
\fill[vizSuccess] (0,-3.92) rectangle (0.735,-3.68);
\draw[vizgap] (0,-3.93) -- (0,-3.67);
\fill[vizProcess] (0.735,-3.92) rectangle (0.858,-3.68);
\draw[vizgap] (0.735,-3.93) -- (0.735,-3.67);
\fill[vizNone] (0.858,-3.92) rectangle (7.6,-3.68);
\draw[vizgap] (0.858,-3.93) -- (0.858,-3.67);
\node[viztick,anchor=west] at (7.7,-3.8) {J 6/62};
\fill[vizSuccess] (0,-4.32) rectangle (0.49,-4.08);
\draw[vizgap] (0,-4.33) -- (0,-4.07);
\fill[vizEvidence] (0.49,-4.32) rectangle (0.613,-4.08);
\draw[vizgap] (0.49,-4.33) -- (0.49,-4.07);
\fill[vizNone] (0.613,-4.32) rectangle (7.6,-4.08);
\draw[vizgap] (0.613,-4.33) -- (0.613,-4.07);
\node[viztick,anchor=west] at (7.7,-4.2) {J 4/62};
\fill[vizSuccess] (0,-4.72) rectangle (0.613,-4.48);
\draw[vizgap] (0,-4.73) -- (0,-4.47);
\fill[vizNone] (0.613,-4.72) rectangle (7.6,-4.48);
\draw[vizgap] (0.613,-4.73) -- (0.613,-4.47);
\node[viztick,anchor=west] at (7.7,-4.6) {J 5/62};
\fill[vizSuccess] (0,-5.12) rectangle (0.123,-4.88);
\draw[vizgap] (0,-5.13) -- (0,-4.87);
\fill[vizNone] (0.123,-5.12) rectangle (7.6,-4.88);
\draw[vizgap] (0.123,-5.13) -- (0.123,-4.87);
\node[viztick,anchor=west] at (7.7,-5) {J 1/62};
\fill[vizNone] (0,-5.52) rectangle (7.6,-5.28);
\draw[vizgap] (0,-5.53) -- (0,-5.27);
\node[viztick,anchor=west] at (7.7,-5.4) {J 0/62};
\fill[vizNone] (0,-5.92) rectangle (7.6,-5.68);
\draw[vizgap] (0,-5.93) -- (0,-5.67);
\node[viztick,anchor=west] at (7.7,-5.8) {J 0/62};
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-1) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-3) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-3.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-3.8) {L06 glm-4.7-flash};
\node[vizlab,anchor=east] at (-0.12,-4.2) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-4.6) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-5) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-5.4) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-5.8) {L15 lfm2.5 8b-a1b};
\node[fill=vizSuccess,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,0.62) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {joint success J};
\node[fill=vizProcess,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {goal, process violated};
\node[fill=vizEvidence,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs3) at (0,0.28) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {goal and process, evidence fails};
\node[fill=vizNone,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs4) at (lgl3.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {goal not reached};
\end{tikzpicture}


==> generated/figures/fig-08-terminal.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-6) -- (0,0.05);
\node[viztick,anchor=north] at (0,-6.08) {0\%};
\draw[vizgrid] (1.9,-6) -- (1.9,0.05);
\node[viztick,anchor=north] at (1.9,-6.08) {25\%};
\draw[vizgrid] (3.8,-6) -- (3.8,0.05);
\node[viztick,anchor=north] at (3.8,-6.08) {50\%};
\draw[vizgrid] (5.7,-6) -- (5.7,0.05);
\node[viztick,anchor=north] at (5.7,-6.08) {75\%};
\draw[vizgrid] (7.6,-6) -- (7.6,0.05);
\node[viztick,anchor=north] at (7.6,-6.08) {100\%};
\node[viztick,anchor=north] at (3.8,-6.42) {share of the 72 episodes};
\fill[vizBlue45] (0,-0.32) rectangle (7.389,-0.08);
\draw[vizgap] (0,-0.33) -- (0,-0.07);
\fill[vizP2] (7.389,-0.32) rectangle (7.494,-0.08);
\draw[vizgap] (7.389,-0.33) -- (7.389,-0.07);
\fill[vizS5] (7.494,-0.32) rectangle (7.6,-0.08);
\draw[vizgap] (7.494,-0.33) -- (7.494,-0.07);
\node[viztick,anchor=west] at (7.7,-0.2) {70};
\fill[vizBlue45] (0,-0.72) rectangle (7.283,-0.48);
\draw[vizgap] (0,-0.73) -- (0,-0.47);
\fill[vizS7] (7.283,-0.72) rectangle (7.494,-0.48);
\draw[vizgap] (7.283,-0.73) -- (7.283,-0.47);
\fill[vizS4] (7.494,-0.72) rectangle (7.6,-0.48);
\draw[vizgap] (7.494,-0.73) -- (7.494,-0.47);
\node[viztick,anchor=west] at (7.7,-0.6) {69};
\fill[vizBlue45] (0,-1.12) rectangle (7.389,-0.88);
\draw[vizgap] (0,-1.13) -- (0,-0.87);
\fill[vizP2] (7.389,-1.12) rectangle (7.494,-0.88);
\draw[vizgap] (7.389,-1.13) -- (7.389,-0.87);
\fill[vizS5] (7.494,-1.12) rectangle (7.6,-0.88);
\draw[vizgap] (7.494,-1.13) -- (7.494,-0.87);
\node[viztick,anchor=west] at (7.7,-1) {70};
\fill[vizBlue45] (0,-1.52) rectangle (7.283,-1.28);
\draw[vizgap] (0,-1.53) -- (0,-1.27);
\fill[vizS7] (7.283,-1.52) rectangle (7.494,-1.28);
\draw[vizgap] (7.283,-1.53) -- (7.283,-1.27);
\fill[vizS5] (7.494,-1.52) rectangle (7.6,-1.28);
\draw[vizgap] (7.494,-1.53) -- (7.494,-1.27);
\node[viztick,anchor=west] at (7.7,-1.4) {69};
\fill[vizBlue45] (0,-1.92) rectangle (6.967,-1.68);
\draw[vizgap] (0,-1.93) -- (0,-1.67);
\fill[vizS7] (6.967,-1.92) rectangle (7.389,-1.68);
\draw[vizgap] (6.967,-1.93) -- (6.967,-1.67);
\fill[vizS4] (7.389,-1.92) rectangle (7.6,-1.68);
\draw[vizgap] (7.389,-1.93) -- (7.389,-1.67);
\node[viztick,anchor=west] at (7.7,-1.8) {66};
\fill[vizBlue45] (0,-2.32) rectangle (7.072,-2.08);
\draw[vizgap] (0,-2.33) -- (0,-2.07);
\fill[vizP2] (7.072,-2.32) rectangle (7.178,-2.08);
\draw[vizgap] (7.072,-2.33) -- (7.072,-2.07);
\fill[vizS5] (7.178,-2.32) rectangle (7.6,-2.08);
\draw[vizgap] (7.178,-2.33) -- (7.178,-2.07);
\node[viztick,anchor=west] at (7.7,-2.2) {67};
\fill[vizBlue45] (0,-2.72) rectangle (6.228,-2.48);
\draw[vizgap] (0,-2.73) -- (0,-2.47);
\fill[vizS7] (6.228,-2.72) rectangle (6.439,-2.48);
\draw[vizgap] (6.228,-2.73) -- (6.228,-2.47);
\fill[vizS4] (6.439,-2.72) rectangle (7.6,-2.48);
\draw[vizgap] (6.439,-2.73) -- (6.439,-2.47);
\node[viztick,anchor=west] at (7.7,-2.6) {59};
\fill[vizBlue45] (0,-3.12) rectangle (5.383,-2.88);
\draw[vizgap] (0,-3.13) -- (0,-2.87);
\fill[vizS7] (5.383,-3.12) rectangle (6.439,-2.88);
\draw[vizgap] (5.383,-3.13) -- (5.383,-2.87);
\fill[vizS4] (6.439,-3.12) rectangle (7.494,-2.88);
\draw[vizgap] (6.439,-3.13) -- (6.439,-2.87);
\fill[vizS5] (7.494,-3.12) rectangle (7.6,-2.88);
\draw[vizgap] (7.494,-3.13) -- (7.494,-2.87);
\node[viztick,anchor=west] at (7.7,-3) {51};
\fill[vizBlue45] (0,-3.52) rectangle (6.017,-3.28);
\draw[vizgap] (0,-3.53) -- (0,-3.27);
\fill[vizP2] (6.017,-3.52) rectangle (6.122,-3.28);
\draw[vizgap] (6.017,-3.53) -- (6.017,-3.27);
\fill[vizS7] (6.122,-3.52) rectangle (6.756,-3.28);
\draw[vizgap] (6.122,-3.53) -- (6.122,-3.27);
\fill[vizS4] (6.756,-3.52) rectangle (6.967,-3.28);
\draw[vizgap] (6.756,-3.53) -- (6.756,-3.27);
\fill[vizS5] (6.967,-3.52) rectangle (7.6,-3.28);
\draw[vizgap] (6.967,-3.53) -- (6.967,-3.27);
\node[viztick,anchor=west] at (7.7,-3.4) {57};
\fill[vizBlue45] (0,-3.92) rectangle (6.967,-3.68);
\draw[vizgap] (0,-3.93) -- (0,-3.67);
\fill[vizS7] (6.967,-3.92) rectangle (7.072,-3.68);
\draw[vizgap] (6.967,-3.93) -- (6.967,-3.67);
\fill[vizS4] (7.072,-3.92) rectangle (7.389,-3.68);
\draw[vizgap] (7.072,-3.93) -- (7.072,-3.67);
\fill[vizS5] (7.389,-3.92) rectangle (7.6,-3.68);
\draw[vizgap] (7.389,-3.93) -- (7.389,-3.67);
\node[viztick,anchor=west] at (7.7,-3.8) {66};
\fill[vizBlue45] (0,-4.32) rectangle (7.283,-4.08);
\draw[vizgap] (0,-4.33) -- (0,-4.07);
\fill[vizS7] (7.283,-4.32) rectangle (7.494,-4.08);
\draw[vizgap] (7.283,-4.33) -- (7.283,-4.07);
\fill[vizS4] (7.494,-4.32) rectangle (7.6,-4.08);
\draw[vizgap] (7.494,-4.33) -- (7.494,-4.07);
\node[viztick,anchor=west] at (7.7,-4.2) {69};
\fill[vizBlue45] (0,-4.72) rectangle (5.806,-4.48);
\draw[vizgap] (0,-4.73) -- (0,-4.47);
\fill[vizP2] (5.806,-4.72) rectangle (7.389,-4.48);
\draw[vizgap] (5.806,-4.73) -- (5.806,-4.47);
\fill[vizS7] (7.389,-4.72) rectangle (7.494,-4.48);
\draw[vizgap] (7.389,-4.73) -- (7.389,-4.47);
\fill[vizS4] (7.494,-4.72) rectangle (7.6,-4.48);
\draw[vizgap] (7.494,-4.73) -- (7.494,-4.47);
\node[viztick,anchor=west] at (7.7,-4.6) {55};
\fill[vizBlue45] (0,-5.12) rectangle (1.689,-4.88);
\draw[vizgap] (0,-5.13) -- (0,-4.87);
\fill[vizP2] (1.689,-5.12) rectangle (7.283,-4.88);
\draw[vizgap] (1.689,-5.13) -- (1.689,-4.87);
\fill[vizS7] (7.283,-5.12) rectangle (7.389,-4.88);
\draw[vizgap] (7.283,-5.13) -- (7.283,-4.87);
\fill[vizS4] (7.389,-5.12) rectangle (7.494,-4.88);
\draw[vizgap] (7.389,-5.13) -- (7.389,-4.87);
\fill[vizS5] (7.494,-5.12) rectangle (7.6,-4.88);
\draw[vizgap] (7.494,-5.13) -- (7.494,-4.87);
\node[viztick,anchor=west] at (7.7,-5) {16};
\fill[vizBlue45] (0,-5.52) rectangle (0.317,-5.28);
\draw[vizgap] (0,-5.53) -- (0,-5.27);
\fill[vizP2] (0.317,-5.52) rectangle (7.072,-5.28);
\draw[vizgap] (0.317,-5.53) -- (0.317,-5.27);
\fill[vizS5] (7.072,-5.52) rectangle (7.6,-5.28);
\draw[vizgap] (7.072,-5.53) -- (7.072,-5.27);
\node[viztick,anchor=west] at (7.7,-5.4) {3};
\fill[vizBlue45] (0,-5.92) rectangle (3.8,-5.68);
\draw[vizgap] (0,-5.93) -- (0,-5.67);
\fill[vizP2] (3.8,-5.92) rectangle (6.861,-5.68);
\draw[vizgap] (3.8,-5.93) -- (3.8,-5.67);
\fill[vizS7] (6.861,-5.92) rectangle (7.283,-5.68);
\draw[vizgap] (6.861,-5.93) -- (6.861,-5.67);
\fill[vizS4] (7.283,-5.92) rectangle (7.494,-5.68);
\draw[vizgap] (7.283,-5.93) -- (7.283,-5.67);
\fill[vizS5] (7.494,-5.92) rectangle (7.6,-5.68);
\draw[vizgap] (7.494,-5.93) -- (7.494,-5.67);
\node[viztick,anchor=west] at (7.7,-5.8) {36};
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-1) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-3) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-3.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-3.8) {L06 glm-4.7-flash};
\node[vizlab,anchor=east] at (-0.12,-4.2) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-4.6) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-5) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-5.4) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-5.8) {L15 lfm2.5 8b-a1b};
\node[fill=vizBlue45,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,0.62) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {submitted};
\node[fill=vizP2,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {text-only reply};
\node[fill=vizS7,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {stuck (repetition)};
\node[fill=vizS4,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs4) at (0,0.28) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {budget exhausted};
\node[fill=vizS5,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs5) at (lgl4.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl5) at (lgs5.east) {malformed output};
\end{tikzpicture}


==> generated/figures/fig-09-text-replies.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-3.2) -- (0,0.05);
\node[viztick,anchor=north] at (0,-3.28) {0};
\draw[vizgrid] (1.267,-3.2) -- (1.267,0.05);
\node[viztick,anchor=north] at (1.267,-3.28) {12};
\draw[vizgrid] (2.533,-3.2) -- (2.533,0.05);
\node[viztick,anchor=north] at (2.533,-3.28) {24};
\draw[vizgrid] (3.8,-3.2) -- (3.8,0.05);
\node[viztick,anchor=north] at (3.8,-3.28) {36};
\draw[vizgrid] (5.067,-3.2) -- (5.067,0.05);
\node[viztick,anchor=north] at (5.067,-3.28) {48};
\draw[vizgrid] (6.333,-3.2) -- (6.333,0.05);
\node[viztick,anchor=north] at (6.333,-3.28) {60};
\draw[vizgrid] (7.6,-3.2) -- (7.6,0.05);
\node[viztick,anchor=north] at (7.6,-3.28) {72};
\node[viztick,anchor=north] at (3.8,-3.62) {episodes ending with a text-only reply (of 72)};
\fill[vizNone] (0,-0.32) rectangle (0.106,-0.08);
\draw[vizgap] (0,-0.33) -- (0,-0.07);
\fill[vizNone] (0,-0.72) rectangle (0.106,-0.48);
\draw[vizgap] (0,-0.73) -- (0,-0.47);
\fill[vizNone] (0,-1.12) rectangle (0.106,-0.88);
\draw[vizgap] (0,-1.13) -- (0,-0.87);
\fill[vizNone] (0,-1.52) rectangle (0.106,-1.28);
\draw[vizgap] (0,-1.53) -- (0,-1.27);
\fill[vizNone] (0,-1.92) rectangle (1.583,-1.68);
\draw[vizgap] (0,-1.93) -- (0,-1.67);
\fill[vizNone] (0,-2.32) rectangle (5.594,-2.08);
\draw[vizgap] (0,-2.33) -- (0,-2.07);
\fill[vizS7] (0,-2.72) rectangle (6.333,-2.48);
\draw[vizgap] (0,-2.73) -- (0,-2.47);
\fill[vizS4] (6.333,-2.72) rectangle (6.756,-2.48);
\draw[vizgap] (6.333,-2.73) -- (6.333,-2.47);
\fill[vizS7] (0,-3.12) rectangle (0.317,-2.88);
\draw[vizgap] (0,-3.13) -- (0,-2.87);
\fill[vizNone] (0.317,-3.12) rectangle (3.061,-2.88);
\draw[vizgap] (0.317,-3.13) -- (0.317,-2.87);
\node[viztick,anchor=west] at (0.206,-0.2) {1};
\node[viztick,anchor=west] at (0.206,-0.6) {1};
\node[viztick,anchor=west] at (0.206,-1) {1};
\node[viztick,anchor=west] at (0.206,-1.4) {1};
\node[viztick,anchor=west] at (1.683,-1.8) {15};
\node[viztick,anchor=west] at (5.694,-2.2) {53};
\node[viztick,anchor=west] at (6.856,-2.6) {64};
\node[viztick,anchor=west] at (3.161,-3) {29};
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-3) {L15 lfm2.5 8b-a1b};
\node[fill=vizS7,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,0.35) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {XML-like tool call};
\node[fill=vizS4,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.25cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {bare JSON arguments};
\node[fill=vizNone,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.25cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {other text (e.g.\ a final summary)};
\end{tikzpicture}


==> generated/figures/fig-10-transitions.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-6) -- (0,0.05);
\node[viztick,anchor=north] at (0,-6.08) {$-$8};
\draw[vizgrid] (0.538,-6) -- (0.538,0.05);
\node[viztick,anchor=north] at (0.538,-6.08) {$-$6};
\draw[vizgrid] (1.075,-6) -- (1.075,0.05);
\node[viztick,anchor=north] at (1.075,-6.08) {$-$4};
\draw[vizgrid] (1.612,-6) -- (1.612,0.05);
\node[viztick,anchor=north] at (1.612,-6.08) {$-$2};
\draw[vizgrid] (2.15,-6) -- (2.15,0.05);
\node[viztick,anchor=north] at (2.15,-6.08) {0};
\draw[vizgrid] (2.688,-6) -- (2.688,0.05);
\node[viztick,anchor=north] at (2.688,-6.08) {2};
\draw[vizgrid] (3.225,-6) -- (3.225,0.05);
\node[viztick,anchor=north] at (3.225,-6.08) {4};
\draw[vizgrid] (3.762,-6) -- (3.762,0.05);
\node[viztick,anchor=north] at (3.762,-6.08) {6};
\draw[vizgrid] (4.3,-6) -- (4.3,0.05);
\node[viztick,anchor=north] at (4.3,-6.08) {8};
\node[viztick,anchor=north] at (2.15,-6.42) {C1 vs C0: tasks changed (of 24)};
\node[viztick,anchor=south] at (1.075,0.12) {worse};
\node[viztick,anchor=south] at (3.225,0.12) {better};
\fill[vizRed] (1.075,-0.32) rectangle (2.15,-0.08);
\draw[vizgap] (1.075,-0.33) -- (1.075,-0.07);
\fill[vizRed] (1.344,-0.72) rectangle (2.15,-0.48);
\draw[vizgap] (1.344,-0.73) -- (1.344,-0.47);
\fill[vizBlue45] (2.15,-0.72) rectangle (2.419,-0.48);
\draw[vizgap] (2.15,-0.73) -- (2.15,-0.47);
\fill[vizRed] (0,-1.12) rectangle (2.15,-0.88);
\draw[vizgap] (0,-1.13) -- (0,-0.87);
\fill[vizBlue45] (2.15,-1.12) rectangle (3.494,-0.88);
\draw[vizgap] (2.15,-1.13) -- (2.15,-0.87);
\fill[vizRed] (0.538,-1.52) rectangle (2.15,-1.28);
\draw[vizgap] (0.538,-1.53) -- (0.538,-1.27);
\fill[vizBlue45] (2.15,-1.52) rectangle (2.419,-1.28);
\draw[vizgap] (2.15,-1.53) -- (2.15,-1.27);
\fill[vizRed] (0.806,-1.92) rectangle (2.15,-1.68);
\draw[vizgap] (0.806,-1.93) -- (0.806,-1.67);
\fill[vizBlue45] (2.15,-1.92) rectangle (2.419,-1.68);
\draw[vizgap] (2.15,-1.93) -- (2.15,-1.67);
\fill[vizRed] (0.806,-2.32) rectangle (2.15,-2.08);
\draw[vizgap] (0.806,-2.33) -- (0.806,-2.07);
\fill[vizBlue45] (2.15,-2.32) rectangle (2.419,-2.08);
\draw[vizgap] (2.15,-2.33) -- (2.15,-2.07);
\fill[vizRed] (0.538,-2.72) rectangle (2.15,-2.48);
\draw[vizgap] (0.538,-2.73) -- (0.538,-2.47);
\fill[vizBlue45] (2.15,-2.72) rectangle (2.688,-2.48);
\draw[vizgap] (2.15,-2.73) -- (2.15,-2.47);
\fill[vizRed] (1.075,-3.12) rectangle (2.15,-2.88);
\draw[vizgap] (1.075,-3.13) -- (1.075,-2.87);
\fill[vizBlue45] (2.15,-3.12) rectangle (2.419,-2.88);
\draw[vizgap] (2.15,-3.13) -- (2.15,-2.87);
\fill[vizRed] (1.075,-3.52) rectangle (2.15,-3.28);
\draw[vizgap] (1.075,-3.53) -- (1.075,-3.27);
\fill[vizBlue45] (2.15,-3.52) rectangle (2.956,-3.28);
\draw[vizgap] (2.15,-3.53) -- (2.15,-3.27);
\fill[vizRed] (1.075,-3.92) rectangle (2.15,-3.68);
\draw[vizgap] (1.075,-3.93) -- (1.075,-3.67);
\fill[vizBlue45] (2.15,-3.92) rectangle (2.956,-3.68);
\draw[vizgap] (2.15,-3.93) -- (2.15,-3.67);
\fill[vizRed] (1.344,-4.32) rectangle (2.15,-4.08);
\draw[vizgap] (1.344,-4.33) -- (1.344,-4.07);
\fill[vizBlue45] (2.15,-4.72) rectangle (2.419,-4.48);
\draw[vizgap] (2.15,-4.73) -- (2.15,-4.47);
\fill[vizBlue45] (2.15,-5.12) rectangle (2.419,-4.88);
\draw[vizgap] (2.15,-5.13) -- (2.15,-4.87);
\draw[vizInk2,line width=0.5pt] (2.15,-6) -- (2.15,0.05);
\draw[vizgrid] (5.3,-6) -- (5.3,0.05);
\node[viztick,anchor=north] at (5.3,-6.08) {$-$10};
\draw[vizgrid] (6.375,-6) -- (6.375,0.05);
\node[viztick,anchor=north] at (6.375,-6.08) {$-$5};
\draw[vizgrid] (7.45,-6) -- (7.45,0.05);
\node[viztick,anchor=north] at (7.45,-6.08) {0};
\draw[vizgrid] (8.525,-6) -- (8.525,0.05);
\node[viztick,anchor=north] at (8.525,-6.08) {5};
\draw[vizgrid] (9.6,-6) -- (9.6,0.05);
\node[viztick,anchor=north] at (9.6,-6.08) {10};
\node[viztick,anchor=north] at (7.45,-6.42) {C2 vs C0: tasks changed (of 12)};
\node[viztick,anchor=south] at (6.375,0.12) {worse};
\node[viztick,anchor=south] at (8.525,0.12) {better};
\fill[vizRed] (7.02,-0.32) rectangle (7.45,-0.08);
\draw[vizgap] (7.02,-0.33) -- (7.02,-0.07);
\fill[vizRedLight] (5.515,-0.32) rectangle (7.02,-0.08);
\draw[vizgap] (5.515,-0.33) -- (5.515,-0.07);
\fill[vizRed] (7.235,-0.72) rectangle (7.45,-0.48);
\draw[vizgap] (7.235,-0.73) -- (7.235,-0.47);
\fill[vizRedLight] (5.515,-0.72) rectangle (7.235,-0.48);
\draw[vizgap] (5.515,-0.73) -- (5.515,-0.47);
\fill[vizRedLight] (6.16,-1.12) rectangle (7.45,-0.88);
\draw[vizgap] (6.16,-1.13) -- (6.16,-0.87);
\fill[vizBlue25] (7.45,-1.12) rectangle (7.88,-0.88);
\draw[vizgap] (7.45,-1.13) -- (7.45,-0.87);
\fill[vizBlue45] (7.88,-1.12) rectangle (8.095,-0.88);
\draw[vizgap] (7.88,-1.13) -- (7.88,-0.87);
\fill[vizRed] (7.02,-1.52) rectangle (7.45,-1.28);
\draw[vizgap] (7.02,-1.53) -- (7.02,-1.27);
\fill[vizRedLight] (5.73,-1.52) rectangle (7.02,-1.28);
\draw[vizgap] (5.73,-1.53) -- (5.73,-1.27);
\fill[vizBlue25] (7.45,-1.52) rectangle (7.88,-1.28);
\draw[vizgap] (7.45,-1.53) -- (7.45,-1.27);
\fill[vizBlue45] (7.88,-1.52) rectangle (8.095,-1.28);
\draw[vizgap] (7.88,-1.53) -- (7.88,-1.27);
\fill[vizRed] (7.235,-1.92) rectangle (7.45,-1.68);
\draw[vizgap] (7.235,-1.93) -- (7.235,-1.67);
\fill[vizRedLight] (6.16,-1.92) rectangle (7.235,-1.68);
\draw[vizgap] (6.16,-1.93) -- (6.16,-1.67);
\fill[vizBlue25] (7.45,-1.92) rectangle (8.095,-1.68);
\draw[vizgap] (7.45,-1.93) -- (7.45,-1.67);
\fill[vizRed] (7.235,-2.32) rectangle (7.45,-2.08);
\draw[vizgap] (7.235,-2.33) -- (7.235,-2.07);
\fill[vizRedLight] (6.375,-2.32) rectangle (7.235,-2.08);
\draw[vizgap] (6.375,-2.33) -- (6.375,-2.07);
\fill[vizRed] (6.805,-2.72) rectangle (7.45,-2.48);
\draw[vizgap] (6.805,-2.73) -- (6.805,-2.47);
\fill[vizRedLight] (6.375,-2.72) rectangle (6.805,-2.48);
\draw[vizgap] (6.375,-2.73) -- (6.375,-2.47);
\fill[vizBlue25] (7.45,-2.72) rectangle (7.665,-2.48);
\draw[vizgap] (7.45,-2.73) -- (7.45,-2.47);
\fill[vizRed] (7.02,-3.12) rectangle (7.45,-2.88);
\draw[vizgap] (7.02,-3.13) -- (7.02,-2.87);
\fill[vizRedLight] (6.375,-3.12) rectangle (7.02,-2.88);
\draw[vizgap] (6.375,-3.13) -- (6.375,-2.87);
\fill[vizBlue25] (7.45,-3.12) rectangle (7.88,-2.88);
\draw[vizgap] (7.45,-3.13) -- (7.45,-2.87);
\fill[vizRed] (7.235,-3.52) rectangle (7.45,-3.28);
\draw[vizgap] (7.235,-3.53) -- (7.235,-3.27);
\fill[vizRedLight] (6.59,-3.52) rectangle (7.235,-3.28);
\draw[vizgap] (6.59,-3.53) -- (6.59,-3.27);
\fill[vizBlue25] (7.45,-3.52) rectangle (7.88,-3.28);
\draw[vizgap] (7.45,-3.53) -- (7.45,-3.27);
\fill[vizRed] (7.235,-3.92) rectangle (7.45,-3.68);
\draw[vizgap] (7.235,-3.93) -- (7.235,-3.67);
\fill[vizRedLight] (7.02,-3.92) rectangle (7.235,-3.68);
\draw[vizgap] (7.02,-3.93) -- (7.02,-3.67);
\fill[vizRedLight] (7.02,-4.32) rectangle (7.45,-4.08);
\draw[vizgap] (7.02,-4.33) -- (7.02,-4.07);
\fill[vizRed] (7.235,-4.72) rectangle (7.45,-4.48);
\draw[vizgap] (7.235,-4.73) -- (7.235,-4.47);
\fill[vizBlue25] (7.45,-4.72) rectangle (7.88,-4.48);
\draw[vizgap] (7.45,-4.73) -- (7.45,-4.47);
\draw[vizInk2,line width=0.5pt] (7.45,-6) -- (7.45,0.05);
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-1) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-3) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-3.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-3.8) {L06 glm-4.7-flash};
\node[vizlab,anchor=east] at (-0.12,-4.2) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-4.6) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-5) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-5.4) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-5.8) {L15 lfm2.5 8b-a1b};
\node[fill=vizRed,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,-6.95) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {worse (C2: in both worlds)};
\node[fill=vizRedLight,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {C2 worse in one world};
\node[fill=vizBlue45,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs3) at (0,-7.29) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {better (C2: in both worlds)};
\node[fill=vizBlue25,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs4) at (lgl3.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {C2 better in one world};
\end{tikzpicture}


==> generated/figures/fig-11-diagnostics.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-6) -- (0,0.05);
\node[viztick,anchor=north] at (0,-6.08) {0};
\draw[vizgrid] (0.975,-6) -- (0.975,0.05);
\node[viztick,anchor=north] at (0.975,-6.08) {50};
\draw[vizgrid] (1.95,-6) -- (1.95,0.05);
\node[viztick,anchor=north] at (1.95,-6.08) {100};
\node[viztick,anchor=south,text width=2.55cm,align=center] at (0.975,0.08) {C1 correction delivered};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.95,-0.2) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.95,-0.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.95,-1) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.95,-1.4) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.95,-1.8) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.95,-2.2) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (1.95,-2.6) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (1.787,-3) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.869,-3.4) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (1.869,-3.8) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (1.625,-4.2) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.95,-4.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.95,-5) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (0.65,-5.4) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (1.381,-5.8) circle (0.06);
\draw[vizgrid] (2.6,-6) -- (2.6,0.05);
\node[viztick,anchor=north] at (2.6,-6.08) {0};
\draw[vizgrid] (3.575,-6) -- (3.575,0.05);
\node[viztick,anchor=north] at (3.575,-6.08) {50};
\draw[vizgrid] (4.55,-6) -- (4.55,0.05);
\node[viztick,anchor=north] at (4.55,-6.08) {100};
\node[viztick,anchor=south,text width=2.55cm,align=center] at (3.575,0.08) {C2 ambiguous reply reached};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (4.55,-0.2) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (4.55,-0.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (4.55,-1) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (4.55,-1.4) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (4.388,-1.8) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (4.55,-2.2) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (4.469,-2.6) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (4.306,-3) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (4.388,-3.4) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (4.306,-3.8) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (4.469,-4.2) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (4.55,-4.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (4.144,-5) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (2.6,-5.4) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (3.819,-5.8) circle (0.06);
\draw[vizgrid] (5.2,-6) -- (5.2,0.05);
\node[viztick,anchor=north] at (5.2,-6.08) {0};
\draw[vizgrid] (6.175,-6) -- (6.175,0.05);
\node[viztick,anchor=north] at (6.175,-6.08) {50};
\draw[vizgrid] (7.15,-6) -- (7.15,0.05);
\node[viztick,anchor=north] at (7.15,-6.08) {100};
\node[viztick,anchor=south,text width=2.55cm,align=center] at (6.175,0.08) {tool query proxy};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (5.444,-0.2) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (5.688,-0.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (5.85,-1) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (5.281,-1.4) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (5.732,-1.8) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (5.688,-2.2) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (5.963,-2.6) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (5.571,-3) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (5.643,-3.4) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (5.479,-3.8) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (5.37,-4.2) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (5.362,-4.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (5.713,-5) circle (0.06);
\node[viztick,anchor=west] at (5.25,-5.4) {n/a};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (5.2,-5.8) circle (0.06);
\draw[vizgrid] (7.8,-6) -- (7.8,0.05);
\node[viztick,anchor=north] at (7.8,-6.08) {0};
\draw[vizgrid] (8.775,-6) -- (8.775,0.05);
\node[viztick,anchor=north] at (8.775,-6.08) {50};
\draw[vizgrid] (9.75,-6) -- (9.75,0.05);
\node[viztick,anchor=north] at (9.75,-6.08) {100};
\node[viztick,anchor=south,text width=2.55cm,align=center] at (8.775,0.08) {committed world: P violated};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (7.8,-0.2) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (7.963,-0.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (7.8,-1) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (7.8,-1.4) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (7.8,-1.8) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (8.125,-2.2) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (8.125,-2.6) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (8.155,-3) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (7.963,-3.4) circle (0.06);
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (8.19,-3.8) circle (0.06);
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (7.8,-4.2) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (7.963,-4.6) circle (0.06);
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (8.017,-5) circle (0.06);
\node[viztick,anchor=west] at (7.85,-5.4) {n/a};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (8.883,-5.8) circle (0.06);
\node[viztick,anchor=north] at (4.875,-6.42) {percent of each panel's denominator};
\node[vizlab,anchor=east] at (-0.12,-0.2) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-1) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-2.6) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-3) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-3.4) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-3.8) {L06 glm-4.7-flash};
\node[vizlab,anchor=east] at (-0.12,-4.2) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-4.6) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-5) {L05 north-mini-code-1.0};
\node[vizlab,anchor=east] at (-0.12,-5.4) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-5.8) {L15 lfm2.5 8b-a1b};
\node[fill=vizP1,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,-6.95) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {Apple M4 Max};
\node[fill=vizP2,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {Apple M5 Max};
\node[fill=vizP3,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {RTX 3090};
\end{tikzpicture}


==> generated/figures/fig-12-families.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-8.04) -- (0,0.05);
\node[viztick,anchor=north] at (0,-8.12) {0\%};
\draw[vizgrid] (2,-8.04) -- (2,0.05);
\node[viztick,anchor=north] at (2,-8.12) {25\%};
\draw[vizgrid] (4,-8.04) -- (4,0.05);
\node[viztick,anchor=north] at (4,-8.12) {50\%};
\draw[vizgrid] (6,-8.04) -- (6,0.05);
\node[viztick,anchor=north] at (6,-8.12) {75\%};
\draw[vizgrid] (8,-8.04) -- (8,0.05);
\node[viztick,anchor=north] at (8,-8.12) {100\%};
\node[viztick,anchor=north] at (4,-8.46) {share of attempts with the goal reached (15 configurations)};
\draw[vizAxis,line width=0.8pt] (2.133,-0.15) -- (2.933,-0.15);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.667,-0.15) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (2.075,-0.208) rectangle (2.191,-0.092);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (2.933,-0.077) -- (2.87,-0.194) -- (2.997,-0.194) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-0.15) {travel-01};
\draw[vizAxis,line width=0.8pt] (1.333,-0.45) -- (2.667,-0.45);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.667,-0.45) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.542,-0.508) rectangle (1.658,-0.392);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (1.333,-0.377) -- (1.27,-0.493) -- (1.397,-0.493) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-0.45) {travel-02};
\draw[vizAxis,line width=0.8pt] (1.6,-0.75) -- (2.933,-0.75);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (1.6,-0.75) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (2.075,-0.808) rectangle (2.191,-0.692);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (2.933,-0.677) -- (2.87,-0.793) -- (2.997,-0.793) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-0.75) {travel-03};
\draw[vizAxis,line width=0.8pt] (2.667,-1.17) -- (3.2,-1.17);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.2,-1.17) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (2.609,-1.228) rectangle (2.725,-1.112);
\node[vizlab,anchor=east] at (-0.12,-1.17) {personal-01};
\draw[vizAxis,line width=0.8pt] (3.733,-1.47) -- (4.267,-1.47);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.733,-1.47) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (4.209,-1.528) rectangle (4.325,-1.412);
\node[vizlab,anchor=east] at (-0.12,-1.47) {personal-02};
\draw[vizAxis,line width=0.8pt] (0.533,-1.77) -- (2.667,-1.77);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.667,-1.77) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (0.475,-1.828) rectangle (0.591,-1.712);
\node[vizlab,anchor=east] at (-0.12,-1.77) {personal-03};
\draw[vizAxis,line width=0.8pt] (1.067,-2.19) -- (4.267,-2.19);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (4.267,-2.19) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.009,-2.248) rectangle (1.125,-2.132);
\node[vizlab,anchor=east] at (-0.12,-2.19) {inquiry-01};
\draw[vizAxis,line width=0.8pt] (1.6,-2.49) -- (3.2,-2.49);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.2,-2.49) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.542,-2.548) rectangle (1.658,-2.432);
\node[vizlab,anchor=east] at (-0.12,-2.49) {inquiry-02};
\draw[vizAxis,line width=0.8pt] (0.533,-2.79) -- (1.6,-2.79);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (1.6,-2.79) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (0.475,-2.848) rectangle (0.591,-2.732);
\node[vizlab,anchor=east] at (-0.12,-2.79) {inquiry-03};
\draw[vizAxis,line width=0.8pt] (1.333,-3.21) -- (3.733,-3.21);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.733,-3.21) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (2.609,-3.268) rectangle (2.725,-3.152);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (1.333,-3.137) -- (1.27,-3.253) -- (1.397,-3.253) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-3.21) {service-01};
\draw[vizAxis,line width=0.8pt] (0.533,-3.51) -- (1.067,-3.51);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (1.067,-3.51) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.009,-3.568) rectangle (1.125,-3.452);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (0.533,-3.437) -- (0.47,-3.553) -- (0.597,-3.553) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-3.51) {service-02};
\draw[vizAxis,line width=0.8pt] (0.8,-3.81) -- (3.733,-3.81);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.733,-3.81) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.542,-3.868) rectangle (1.658,-3.752);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (0.8,-3.737) -- (0.736,-3.853) -- (0.864,-3.853) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-3.81) {service-03};
\draw[vizAxis,line width=0.8pt] (2.133,-4.23) -- (5.333,-4.23);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (5.333,-4.23) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (2.075,-4.288) rectangle (2.191,-4.172);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (2.667,-4.157) -- (2.603,-4.273) -- (2.73,-4.273) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-4.23) {finance-01};
\draw[vizAxis,line width=0.8pt] (1.333,-4.53) -- (3.2,-4.53);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.2,-4.53) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.542,-4.588) rectangle (1.658,-4.472);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (1.333,-4.457) -- (1.27,-4.573) -- (1.397,-4.573) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-4.53) {finance-02};
\draw[vizAxis,line width=0.8pt] (1.6,-4.83) -- (5.333,-4.83);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (5.333,-4.83) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.542,-4.888) rectangle (1.658,-4.772);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (2.667,-4.757) -- (2.603,-4.873) -- (2.73,-4.873) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-4.83) {finance-03};
\draw[vizAxis,line width=0.8pt] (1.067,-5.25) -- (2.133,-5.25);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.133,-5.25) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.009,-5.308) rectangle (1.125,-5.192);
\node[vizlab,anchor=east] at (-0.12,-5.25) {office-01};
\draw[vizAxis,line width=0.8pt] (3.733,-5.55) -- (3.733,-5.55);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (3.733,-5.55) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (3.675,-5.608) rectangle (3.791,-5.492);
\node[vizlab,anchor=east] at (-0.12,-5.55) {office-02};
\draw[vizAxis,line width=0.8pt] (2.667,-5.85) -- (3.2,-5.85);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.667,-5.85) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (3.142,-5.908) rectangle (3.258,-5.792);
\node[vizlab,anchor=east] at (-0.12,-5.85) {office-03};
\draw[vizAxis,line width=0.8pt] (0.533,-6.27) -- (2.133,-6.27);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (1.067,-6.27) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (2.075,-6.328) rectangle (2.191,-6.212);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (0.533,-6.197) -- (0.47,-6.313) -- (0.597,-6.313) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-6.27) {software-01};
\draw[vizAxis,line width=0.8pt] (1.6,-6.57) -- (4.267,-6.57);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.667,-6.57) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (4.209,-6.628) rectangle (4.325,-6.512);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (1.6,-6.497) -- (1.536,-6.613) -- (1.664,-6.613) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-6.57) {software-02};
\draw[vizAxis,line width=0.8pt] (2.933,-6.87) -- (4.8,-6.87);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (4.267,-6.87) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (4.742,-6.928) rectangle (4.858,-6.812);
\filldraw[fill=vizC2,draw=white,line width=0.5pt] (2.933,-6.797) -- (2.87,-6.913) -- (2.997,-6.913) -- cycle;
\node[vizlab,anchor=east] at (-0.12,-6.87) {software-03};
\draw[vizAxis,line width=0.8pt] (0.533,-7.29) -- (0.533,-7.29);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (0.533,-7.29) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (0.475,-7.348) rectangle (0.591,-7.232);
\node[vizlab,anchor=east] at (-0.12,-7.29) {data-01};
\draw[vizAxis,line width=0.8pt] (2.133,-7.59) -- (3.2,-7.59);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (2.133,-7.59) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (3.142,-7.648) rectangle (3.258,-7.532);
\node[vizlab,anchor=east] at (-0.12,-7.59) {data-02};
\draw[vizAxis,line width=0.8pt] (1.6,-7.89) -- (1.6,-7.89);
\filldraw[fill=vizC0,draw=white,line width=0.5pt] (1.6,-7.89) circle (0.058);
\filldraw[fill=vizC1,draw=white,line width=0.5pt] (1.542,-7.948) rectangle (1.658,-7.832);
\node[vizlab,anchor=east] at (-0.12,-7.89) {data-03};
\node[circle,fill=vizC0,minimum size=0.13cm,inner sep=0,anchor=west] (lgs1) at (0,0.35) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {C0};
\node[fill=vizC1,minimum size=0.12cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {C1};
\node[regular polygon,regular polygon sides=3,fill=vizC2,minimum size=0.18cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs3) at (lgl2.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {C2 (both worlds)};
\end{tikzpicture}


==> generated/figures/fig-13-tokens-vs-score.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,0) -- (3.7,0);
\node[viztick,anchor=east] at (-0.08,0) {0\%};
\draw[vizgrid] (0,0.825) -- (3.7,0.825);
\node[viztick,anchor=east] at (-0.08,0.825) {25\%};
\draw[vizgrid] (0,1.65) -- (3.7,1.65);
\node[viztick,anchor=east] at (-0.08,1.65) {50\%};
\draw[vizgrid] (0,2.475) -- (3.7,2.475);
\node[viztick,anchor=east] at (-0.08,2.475) {75\%};
\draw[vizgrid] (0,3.3) -- (3.7,3.3);
\node[viztick,anchor=east] at (-0.08,3.3) {100\%};
\draw[vizgrid] (0,0) -- (0,3.3);
\node[viztick,anchor=north] at (0,-0.08) {1k};
\draw[vizgrid] (0.557,0) -- (0.557,3.3);
\node[viztick,anchor=north] at (0.557,-0.08) {2k};
\draw[vizgrid] (1.293,0) -- (1.293,3.3);
\node[viztick,anchor=north] at (1.293,-0.08) {5k};
\draw[vizgrid] (1.85,0) -- (1.85,3.3);
\node[viztick,anchor=north] at (1.85,-0.08) {10k};
\draw[vizgrid] (2.407,0) -- (2.407,3.3);
\node[viztick,anchor=north] at (2.407,-0.08) {20k};
\draw[vizgrid] (3.143,0) -- (3.143,3.3);
\node[viztick,anchor=north] at (3.143,-0.08) {50k};
\draw[vizgrid] (3.7,0) -- (3.7,3.3);
\node[viztick,anchor=north] at (3.7,-0.08) {100k};
\draw[vizaxis] (0,0) -- (3.7,0);
\draw[vizMuted,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (0,1.265) -- (3.7,1.265) (2.158,0) -- (2.158,3.3);
\node[viztick,anchor=south east] at (3.7,1.295) {mean};
\node[viztitle,anchor=south] at (1.85,3.4) {Apple M4 Max};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (1.657,2.337) circle (0.07);
\node[viztick,anchor=east] at (1.517,2.337) {L01};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.375,2.337) circle (0.07);
\node[viztick,anchor=west] at (2.515,2.337) {L03};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.585,1.512) circle (0.07);
\node[viztick,anchor=west] at (2.725,1.512) {L02};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.117,0.137) circle (0.07);
\draw[vizAxis,line width=0.35pt] (2.117,0.137) -- (2.257,0.417);
\node[viztick,anchor=west] at (2.257,0.417) {L04};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.059,0) circle (0.07);
\draw[vizAxis,line width=0.35pt] (2.059,0) -- (1.919,0.28);
\node[viztick,anchor=east] at (1.919,0.28) {L05};
\draw[vizgrid] (4.25,0) -- (7.95,0);
\draw[vizgrid] (4.25,0.825) -- (7.95,0.825);
\draw[vizgrid] (4.25,1.65) -- (7.95,1.65);
\draw[vizgrid] (4.25,2.475) -- (7.95,2.475);
\draw[vizgrid] (4.25,3.3) -- (7.95,3.3);
\draw[vizgrid] (4.25,0) -- (4.25,3.3);
\node[viztick,anchor=north] at (4.25,-0.08) {1k};
\draw[vizgrid] (4.807,0) -- (4.807,3.3);
\node[viztick,anchor=north] at (4.807,-0.08) {2k};
\draw[vizgrid] (5.543,0) -- (5.543,3.3);
\node[viztick,anchor=north] at (5.543,-0.08) {5k};
\draw[vizgrid] (6.1,0) -- (6.1,3.3);
\node[viztick,anchor=north] at (6.1,-0.08) {10k};
\draw[vizgrid] (6.657,0) -- (6.657,3.3);
\node[viztick,anchor=north] at (6.657,-0.08) {20k};
\draw[vizgrid] (7.393,0) -- (7.393,3.3);
\node[viztick,anchor=north] at (7.393,-0.08) {50k};
\draw[vizgrid] (7.95,0) -- (7.95,3.3);
\node[viztick,anchor=north] at (7.95,-0.08) {100k};
\draw[vizaxis] (4.25,0) -- (7.95,0);
\draw[vizMuted,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (4.25,1.787) -- (7.95,1.787) (6.333,0) -- (6.333,3.3);
\node[viztick,anchor=south east] at (7.95,1.817) {mean};
\node[viztitle,anchor=south] at (6.1,3.4) {Apple M5 Max};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (5.697,3.025) circle (0.07);
\node[viztick,anchor=east] at (5.557,3.025) {L09};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (6.492,3.025) circle (0.07);
\node[viztick,anchor=west] at (6.632,3.025) {L08};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (6.491,1.375) circle (0.07);
\node[viztick,anchor=west] at (6.631,1.375) {L07};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (6.614,0.963) circle (0.07);
\node[viztick,anchor=west] at (6.754,0.963) {L10};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (6.372,0.55) circle (0.07);
\node[viztick,anchor=west] at (6.512,0.55) {L06};
\draw[vizgrid] (8.5,0) -- (12.2,0);
\draw[vizgrid] (8.5,0.825) -- (12.2,0.825);
\draw[vizgrid] (8.5,1.65) -- (12.2,1.65);
\draw[vizgrid] (8.5,2.475) -- (12.2,2.475);
\draw[vizgrid] (8.5,3.3) -- (12.2,3.3);
\draw[vizgrid] (8.5,0) -- (8.5,3.3);
\node[viztick,anchor=north] at (8.5,-0.08) {1k};
\draw[vizgrid] (9.057,0) -- (9.057,3.3);
\node[viztick,anchor=north] at (9.057,-0.08) {2k};
\draw[vizgrid] (9.793,0) -- (9.793,3.3);
\node[viztick,anchor=north] at (9.793,-0.08) {5k};
\draw[vizgrid] (10.35,0) -- (10.35,3.3);
\node[viztick,anchor=north] at (10.35,-0.08) {10k};
\draw[vizgrid] (10.907,0) -- (10.907,3.3);
\node[viztick,anchor=north] at (10.907,-0.08) {20k};
\draw[vizgrid] (11.643,0) -- (11.643,3.3);
\node[viztick,anchor=north] at (11.643,-0.08) {50k};
\draw[vizgrid] (12.2,0) -- (12.2,3.3);
\node[viztick,anchor=north] at (12.2,-0.08) {100k};
\draw[vizaxis] (8.5,0) -- (12.2,0);
\draw[vizMuted,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (8.5,0.495) -- (12.2,0.495) (10.653,0) -- (10.653,3.3);
\node[viztick,anchor=south east] at (12.2,0.525) {mean};
\node[viztitle,anchor=south] at (10.35,3.4) {RTX 3090};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (11.176,1.1) circle (0.07);
\node[viztick,anchor=east] at (11.036,1.1) {L11};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (11.615,0.963) circle (0.07);
\draw[vizAxis,line width=0.35pt] (11.615,0.963) -- (11.475,0.682);
\node[viztick,anchor=east] at (11.475,0.682) {L13};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (10.791,0.412) circle (0.07);
\node[viztick,anchor=west] at (10.931,0.412) {L12};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (9.12,0) circle (0.07);
\draw[vizAxis,line width=0.35pt] (9.12,0) -- (9.26,0.28);
\node[viztick,anchor=west] at (9.26,0.28) {L14};
\filldraw[fill=vizP3,draw=white,line width=0.5pt] (10.561,0) circle (0.07);
\draw[vizAxis,line width=0.35pt] (10.561,0) -- (10.421,0.56);
\node[viztick,anchor=east] at (10.421,0.56) {L15};
\node[viztick,anchor=south,rotate=90] at (-0.75,1.65) {C0 goal completion $S_G$};
\node[viztick,anchor=north] at (6.1,-0.45) {mean output tokens per assigned C0 episode (log scale; n=24)};
\end{tikzpicture}


==> generated/figures/fig-14-time-vs-score.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,0) -- (4.6,0);
\node[viztick,anchor=east] at (-0.08,0) {0\%};
\draw[vizgrid] (0,0.825) -- (4.6,0.825);
\node[viztick,anchor=east] at (-0.08,0.825) {25\%};
\draw[vizgrid] (0,1.65) -- (4.6,1.65);
\node[viztick,anchor=east] at (-0.08,1.65) {50\%};
\draw[vizgrid] (0,2.475) -- (4.6,2.475);
\node[viztick,anchor=east] at (-0.08,2.475) {75\%};
\draw[vizgrid] (0,3.3) -- (4.6,3.3);
\node[viztick,anchor=east] at (-0.08,3.3) {100\%};
\draw[vizgrid] (0,0) -- (0,3.3);
\node[viztick,anchor=north] at (0,-0.08) {10};
\draw[vizgrid] (0.692,0) -- (0.692,3.3);
\node[viztick,anchor=north] at (0.692,-0.08) {20};
\draw[vizgrid] (1.608,0) -- (1.608,3.3);
\node[viztick,anchor=north] at (1.608,-0.08) {50};
\draw[vizgrid] (2.3,0) -- (2.3,3.3);
\node[viztick,anchor=north] at (2.3,-0.08) {100};
\draw[vizgrid] (2.992,0) -- (2.992,3.3);
\node[viztick,anchor=north] at (2.992,-0.08) {200};
\draw[vizgrid] (3.908,0) -- (3.908,3.3);
\node[viztick,anchor=north] at (3.908,-0.08) {500};
\draw[vizgrid] (4.6,0) -- (4.6,3.3);
\node[viztick,anchor=north] at (4.6,-0.08) {1k};
\draw[vizaxis] (0,0) -- (4.6,0);
\draw[vizMuted,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (0,1.265) -- (4.6,1.265) (2.904,0) -- (2.904,3.3);
\node[viztick,anchor=south east] at (4.6,1.295) {mean};
\node[viztitle,anchor=south] at (2.3,3.4) {Apple M4 Max};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.253,2.337) circle (0.07);
\node[viztick,anchor=west] at (2.393,2.337) {L01};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (4.191,2.337) circle (0.07);
\node[viztick,anchor=east] at (4.051,2.337) {L03};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (3.246,1.512) circle (0.07);
\node[viztick,anchor=west] at (3.386,1.512) {L02};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.313,0.137) circle (0.07);
\draw[vizAxis,line width=0.35pt] (2.313,0.137) -- (2.453,0.417);
\node[viztick,anchor=west] at (2.453,0.417) {L04};
\filldraw[fill=vizP1,draw=white,line width=0.5pt] (2.516,0) circle (0.07);
\draw[vizAxis,line width=0.35pt] (2.516,0) -- (2.376,0.56);
\node[viztick,anchor=east] at (2.376,0.56) {L05};
\draw[vizgrid] (5.3,0) -- (9.9,0);
\draw[vizgrid] (5.3,0.825) -- (9.9,0.825);
\draw[vizgrid] (5.3,1.65) -- (9.9,1.65);
\draw[vizgrid] (5.3,2.475) -- (9.9,2.475);
\draw[vizgrid] (5.3,3.3) -- (9.9,3.3);
\draw[vizgrid] (5.3,0) -- (5.3,3.3);
\node[viztick,anchor=north] at (5.3,-0.08) {10};
\draw[vizgrid] (5.992,0) -- (5.992,3.3);
\node[viztick,anchor=north] at (5.992,-0.08) {20};
\draw[vizgrid] (6.908,0) -- (6.908,3.3);
\node[viztick,anchor=north] at (6.908,-0.08) {50};
\draw[vizgrid] (7.6,0) -- (7.6,3.3);
\node[viztick,anchor=north] at (7.6,-0.08) {100};
\draw[vizgrid] (8.292,0) -- (8.292,3.3);
\node[viztick,anchor=north] at (8.292,-0.08) {200};
\draw[vizgrid] (9.208,0) -- (9.208,3.3);
\node[viztick,anchor=north] at (9.208,-0.08) {500};
\draw[vizgrid] (9.9,0) -- (9.9,3.3);
\node[viztick,anchor=north] at (9.9,-0.08) {1k};
\draw[vizaxis] (5.3,0) -- (9.9,0);
\draw[vizMuted,line width=0.5pt,dash pattern=on 2pt off 1.5pt] (5.3,1.787) -- (9.9,1.787) (8.607,0) -- (8.607,3.3);
\node[viztick,anchor=south east] at (9.9,1.817) {mean};
\node[viztitle,anchor=south] at (7.6,3.4) {Apple M5 Max};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (8.52,3.025) circle (0.07);
\node[viztick,anchor=west] at (8.66,3.025) {L09};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (9.474,3.025) circle (0.07);
\draw[vizAxis,line width=0.35pt] (9.474,3.025) -- (9.334,2.745);
\node[viztick,anchor=east] at (9.334,2.745) {L08};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (8.317,1.375) circle (0.07);
\node[viztick,anchor=west] at (8.457,1.375) {L07};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (8.253,0.963) circle (0.07);
\node[viztick,anchor=west] at (8.393,0.963) {L10};
\filldraw[fill=vizP2,draw=white,line width=0.5pt] (8.473,0.55) circle (0.07);
\node[viztick,anchor=west] at (8.613,0.55) {L06};
\node[viztick,anchor=south,rotate=90] at (-0.75,1.65) {C0 goal completion $S_G$};
\node[viztick,anchor=north] at (4.95,-0.45) {median C0 elapsed seconds (log scale; paused episodes excluded)};
\end{tikzpicture}


==> generated/figures/fig-15-output-tokens.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-7.14) -- (0,0.05);
\node[viztick,anchor=north] at (0,-7.22) {100};
\draw[vizgrid] (2.423,-7.14) -- (2.423,0.05);
\node[viztick,anchor=north] at (2.423,-7.22) {1k};
\draw[vizgrid] (4.847,-7.14) -- (4.847,0.05);
\node[viztick,anchor=north] at (4.847,-7.22) {10k};
\draw[vizgrid] (7.27,-7.14) -- (7.27,0.05);
\node[viztick,anchor=north] at (7.27,-7.22) {100k};
\node[viztick,anchor=north] at (4,-7.56) {output tokens per episode (log scale; $\le$100 drawn at the left edge)};
\draw[vizInk2,line width=0.5pt,dash pattern=on 1.5pt off 1pt] (7.252,-7.14) -- (7.252,0.05);
\node[viztick,anchor=south] at (7.252,0.08) {episode limit 98,304};
\fill[vizP1,opacity=0.55] (3.894,-0.559) circle (0.028);
\fill[vizP1,opacity=0.55] (4.867,-0.647) circle (0.028);
\fill[vizP1,opacity=0.55] (4.036,-0.464) circle (0.028);
\fill[vizP1,opacity=0.55] (3.803,-0.514) circle (0.028);
\fill[vizP1,opacity=0.55] (4.306,-0.519) circle (0.028);
\fill[vizP1,opacity=0.55] (4.407,-0.496) circle (0.028);
\fill[vizP1,opacity=0.55] (4.497,-0.663) circle (0.028);
\fill[vizP1,opacity=0.55] (4.273,-0.455) circle (0.028);
\fill[vizP1,opacity=0.55] (4.57,-0.548) circle (0.028);
\fill[vizP1,opacity=0.55] (4.274,-0.432) circle (0.028);
\fill[vizP1,opacity=0.55] (3.448,-0.52) circle (0.028);
\fill[vizP1,opacity=0.55] (3.852,-0.577) circle (0.028);
\fill[vizP1,opacity=0.55] (3.694,-0.585) circle (0.028);
\fill[vizP1,opacity=0.55] (5.121,-0.666) circle (0.028);
\fill[vizP1,opacity=0.55] (4.572,-0.478) circle (0.028);
\fill[vizP1,opacity=0.55] (3.085,-0.441) circle (0.028);
\fill[vizP1,opacity=0.55] (3.664,-0.649) circle (0.028);
\fill[vizP1,opacity=0.55] (3.535,-0.644) circle (0.028);
\fill[vizP1,opacity=0.55] (5.958,-0.607) circle (0.028);
\fill[vizP1,opacity=0.55] (5.894,-0.565) circle (0.028);
\fill[vizP1,opacity=0.55] (4.135,-0.668) circle (0.028);
\fill[vizP1,opacity=0.55] (4.784,-0.64) circle (0.028);
\fill[vizP1,opacity=0.55] (4.257,-0.554) circle (0.028);
\fill[vizP1,opacity=0.55] (3.767,-0.449) circle (0.028);
\fill[vizP1,opacity=0.55] (3.887,-0.523) circle (0.028);
\fill[vizP1,opacity=0.55] (3.558,-0.646) circle (0.028);
\fill[vizP1,opacity=0.55] (3.918,-0.473) circle (0.028);
\fill[vizP1,opacity=0.55] (3.661,-0.524) circle (0.028);
\fill[vizP1,opacity=0.55] (3.759,-0.462) circle (0.028);
\fill[vizP1,opacity=0.55] (3.421,-0.611) circle (0.028);
\fill[vizP1,opacity=0.55] (4.059,-0.589) circle (0.028);
\fill[vizP1,opacity=0.55] (3.724,-0.521) circle (0.028);
\fill[vizP1,opacity=0.55] (4.116,-0.639) circle (0.028);
\fill[vizP1,opacity=0.55] (3.022,-0.6) circle (0.028);
\fill[vizP1,opacity=0.55] (3.471,-0.533) circle (0.028);
\fill[vizP1,opacity=0.55] (3.671,-0.624) circle (0.028);
\fill[vizP1,opacity=0.55] (3.724,-0.48) circle (0.028);
\fill[vizP1,opacity=0.55] (3.773,-0.574) circle (0.028);
\fill[vizP1,opacity=0.55] (5.766,-0.649) circle (0.028);
\fill[vizP1,opacity=0.55] (5.129,-0.616) circle (0.028);
\fill[vizP1,opacity=0.55] (2.502,-0.436) circle (0.028);
\fill[vizP1,opacity=0.55] (5.587,-0.442) circle (0.028);
\fill[vizP1,opacity=0.55] (5.97,-0.598) circle (0.028);
\fill[vizP1,opacity=0.55] (3.344,-0.498) circle (0.028);
\fill[vizP1,opacity=0.55] (3.709,-0.508) circle (0.028);
\fill[vizP1,opacity=0.55] (3.595,-0.428) circle (0.028);
\fill[vizP1,opacity=0.55] (3.445,-0.65) circle (0.028);
\fill[vizP1,opacity=0.55] (4.466,-0.574) circle (0.028);
\fill[vizP1,opacity=0.55] (4.273,-0.591) circle (0.028);
\fill[vizP1,opacity=0.55] (4.304,-0.536) circle (0.028);
\fill[vizP1,opacity=0.55] (3.284,-0.464) circle (0.028);
\fill[vizP1,opacity=0.55] (3.95,-0.524) circle (0.028);
\fill[vizP1,opacity=0.55] (3.964,-0.641) circle (0.028);
\fill[vizP1,opacity=0.55] (4.201,-0.608) circle (0.028);
\fill[vizP1,opacity=0.55] (4.197,-0.505) circle (0.028);
\fill[vizP1,opacity=0.55] (4.531,-0.604) circle (0.028);
\fill[vizP1,opacity=0.55] (4.135,-0.623) circle (0.028);
\fill[vizP1,opacity=0.55] (4.689,-0.466) circle (0.028);
\fill[vizP1,opacity=0.55] (5.649,-0.441) circle (0.028);
\fill[vizP1,opacity=0.55] (6.303,-0.636) circle (0.028);
\fill[vizP1,opacity=0.55] (3.999,-0.563) circle (0.028);
\fill[vizP1,opacity=0.55] (4.264,-0.618) circle (0.028);
\fill[vizP1,opacity=0.55] (3.811,-0.493) circle (0.028);
\fill[vizP1,opacity=0.55] (3.968,-0.579) circle (0.028);
\fill[vizP1,opacity=0.55] (4.389,-0.644) circle (0.028);
\fill[vizP1,opacity=0.55] (3.526,-0.568) circle (0.028);
\fill[vizP1,opacity=0.55] (4.248,-0.508) circle (0.028);
\fill[vizP1,opacity=0.55] (3.542,-0.665) circle (0.028);
\fill[vizP1,opacity=0.55] (5.664,-0.513) circle (0.028);
\fill[vizP1,opacity=0.55] (4.243,-0.516) circle (0.028);
\fill[vizP1,opacity=0.55] (3.814,-0.64) circle (0.028);
\fill[vizP1,opacity=0.55] (3.914,-0.413) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.017,-0.69) -- (4.017,-0.39);
\fill[vizP1,opacity=0.55] (5.519,-1.053) circle (0.028);
\fill[vizP1,opacity=0.55] (5.699,-0.984) circle (0.028);
\fill[vizP1,opacity=0.55] (5.418,-0.811) circle (0.028);
\fill[vizP1,opacity=0.55] (4.257,-0.823) circle (0.028);
\fill[vizP1,opacity=0.55] (4.47,-1.059) circle (0.028);
\fill[vizP1,opacity=0.55] (5.369,-0.922) circle (0.028);
\fill[vizP1,opacity=0.55] (5.396,-0.881) circle (0.028);
\fill[vizP1,opacity=0.55] (5.326,-0.925) circle (0.028);
\fill[vizP1,opacity=0.55] (5.907,-1.023) circle (0.028);
\fill[vizP1,opacity=0.55] (5.161,-0.912) circle (0.028);
\fill[vizP1,opacity=0.55] (3.698,-0.881) circle (0.028);
\fill[vizP1,opacity=0.55] (4.61,-1.045) circle (0.028);
\fill[vizP1,opacity=0.55] (3.864,-0.959) circle (0.028);
\fill[vizP1,opacity=0.55] (6.307,-0.895) circle (0.028);
\fill[vizP1,opacity=0.55] (5.768,-0.868) circle (0.028);
\fill[vizP1,opacity=0.55] (5.121,-0.819) circle (0.028);
\fill[vizP1,opacity=0.55] (5.147,-0.912) circle (0.028);
\fill[vizP1,opacity=0.55] (4.661,-0.853) circle (0.028);
\fill[vizP1,opacity=0.55] (6.783,-0.911) circle (0.028);
\fill[vizP1,opacity=0.55] (6.614,-1.038) circle (0.028);
\fill[vizP1,opacity=0.55] (6.572,-0.856) circle (0.028);
\fill[vizP1,opacity=0.55] (6.137,-0.974) circle (0.028);
\fill[vizP1,opacity=0.55] (6.324,-0.991) circle (0.028);
\fill[vizP1,opacity=0.55] (4.934,-0.943) circle (0.028);
\fill[vizP1,opacity=0.55] (4.973,-0.881) circle (0.028);
\fill[vizP1,opacity=0.55] (5.139,-0.851) circle (0.028);
\fill[vizP1,opacity=0.55] (4.874,-0.839) circle (0.028);
\fill[vizP1,opacity=0.55] (4.712,-0.886) circle (0.028);
\fill[vizP1,opacity=0.55] (4.898,-0.932) circle (0.028);
\fill[vizP1,opacity=0.55] (4.58,-0.927) circle (0.028);
\fill[vizP1,opacity=0.55] (4.678,-0.822) circle (0.028);
\fill[vizP1,opacity=0.55] (5.887,-0.921) circle (0.028);
\fill[vizP1,opacity=0.55] (5.599,-0.959) circle (0.028);
\fill[vizP1,opacity=0.55] (5.185,-1.057) circle (0.028);
\fill[vizP1,opacity=0.55] (5,-0.88) circle (0.028);
\fill[vizP1,opacity=0.55] (4.984,-0.97) circle (0.028);
\fill[vizP1,opacity=0.55] (5.259,-0.836) circle (0.028);
\fill[vizP1,opacity=0.55] (4.501,-0.87) circle (0.028);
\fill[vizP1,opacity=0.55] (2.736,-0.955) circle (0.028);
\fill[vizP1,opacity=0.55] (5.427,-0.88) circle (0.028);
\fill[vizP1,opacity=0.55] (6.544,-0.963) circle (0.028);
\fill[vizP1,opacity=0.55] (6.741,-0.912) circle (0.028);
\fill[vizP1,opacity=0.55] (6.513,-1.024) circle (0.028);
\fill[vizP1,opacity=0.55] (4.973,-0.924) circle (0.028);
\fill[vizP1,opacity=0.55] (5.454,-0.828) circle (0.028);
\fill[vizP1,opacity=0.55] (5.216,-1.041) circle (0.028);
\fill[vizP1,opacity=0.55] (4.128,-0.832) circle (0.028);
\fill[vizP1,opacity=0.55] (5.286,-1.053) circle (0.028);
\fill[vizP1,opacity=0.55] (4.767,-0.904) circle (0.028);
\fill[vizP1,opacity=0.55] (5.525,-0.977) circle (0.028);
\fill[vizP1,opacity=0.55] (4.814,-0.913) circle (0.028);
\fill[vizP1,opacity=0.55] (4.77,-0.84) circle (0.028);
\fill[vizP1,opacity=0.55] (4.93,-0.941) circle (0.028);
\fill[vizP1,opacity=0.55] (5.2,-1.054) circle (0.028);
\fill[vizP1,opacity=0.55] (5.34,-1.059) circle (0.028);
\fill[vizP1,opacity=0.55] (5.201,-0.97) circle (0.028);
\fill[vizP1,opacity=0.55] (4.975,-1.061) circle (0.028);
\fill[vizP1,opacity=0.55] (5.542,-0.826) circle (0.028);
\fill[vizP1,opacity=0.55] (5.994,-1.059) circle (0.028);
\fill[vizP1,opacity=0.55] (5.895,-0.816) circle (0.028);
\fill[vizP1,opacity=0.55] (5.284,-0.892) circle (0.028);
\fill[vizP1,opacity=0.55] (4.973,-0.873) circle (0.028);
\fill[vizP1,opacity=0.55] (3.688,-0.948) circle (0.028);
\fill[vizP1,opacity=0.55] (5.278,-1.012) circle (0.028);
\fill[vizP1,opacity=0.55] (6.597,-0.977) circle (0.028);
\fill[vizP1,opacity=0.55] (4.961,-0.921) circle (0.028);
\fill[vizP1,opacity=0.55] (5.912,-0.933) circle (0.028);
\fill[vizP1,opacity=0.55] (5.053,-0.9) circle (0.028);
\fill[vizP1,opacity=0.55] (6.03,-0.873) circle (0.028);
\fill[vizP1,opacity=0.55] (5.118,-0.985) circle (0.028);
\fill[vizP1,opacity=0.55] (4.39,-0.933) circle (0.028);
\fill[vizP1,opacity=0.55] (4.689,-1.017) circle (0.028);
\draw[vizInk,line width=0.9pt] (5.192,-1.09) -- (5.192,-0.79);
\fill[vizP1,opacity=0.55] (4.888,-1.364) circle (0.028);
\fill[vizP1,opacity=0.55] (4.748,-1.409) circle (0.028);
\fill[vizP1,opacity=0.55] (4.782,-1.249) circle (0.028);
\fill[vizP1,opacity=0.55] (4.359,-1.288) circle (0.028);
\fill[vizP1,opacity=0.55] (5.225,-1.211) circle (0.028);
\fill[vizP1,opacity=0.55] (4.568,-1.398) circle (0.028);
\fill[vizP1,opacity=0.55] (4.478,-1.23) circle (0.028);
\fill[vizP1,opacity=0.55] (5.382,-1.326) circle (0.028);
\fill[vizP1,opacity=0.55] (5.414,-1.406) circle (0.028);
\fill[vizP1,opacity=0.55] (5.31,-1.428) circle (0.028);
\fill[vizP1,opacity=0.55] (5.151,-1.268) circle (0.028);
\fill[vizP1,opacity=0.55] (5.492,-1.239) circle (0.028);
\fill[vizP1,opacity=0.55] (4.845,-1.46) circle (0.028);
\fill[vizP1,opacity=0.55] (6.662,-1.296) circle (0.028);
\fill[vizP1,opacity=0.55] (6.047,-1.423) circle (0.028);
\fill[vizP1,opacity=0.55] (5.905,-1.399) circle (0.028);
\fill[vizP1,opacity=0.55] (5.183,-1.291) circle (0.028);
\fill[vizP1,opacity=0.55] (5.202,-1.407) circle (0.028);
\fill[vizP1,opacity=0.55] (6.459,-1.25) circle (0.028);
\fill[vizP1,opacity=0.55] (6.559,-1.243) circle (0.028);
\fill[vizP1,opacity=0.55] (6.178,-1.359) circle (0.028);
\fill[vizP1,opacity=0.55] (7.252,-1.412) circle (0.028);
\fill[vizP1,opacity=0.55] (5.742,-1.356) circle (0.028);
\fill[vizP1,opacity=0.55] (5.995,-1.329) circle (0.028);
\fill[vizP1,opacity=0.55] (6.438,-1.438) circle (0.028);
\fill[vizP1,opacity=0.55] (4.577,-1.394) circle (0.028);
\fill[vizP1,opacity=0.55] (4.638,-1.263) circle (0.028);
\fill[vizP1,opacity=0.55] (4.923,-1.344) circle (0.028);
\fill[vizP1,opacity=0.55] (5.715,-1.337) circle (0.028);
\fill[vizP1,opacity=0.55] (5.189,-1.25) circle (0.028);
\fill[vizP1,opacity=0.55] (6.527,-1.271) circle (0.028);
\fill[vizP1,opacity=0.55] (6.314,-1.469) circle (0.028);
\fill[vizP1,opacity=0.55] (4.673,-1.286) circle (0.028);
\fill[vizP1,opacity=0.55] (4.716,-1.279) circle (0.028);
\fill[vizP1,opacity=0.55] (5.111,-1.465) circle (0.028);
\fill[vizP1,opacity=0.55] (5.179,-1.383) circle (0.028);
\fill[vizP1,opacity=0.55] (5.835,-1.462) circle (0.028);
\fill[vizP1,opacity=0.55] (4.78,-1.216) circle (0.028);
\fill[vizP1,opacity=0.55] (6.397,-1.314) circle (0.028);
\fill[vizP1,opacity=0.55] (5.516,-1.454) circle (0.028);
\fill[vizP1,opacity=0.55] (6.55,-1.301) circle (0.028);
\fill[vizP1,opacity=0.55] (7.066,-1.223) circle (0.028);
\fill[vizP1,opacity=0.55] (6.084,-1.377) circle (0.028);
\fill[vizP1,opacity=0.55] (5.357,-1.324) circle (0.028);
\fill[vizP1,opacity=0.55] (4.48,-1.448) circle (0.028);
\fill[vizP1,opacity=0.55] (5.094,-1.433) circle (0.028);
\fill[vizP1,opacity=0.55] (4.73,-1.288) circle (0.028);
\fill[vizP1,opacity=0.55] (5.733,-1.467) circle (0.028);
\fill[vizP1,opacity=0.55] (5.945,-1.315) circle (0.028);
\fill[vizP1,opacity=0.55] (4.476,-1.257) circle (0.028);
\fill[vizP1,opacity=0.55] (4.922,-1.221) circle (0.028);
\fill[vizP1,opacity=0.55] (4.25,-1.241) circle (0.028);
\fill[vizP1,opacity=0.55] (4.552,-1.339) circle (0.028);
\fill[vizP1,opacity=0.55] (4.968,-1.447) circle (0.028);
\fill[vizP1,opacity=0.55] (6.64,-1.4) circle (0.028);
\fill[vizP1,opacity=0.55] (6.48,-1.314) circle (0.028);
\fill[vizP1,opacity=0.55] (5.636,-1.408) circle (0.028);
\fill[vizP1,opacity=0.55] (7.153,-1.215) circle (0.028);
\fill[vizP1,opacity=0.55] (7.252,-1.231) circle (0.028);
\fill[vizP1,opacity=0.55] (7.252,-1.326) circle (0.028);
\fill[vizP1,opacity=0.55] (4.577,-1.338) circle (0.028);
\fill[vizP1,opacity=0.55] (5.207,-1.289) circle (0.028);
\fill[vizP1,opacity=0.55] (5.242,-1.301) circle (0.028);
\fill[vizP1,opacity=0.55] (5.538,-1.248) circle (0.028);
\fill[vizP1,opacity=0.55] (6.649,-1.282) circle (0.028);
\fill[vizP1,opacity=0.55] (4.797,-1.459) circle (0.028);
\fill[vizP1,opacity=0.55] (5.186,-1.391) circle (0.028);
\fill[vizP1,opacity=0.55] (4.763,-1.294) circle (0.028);
\fill[vizP1,opacity=0.55] (6.314,-1.391) circle (0.028);
\fill[vizP1,opacity=0.55] (5.733,-1.325) circle (0.028);
\fill[vizP1,opacity=0.55] (4.911,-1.412) circle (0.028);
\fill[vizP1,opacity=0.55] (6.39,-1.399) circle (0.028);
\draw[vizInk,line width=0.9pt] (5.334,-1.49) -- (5.334,-1.19);
\fill[vizP1,opacity=0.55] (5.377,-1.803) circle (0.028);
\fill[vizP1,opacity=0.55] (4.733,-1.622) circle (0.028);
\fill[vizP1,opacity=0.55] (4.323,-1.716) circle (0.028);
\fill[vizP1,opacity=0.55] (4.319,-1.75) circle (0.028);
\fill[vizP1,opacity=0.55] (4.093,-1.8) circle (0.028);
\fill[vizP1,opacity=0.55] (4.052,-1.803) circle (0.028);
\fill[vizP1,opacity=0.55] (4.56,-1.656) circle (0.028);
\fill[vizP1,opacity=0.55] (3.966,-1.749) circle (0.028);
\fill[vizP1,opacity=0.55] (4.193,-1.796) circle (0.028);
\fill[vizP1,opacity=0.55] (4.059,-1.658) circle (0.028);
\fill[vizP1,opacity=0.55] (3.961,-1.652) circle (0.028);
\fill[vizP1,opacity=0.55] (3.826,-1.766) circle (0.028);
\fill[vizP1,opacity=0.55] (3.572,-1.82) circle (0.028);
\fill[vizP1,opacity=0.55] (4.741,-1.859) circle (0.028);
\fill[vizP1,opacity=0.55] (5.05,-1.838) circle (0.028);
\fill[vizP1,opacity=0.55] (4.35,-1.753) circle (0.028);
\fill[vizP1,opacity=0.55] (4.951,-1.759) circle (0.028);
\fill[vizP1,opacity=0.55] (4.967,-1.865) circle (0.028);
\fill[vizP1,opacity=0.55] (5.799,-1.612) circle (0.028);
\fill[vizP1,opacity=0.55] (6.499,-1.818) circle (0.028);
\fill[vizP1,opacity=0.55] (4.291,-1.619) circle (0.028);
\fill[vizP1,opacity=0.55] (5.259,-1.714) circle (0.028);
\fill[vizP1,opacity=0.55] (4.863,-1.699) circle (0.028);
\fill[vizP1,opacity=0.55] (3.92,-1.808) circle (0.028);
\fill[vizP1,opacity=0.55] (4.305,-1.709) circle (0.028);
\fill[vizP1,opacity=0.55] (4.113,-1.8) circle (0.028);
\fill[vizP1,opacity=0.55] (4.224,-1.692) circle (0.028);
\fill[vizP1,opacity=0.55] (4.192,-1.682) circle (0.028);
\fill[vizP1,opacity=0.55] (4.469,-1.637) circle (0.028);
\fill[vizP1,opacity=0.55] (4.222,-1.776) circle (0.028);
\fill[vizP1,opacity=0.55] (3.925,-1.676) circle (0.028);
\fill[vizP1,opacity=0.55] (4.569,-1.808) circle (0.028);
\fill[vizP1,opacity=0.55] (4.254,-1.83) circle (0.028);
\fill[vizP1,opacity=0.55] (4.009,-1.823) circle (0.028);
\fill[vizP1,opacity=0.55] (3.834,-1.853) circle (0.028);
\fill[vizP1,opacity=0.55] (4.968,-1.661) circle (0.028);
\fill[vizP1,opacity=0.55] (4.787,-1.62) circle (0.028);
\fill[vizP1,opacity=0.55] (4.701,-1.778) circle (0.028);
\fill[vizP1,opacity=0.55] (7.252,-1.869) circle (0.028);
\fill[vizP1,opacity=0.55] (5.574,-1.733) circle (0.028);
\fill[vizP1,opacity=0.55] (5.919,-1.666) circle (0.028);
\fill[vizP1,opacity=0.55] (5.322,-1.71) circle (0.028);
\fill[vizP1,opacity=0.55] (6.18,-1.734) circle (0.028);
\fill[vizP1,opacity=0.55] (4.941,-1.642) circle (0.028);
\fill[vizP1,opacity=0.55] (4.5,-1.776) circle (0.028);
\fill[vizP1,opacity=0.55] (4.437,-1.832) circle (0.028);
\fill[vizP1,opacity=0.55] (4.423,-1.617) circle (0.028);
\fill[vizP1,opacity=0.55] (4.523,-1.654) circle (0.028);
\fill[vizP1,opacity=0.55] (4.589,-1.767) circle (0.028);
\fill[vizP1,opacity=0.55] (4.199,-1.78) circle (0.028);
\fill[vizP1,opacity=0.55] (3.891,-1.651) circle (0.028);
\fill[vizP1,opacity=0.55] (4.108,-1.633) circle (0.028);
\fill[vizP1,opacity=0.55] (4.312,-1.825) circle (0.028);
\fill[vizP1,opacity=0.55] (5.432,-1.732) circle (0.028);
\fill[vizP1,opacity=0.55] (5.089,-1.733) circle (0.028);
\fill[vizP1,opacity=0.55] (4.877,-1.86) circle (0.028);
\fill[vizP1,opacity=0.55] (5.361,-1.711) circle (0.028);
\fill[vizP1,opacity=0.55] (6.321,-1.827) circle (0.028);
\fill[vizP1,opacity=0.55] (6.538,-1.611) circle (0.028);
\fill[vizP1,opacity=0.55] (6.06,-1.777) circle (0.028);
\fill[vizP1,opacity=0.55] (4.643,-1.849) circle (0.028);
\fill[vizP1,opacity=0.55] (4.265,-1.72) circle (0.028);
\fill[vizP1,opacity=0.55] (3.61,-1.652) circle (0.028);
\fill[vizP1,opacity=0.55] (5.712,-1.686) circle (0.028);
\fill[vizP1,opacity=0.55] (4.099,-1.746) circle (0.028);
\fill[vizP1,opacity=0.55] (4.488,-1.715) circle (0.028);
\fill[vizP1,opacity=0.55] (4.187,-1.798) circle (0.028);
\fill[vizP1,opacity=0.55] (5.294,-1.783) circle (0.028);
\fill[vizP1,opacity=0.55] (4.732,-1.655) circle (0.028);
\fill[vizP1,opacity=0.55] (4.761,-1.729) circle (0.028);
\fill[vizP1,opacity=0.55] (4.089,-1.675) circle (0.028);
\fill[vizP1,opacity=0.55] (5.162,-1.782) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.512,-1.89) -- (4.512,-1.59);
\fill[vizP1,opacity=0.55] (4.295,-2.027) circle (0.028);
\fill[vizP1,opacity=0.55] (4.419,-2.031) circle (0.028);
\fill[vizP1,opacity=0.55] (4.629,-2.173) circle (0.028);
\fill[vizP1,opacity=0.55] (4.344,-2.185) circle (0.028);
\fill[vizP1,opacity=0.55] (4.255,-2.026) circle (0.028);
\fill[vizP1,opacity=0.55] (4.057,-2.141) circle (0.028);
\fill[vizP1,opacity=0.55] (3.644,-2.076) circle (0.028);
\fill[vizP1,opacity=0.55] (4.509,-2.253) circle (0.028);
\fill[vizP1,opacity=0.55] (4.159,-2.245) circle (0.028);
\fill[vizP1,opacity=0.55] (4.259,-2.069) circle (0.028);
\fill[vizP1,opacity=0.55] (4.011,-2.16) circle (0.028);
\fill[vizP1,opacity=0.55] (3.987,-2.029) circle (0.028);
\fill[vizP1,opacity=0.55] (4.345,-2.106) circle (0.028);
\fill[vizP1,opacity=0.55] (5.193,-2.074) circle (0.028);
\fill[vizP1,opacity=0.55] (4.08,-2.093) circle (0.028);
\fill[vizP1,opacity=0.55] (5.186,-2.134) circle (0.028);
\fill[vizP1,opacity=0.55] (7.138,-2.133) circle (0.028);
\fill[vizP1,opacity=0.55] (3.649,-2.197) circle (0.028);
\fill[vizP1,opacity=0.55] (5.607,-2.185) circle (0.028);
\fill[vizP1,opacity=0.55] (3.957,-2.189) circle (0.028);
\fill[vizP1,opacity=0.55] (5.476,-2.201) circle (0.028);
\fill[vizP1,opacity=0.55] (4.84,-2.269) circle (0.028);
\fill[vizP1,opacity=0.55] (5.38,-2.024) circle (0.028);
\fill[vizP1,opacity=0.55] (5.922,-2.114) circle (0.028);
\fill[vizP1,opacity=0.55] (4.967,-2.132) circle (0.028);
\fill[vizP1,opacity=0.55] (3.916,-2.067) circle (0.028);
\fill[vizP1,opacity=0.55] (4.313,-2.252) circle (0.028);
\fill[vizP1,opacity=0.55] (4.32,-2.118) circle (0.028);
\fill[vizP1,opacity=0.55] (4.575,-2.191) circle (0.028);
\fill[vizP1,opacity=0.55] (4.555,-2.159) circle (0.028);
\fill[vizP1,opacity=0.55] (3.995,-2.178) circle (0.028);
\fill[vizP1,opacity=0.55] (4.458,-2.131) circle (0.028);
\fill[vizP1,opacity=0.55] (4.43,-2.134) circle (0.028);
\fill[vizP1,opacity=0.55] (4.313,-2.105) circle (0.028);
\fill[vizP1,opacity=0.55] (4.138,-2.043) circle (0.028);
\fill[vizP1,opacity=0.55] (4.877,-2.025) circle (0.028);
\fill[vizP1,opacity=0.55] (4.494,-2.082) circle (0.028);
\fill[vizP1,opacity=0.55] (4.262,-2.26) circle (0.028);
\fill[vizP1,opacity=0.55] (7.128,-2.088) circle (0.028);
\fill[vizP1,opacity=0.55] (6.246,-2.205) circle (0.028);
\fill[vizP1,opacity=0.55] (5.401,-2.106) circle (0.028);
\fill[vizP1,opacity=0.55] (4.652,-2.252) circle (0.028);
\fill[vizP1,opacity=0.55] (5.244,-2.065) circle (0.028);
\fill[vizP1,opacity=0.55] (4.088,-2.156) circle (0.028);
\fill[vizP1,opacity=0.55] (3.628,-2.105) circle (0.028);
\fill[vizP1,opacity=0.55] (4.257,-2.233) circle (0.028);
\fill[vizP1,opacity=0.55] (3.789,-2.259) circle (0.028);
\fill[vizP1,opacity=0.55] (4.381,-2.102) circle (0.028);
\fill[vizP1,opacity=0.55] (4.336,-2.263) circle (0.028);
\fill[vizP1,opacity=0.55] (4.351,-2.062) circle (0.028);
\fill[vizP1,opacity=0.55] (4.757,-2.207) circle (0.028);
\fill[vizP1,opacity=0.55] (4.265,-2.027) circle (0.028);
\fill[vizP1,opacity=0.55] (4.378,-2.096) circle (0.028);
\fill[vizP1,opacity=0.55] (3.71,-2.161) circle (0.028);
\fill[vizP1,opacity=0.55] (4.79,-2.062) circle (0.028);
\fill[vizP1,opacity=0.55] (5.9,-2.106) circle (0.028);
\fill[vizP1,opacity=0.55] (4.84,-2.174) circle (0.028);
\fill[vizP1,opacity=0.55] (5.011,-2.119) circle (0.028);
\fill[vizP1,opacity=0.55] (5.089,-2.177) circle (0.028);
\fill[vizP1,opacity=0.55] (5.851,-2.252) circle (0.028);
\fill[vizP1,opacity=0.55] (3.859,-2.055) circle (0.028);
\fill[vizP1,opacity=0.55] (4.57,-2.185) circle (0.028);
\fill[vizP1,opacity=0.55] (4.14,-2.118) circle (0.028);
\fill[vizP1,opacity=0.55] (4.15,-2.27) circle (0.028);
\fill[vizP1,opacity=0.55] (5.101,-2.247) circle (0.028);
\fill[vizP1,opacity=0.55] (4.904,-2.077) circle (0.028);
\fill[vizP1,opacity=0.55] (4.196,-2.185) circle (0.028);
\fill[vizP1,opacity=0.55] (4.381,-2.232) circle (0.028);
\fill[vizP1,opacity=0.55] (5.627,-2.235) circle (0.028);
\fill[vizP1,opacity=0.55] (4.835,-2.16) circle (0.028);
\fill[vizP1,opacity=0.55] (4.216,-2.227) circle (0.028);
\fill[vizP1,opacity=0.55] (5.456,-2.247) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.4,-2.29) -- (4.4,-1.99);
\fill[vizP2,opacity=0.55] (4.149,-3.032) circle (0.028);
\fill[vizP2,opacity=0.55] (3.917,-2.901) circle (0.028);
\fill[vizP2,opacity=0.55] (3.944,-2.909) circle (0.028);
\fill[vizP2,opacity=0.55] (3.759,-2.848) circle (0.028);
\fill[vizP2,opacity=0.55] (3.817,-2.929) circle (0.028);
\fill[vizP2,opacity=0.55] (3.855,-2.834) circle (0.028);
\fill[vizP2,opacity=0.55] (3.435,-2.903) circle (0.028);
\fill[vizP2,opacity=0.55] (4.549,-3.013) circle (0.028);
\fill[vizP2,opacity=0.55] (4.348,-3.033) circle (0.028);
\fill[vizP2,opacity=0.55] (4.476,-3.029) circle (0.028);
\fill[vizP2,opacity=0.55] (3.958,-3.037) circle (0.028);
\fill[vizP2,opacity=0.55] (4.025,-2.823) circle (0.028);
\fill[vizP2,opacity=0.55] (3.99,-2.923) circle (0.028);
\fill[vizP2,opacity=0.55] (4.252,-2.967) circle (0.028);
\fill[vizP2,opacity=0.55] (4.651,-3.017) circle (0.028);
\fill[vizP2,opacity=0.55] (3.334,-3.025) circle (0.028);
\fill[vizP2,opacity=0.55] (3.313,-3.018) circle (0.028);
\fill[vizP2,opacity=0.55] (3.302,-2.969) circle (0.028);
\fill[vizP2,opacity=0.55] (5.337,-2.822) circle (0.028);
\fill[vizP2,opacity=0.55] (6.573,-2.993) circle (0.028);
\fill[vizP2,opacity=0.55] (5.212,-2.898) circle (0.028);
\fill[vizP2,opacity=0.55] (4.742,-2.936) circle (0.028);
\fill[vizP2,opacity=0.55] (5.485,-2.99) circle (0.028);
\fill[vizP2,opacity=0.55] (4.052,-3.048) circle (0.028);
\fill[vizP2,opacity=0.55] (3.856,-2.934) circle (0.028);
\fill[vizP2,opacity=0.55] (4.315,-2.875) circle (0.028);
\fill[vizP2,opacity=0.55] (3.594,-2.824) circle (0.028);
\fill[vizP2,opacity=0.55] (4.065,-2.969) circle (0.028);
\fill[vizP2,opacity=0.55] (4.162,-2.897) circle (0.028);
\fill[vizP2,opacity=0.55] (3.959,-2.916) circle (0.028);
\fill[vizP2,opacity=0.55] (4.852,-3.05) circle (0.028);
\fill[vizP2,opacity=0.55] (4.681,-2.85) circle (0.028);
\fill[vizP2,opacity=0.55] (4.904,-2.9) circle (0.028);
\fill[vizP2,opacity=0.55] (3.164,-2.988) circle (0.028);
\fill[vizP2,opacity=0.55] (3.576,-2.854) circle (0.028);
\fill[vizP2,opacity=0.55] (4.062,-2.854) circle (0.028);
\fill[vizP2,opacity=0.55] (3.095,-2.854) circle (0.028);
\fill[vizP2,opacity=0.55] (3.413,-2.918) circle (0.028);
\fill[vizP2,opacity=0.55] (5.231,-2.935) circle (0.028);
\fill[vizP2,opacity=0.55] (6.037,-2.971) circle (0.028);
\fill[vizP2,opacity=0.55] (5.515,-2.819) circle (0.028);
\fill[vizP2,opacity=0.55] (4.977,-3.013) circle (0.028);
\fill[vizP2,opacity=0.55] (5.165,-2.809) circle (0.028);
\fill[vizP2,opacity=0.55] (4.234,-2.794) circle (0.028);
\fill[vizP2,opacity=0.55] (2.325,-2.888) circle (0.028);
\fill[vizP2,opacity=0.55] (4.017,-2.797) circle (0.028);
\fill[vizP2,opacity=0.55] (3.259,-2.897) circle (0.028);
\fill[vizP2,opacity=0.55] (3.554,-2.808) circle (0.028);
\fill[vizP2,opacity=0.55] (3.553,-2.95) circle (0.028);
\fill[vizP2,opacity=0.55] (3.706,-2.939) circle (0.028);
\fill[vizP2,opacity=0.55] (3.74,-2.928) circle (0.028);
\fill[vizP2,opacity=0.55] (3.598,-2.917) circle (0.028);
\fill[vizP2,opacity=0.55] (3.742,-2.923) circle (0.028);
\fill[vizP2,opacity=0.55] (4.328,-2.945) circle (0.028);
\fill[vizP2,opacity=0.55] (4.258,-2.906) circle (0.028);
\fill[vizP2,opacity=0.55] (4.081,-2.868) circle (0.028);
\fill[vizP2,opacity=0.55] (4.151,-2.82) circle (0.028);
\fill[vizP2,opacity=0.55] (3.932,-3.033) circle (0.028);
\fill[vizP2,opacity=0.55] (4.06,-2.918) circle (0.028);
\fill[vizP2,opacity=0.55] (4.119,-2.892) circle (0.028);
\fill[vizP2,opacity=0.55] (3.786,-3.039) circle (0.028);
\fill[vizP2,opacity=0.55] (4.542,-2.886) circle (0.028);
\fill[vizP2,opacity=0.55] (3.964,-2.916) circle (0.028);
\fill[vizP2,opacity=0.55] (3.299,-2.982) circle (0.028);
\fill[vizP2,opacity=0.55] (4.722,-2.856) circle (0.028);
\fill[vizP2,opacity=0.55] (3.937,-2.982) circle (0.028);
\fill[vizP2,opacity=0.55] (4.758,-2.834) circle (0.028);
\fill[vizP2,opacity=0.55] (3.858,-2.955) circle (0.028);
\fill[vizP2,opacity=0.55] (5.596,-2.96) circle (0.028);
\fill[vizP2,opacity=0.55] (3.771,-3.002) circle (0.028);
\fill[vizP2,opacity=0.55] (3.852,-2.979) circle (0.028);
\fill[vizP2,opacity=0.55] (4.111,-2.919) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.038,-3.07) -- (4.038,-2.77);
\fill[vizP2,opacity=0.55] (4.535,-3.432) circle (0.028);
\fill[vizP2,opacity=0.55] (4.394,-3.263) circle (0.028);
\fill[vizP2,opacity=0.55] (4.859,-3.39) circle (0.028);
\fill[vizP2,opacity=0.55] (3.745,-3.274) circle (0.028);
\fill[vizP2,opacity=0.55] (4.134,-3.362) circle (0.028);
\fill[vizP2,opacity=0.55] (4.617,-3.355) circle (0.028);
\fill[vizP2,opacity=0.55] (4.504,-3.227) circle (0.028);
\fill[vizP2,opacity=0.55] (4.594,-3.275) circle (0.028);
\fill[vizP2,opacity=0.55] (4.837,-3.385) circle (0.028);
\fill[vizP2,opacity=0.55] (4.477,-3.333) circle (0.028);
\fill[vizP2,opacity=0.55] (4.433,-3.293) circle (0.028);
\fill[vizP2,opacity=0.55] (4.505,-3.33) circle (0.028);
\fill[vizP2,opacity=0.55] (4.425,-3.261) circle (0.028);
\fill[vizP2,opacity=0.55] (5.043,-3.203) circle (0.028);
\fill[vizP2,opacity=0.55] (5.479,-3.417) circle (0.028);
\fill[vizP2,opacity=0.55] (5.228,-3.257) circle (0.028);
\fill[vizP2,opacity=0.55] (4.76,-3.216) circle (0.028);
\fill[vizP2,opacity=0.55] (4.776,-3.342) circle (0.028);
\fill[vizP2,opacity=0.55] (6.738,-3.219) circle (0.028);
\fill[vizP2,opacity=0.55] (6.929,-3.407) circle (0.028);
\fill[vizP2,opacity=0.55] (5.336,-3.304) circle (0.028);
\fill[vizP2,opacity=0.55] (5.348,-3.392) circle (0.028);
\fill[vizP2,opacity=0.55] (5.58,-3.446) circle (0.028);
\fill[vizP2,opacity=0.55] (4.849,-3.201) circle (0.028);
\fill[vizP2,opacity=0.55] (4.847,-3.395) circle (0.028);
\fill[vizP2,opacity=0.55] (4.593,-3.326) circle (0.028);
\fill[vizP2,opacity=0.55] (4.637,-3.358) circle (0.028);
\fill[vizP2,opacity=0.55] (4.868,-3.268) circle (0.028);
\fill[vizP2,opacity=0.55] (5.015,-3.413) circle (0.028);
\fill[vizP2,opacity=0.55] (4.708,-3.237) circle (0.028);
\fill[vizP2,opacity=0.55] (5.407,-3.436) circle (0.028);
\fill[vizP2,opacity=0.55] (4.911,-3.369) circle (0.028);
\fill[vizP2,opacity=0.55] (4.756,-3.286) circle (0.028);
\fill[vizP2,opacity=0.55] (4.227,-3.288) circle (0.028);
\fill[vizP2,opacity=0.55] (4.561,-3.303) circle (0.028);
\fill[vizP2,opacity=0.55] (4.917,-3.304) circle (0.028);
\fill[vizP2,opacity=0.55] (5.212,-3.43) circle (0.028);
\fill[vizP2,opacity=0.55] (5.057,-3.39) circle (0.028);
\fill[vizP2,opacity=0.55] (6.241,-3.306) circle (0.028);
\fill[vizP2,opacity=0.55] (5.724,-3.293) circle (0.028);
\fill[vizP2,opacity=0.55] (5.027,-3.205) circle (0.028);
\fill[vizP2,opacity=0.55] (5.824,-3.433) circle (0.028);
\fill[vizP2,opacity=0.55] (5.465,-3.414) circle (0.028);
\fill[vizP2,opacity=0.55] (5.242,-3.227) circle (0.028);
\fill[vizP2,opacity=0.55] (4.683,-3.333) circle (0.028);
\fill[vizP2,opacity=0.55] (4.499,-3.236) circle (0.028);
\fill[vizP2,opacity=0.55] (4.839,-3.233) circle (0.028);
\fill[vizP2,opacity=0.55] (4.157,-3.219) circle (0.028);
\fill[vizP2,opacity=0.55] (4.081,-3.269) circle (0.028);
\fill[vizP2,opacity=0.55] (4.148,-3.402) circle (0.028);
\fill[vizP2,opacity=0.55] (4.208,-3.347) circle (0.028);
\fill[vizP2,opacity=0.55] (4.25,-3.199) circle (0.028);
\fill[vizP2,opacity=0.55] (4.274,-3.44) circle (0.028);
\fill[vizP2,opacity=0.55] (5.292,-3.302) circle (0.028);
\fill[vizP2,opacity=0.55] (4.979,-3.4) circle (0.028);
\fill[vizP2,opacity=0.55] (5.62,-3.345) circle (0.028);
\fill[vizP2,opacity=0.55] (5.122,-3.222) circle (0.028);
\fill[vizP2,opacity=0.55] (5.214,-3.323) circle (0.028);
\fill[vizP2,opacity=0.55] (7.252,-3.241) circle (0.028);
\fill[vizP2,opacity=0.55] (7.201,-3.402) circle (0.028);
\fill[vizP2,opacity=0.55] (4.268,-3.322) circle (0.028);
\fill[vizP2,opacity=0.55] (4.518,-3.381) circle (0.028);
\fill[vizP2,opacity=0.55] (4.255,-3.275) circle (0.028);
\fill[vizP2,opacity=0.55] (5.358,-3.196) circle (0.028);
\fill[vizP2,opacity=0.55] (5.468,-3.311) circle (0.028);
\fill[vizP2,opacity=0.55] (4.363,-3.202) circle (0.028);
\fill[vizP2,opacity=0.55] (4.765,-3.403) circle (0.028);
\fill[vizP2,opacity=0.55] (4.764,-3.204) circle (0.028);
\fill[vizP2,opacity=0.55] (5.368,-3.191) circle (0.028);
\fill[vizP2,opacity=0.55] (4.204,-3.401) circle (0.028);
\fill[vizP2,opacity=0.55] (4.127,-3.373) circle (0.028);
\fill[vizP2,opacity=0.55] (5.283,-3.334) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.838,-3.47) -- (4.838,-3.17);
\fill[vizP2,opacity=0.55] (4.481,-3.782) circle (0.028);
\fill[vizP2,opacity=0.55] (6.147,-3.667) circle (0.028);
\fill[vizP2,opacity=0.55] (4.859,-3.774) circle (0.028);
\fill[vizP2,opacity=0.55] (5.04,-3.833) circle (0.028);
\fill[vizP2,opacity=0.55] (4.325,-3.689) circle (0.028);
\fill[vizP2,opacity=0.55] (4.292,-3.678) circle (0.028);
\fill[vizP2,opacity=0.55] (3.647,-3.688) circle (0.028);
\fill[vizP2,opacity=0.55] (5.094,-3.595) circle (0.028);
\fill[vizP2,opacity=0.55] (4.9,-3.704) circle (0.028);
\fill[vizP2,opacity=0.55] (4.8,-3.593) circle (0.028);
\fill[vizP2,opacity=0.55] (4.11,-3.675) circle (0.028);
\fill[vizP2,opacity=0.55] (4.372,-3.639) circle (0.028);
\fill[vizP2,opacity=0.55] (4.45,-3.719) circle (0.028);
\fill[vizP2,opacity=0.55] (5.721,-3.662) circle (0.028);
\fill[vizP2,opacity=0.55] (5.117,-3.848) circle (0.028);
\fill[vizP2,opacity=0.55] (4.551,-3.641) circle (0.028);
\fill[vizP2,opacity=0.55] (4.647,-3.836) circle (0.028);
\fill[vizP2,opacity=0.55] (5.699,-3.82) circle (0.028);
\fill[vizP2,opacity=0.55] (6.113,-3.716) circle (0.028);
\fill[vizP2,opacity=0.55] (6.894,-3.704) circle (0.028);
\fill[vizP2,opacity=0.55] (4.957,-3.723) circle (0.028);
\fill[vizP2,opacity=0.55] (5.455,-3.681) circle (0.028);
\fill[vizP2,opacity=0.55] (6.544,-3.661) circle (0.028);
\fill[vizP2,opacity=0.55] (4.654,-3.747) circle (0.028);
\fill[vizP2,opacity=0.55] (5.134,-3.813) circle (0.028);
\fill[vizP2,opacity=0.55] (4.291,-3.664) circle (0.028);
\fill[vizP2,opacity=0.55] (4.154,-3.791) circle (0.028);
\fill[vizP2,opacity=0.55] (4.597,-3.775) circle (0.028);
\fill[vizP2,opacity=0.55] (4.31,-3.685) circle (0.028);
\fill[vizP2,opacity=0.55] (4.272,-3.623) circle (0.028);
\fill[vizP2,opacity=0.55] (5.413,-3.725) circle (0.028);
\fill[vizP2,opacity=0.55] (5.028,-3.78) circle (0.028);
\fill[vizP2,opacity=0.55] (5.49,-3.68) circle (0.028);
\fill[vizP2,opacity=0.55] (3.767,-3.606) circle (0.028);
\fill[vizP2,opacity=0.55] (4.186,-3.723) circle (0.028);
\fill[vizP2,opacity=0.55] (4.338,-3.781) circle (0.028);
\fill[vizP2,opacity=0.55] (3.921,-3.597) circle (0.028);
\fill[vizP2,opacity=0.55] (4.396,-3.816) circle (0.028);
\fill[vizP2,opacity=0.55] (5.738,-3.821) circle (0.028);
\fill[vizP2,opacity=0.55] (5.728,-3.651) circle (0.028);
\fill[vizP2,opacity=0.55] (6.881,-3.82) circle (0.028);
\fill[vizP2,opacity=0.55] (5.984,-3.598) circle (0.028);
\fill[vizP2,opacity=0.55] (6.512,-3.643) circle (0.028);
\fill[vizP2,opacity=0.55] (4.454,-3.829) circle (0.028);
\fill[vizP2,opacity=0.55] (4.02,-3.63) circle (0.028);
\fill[vizP2,opacity=0.55] (4.133,-3.751) circle (0.028);
\fill[vizP2,opacity=0.55] (4.031,-3.777) circle (0.028);
\fill[vizP2,opacity=0.55] (5.209,-3.732) circle (0.028);
\fill[vizP2,opacity=0.55] (5.071,-3.802) circle (0.028);
\fill[vizP2,opacity=0.55] (5.285,-3.681) circle (0.028);
\fill[vizP2,opacity=0.55] (3.88,-3.614) circle (0.028);
\fill[vizP2,opacity=0.55] (4.078,-3.675) circle (0.028);
\fill[vizP2,opacity=0.55] (3.954,-3.718) circle (0.028);
\fill[vizP2,opacity=0.55] (5.305,-3.844) circle (0.028);
\fill[vizP2,opacity=0.55] (4.494,-3.6) circle (0.028);
\fill[vizP2,opacity=0.55] (5.674,-3.651) circle (0.028);
\fill[vizP2,opacity=0.55] (5.153,-3.661) circle (0.028);
\fill[vizP2,opacity=0.55] (5.863,-3.669) circle (0.028);
\fill[vizP2,opacity=0.55] (7.121,-3.602) circle (0.028);
\fill[vizP2,opacity=0.55] (6.97,-3.729) circle (0.028);
\fill[vizP2,opacity=0.55] (5,-3.599) circle (0.028);
\fill[vizP2,opacity=0.55] (5.116,-3.652) circle (0.028);
\fill[vizP2,opacity=0.55] (4.161,-3.598) circle (0.028);
\fill[vizP2,opacity=0.55] (4.432,-3.825) circle (0.028);
\fill[vizP2,opacity=0.55] (6.228,-3.663) circle (0.028);
\fill[vizP2,opacity=0.55] (4.615,-3.737) circle (0.028);
\fill[vizP2,opacity=0.55] (6.04,-3.716) circle (0.028);
\fill[vizP2,opacity=0.55] (3.796,-3.814) circle (0.028);
\fill[vizP2,opacity=0.55] (6.213,-3.725) circle (0.028);
\fill[vizP2,opacity=0.55] (5.089,-3.816) circle (0.028);
\fill[vizP2,opacity=0.55] (4.307,-3.827) circle (0.028);
\fill[vizP2,opacity=0.55] (5.438,-3.727) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.929,-3.87) -- (4.929,-3.57);
\fill[vizP2,opacity=0.55] (4.389,-4.09) circle (0.028);
\fill[vizP2,opacity=0.55] (4.548,-4.055) circle (0.028);
\fill[vizP2,opacity=0.55] (5.748,-4.223) circle (0.028);
\fill[vizP2,opacity=0.55] (4.265,-4.242) circle (0.028);
\fill[vizP2,opacity=0.55] (4.145,-4.222) circle (0.028);
\fill[vizP2,opacity=0.55] (3.529,-4.237) circle (0.028);
\fill[vizP2,opacity=0.55] (4.137,-4.174) circle (0.028);
\fill[vizP2,opacity=0.55] (3.636,-4.235) circle (0.028);
\fill[vizP2,opacity=0.55] (5.687,-4.195) circle (0.028);
\fill[vizP2,opacity=0.55] (5.899,-4.174) circle (0.028);
\fill[vizP2,opacity=0.55] (3.961,-4.038) circle (0.028);
\fill[vizP2,opacity=0.55] (5.72,-4.083) circle (0.028);
\fill[vizP2,opacity=0.55] (3.642,-4.04) circle (0.028);
\fill[vizP2,opacity=0.55] (3.723,-4.218) circle (0.028);
\fill[vizP2,opacity=0.55] (3.43,-4.027) circle (0.028);
\fill[vizP2,opacity=0.55] (6.539,-4.123) circle (0.028);
\fill[vizP2,opacity=0.55] (6.279,-4.16) circle (0.028);
\fill[vizP2,opacity=0.55] (5.82,-4.212) circle (0.028);
\fill[vizP2,opacity=0.55] (6.928,-4.232) circle (0.028);
\fill[vizP2,opacity=0.55] (6.521,-4.065) circle (0.028);
\fill[vizP2,opacity=0.55] (6.081,-4.126) circle (0.028);
\fill[vizP2,opacity=0.55] (6.128,-4.155) circle (0.028);
\fill[vizP2,opacity=0.55] (5.305,-3.993) circle (0.028);
\fill[vizP2,opacity=0.55] (6.491,-4.242) circle (0.028);
\fill[vizP2,opacity=0.55] (6.277,-4.051) circle (0.028);
\fill[vizP2,opacity=0.55] (4.459,-4.126) circle (0.028);
\fill[vizP2,opacity=0.55] (4.306,-4.083) circle (0.028);
\fill[vizP2,opacity=0.55] (3.329,-4.087) circle (0.028);
\fill[vizP2,opacity=0.55] (3.839,-4.095) circle (0.028);
\fill[vizP2,opacity=0.55] (3.666,-4.176) circle (0.028);
\fill[vizP2,opacity=0.55] (3.908,-4.072) circle (0.028);
\fill[vizP2,opacity=0.55] (3.306,-4.063) circle (0.028);
\fill[vizP2,opacity=0.55] (4.173,-4.043) circle (0.028);
\fill[vizP2,opacity=0.55] (4.313,-4.043) circle (0.028);
\fill[vizP2,opacity=0.55] (4.083,-4.223) circle (0.028);
\fill[vizP2,opacity=0.55] (4.457,-4.039) circle (0.028);
\fill[vizP2,opacity=0.55] (4.92,-4.117) circle (0.028);
\fill[vizP2,opacity=0.55] (5.93,-4.094) circle (0.028);
\fill[vizP2,opacity=0.55] (5.406,-4.033) circle (0.028);
\fill[vizP2,opacity=0.55] (6.013,-3.997) circle (0.028);
\fill[vizP2,opacity=0.55] (6.395,-3.995) circle (0.028);
\fill[vizP2,opacity=0.55] (6.539,-4.166) circle (0.028);
\fill[vizP2,opacity=0.55] (5.454,-4.047) circle (0.028);
\fill[vizP2,opacity=0.55] (4.576,-4.04) circle (0.028);
\fill[vizP2,opacity=0.55] (4.288,-4.174) circle (0.028);
\fill[vizP2,opacity=0.55] (5.604,-4.039) circle (0.028);
\fill[vizP2,opacity=0.55] (4.352,-4.008) circle (0.028);
\fill[vizP2,opacity=0.55] (4.422,-4.029) circle (0.028);
\fill[vizP2,opacity=0.55] (6.121,-4.134) circle (0.028);
\fill[vizP2,opacity=0.55] (3.92,-4.151) circle (0.028);
\fill[vizP2,opacity=0.55] (3.94,-4.155) circle (0.028);
\fill[vizP2,opacity=0.55] (3.44,-4.113) circle (0.028);
\fill[vizP2,opacity=0.55] (4.86,-4.235) circle (0.028);
\fill[vizP2,opacity=0.55] (3.898,-4.123) circle (0.028);
\fill[vizP2,opacity=0.55] (4.784,-4.207) circle (0.028);
\fill[vizP2,opacity=0.55] (6.078,-4.047) circle (0.028);
\fill[vizP2,opacity=0.55] (5.679,-4.218) circle (0.028);
\fill[vizP2,opacity=0.55] (5.113,-4.089) circle (0.028);
\fill[vizP2,opacity=0.55] (6.228,-4.195) circle (0.028);
\fill[vizP2,opacity=0.55] (6.648,-4.148) circle (0.028);
\fill[vizP2,opacity=0.55] (4.356,-4.047) circle (0.028);
\fill[vizP2,opacity=0.55] (5.838,-4.026) circle (0.028);
\fill[vizP2,opacity=0.55] (4.13,-4.188) circle (0.028);
\fill[vizP2,opacity=0.55] (6.326,-4.16) circle (0.028);
\fill[vizP2,opacity=0.55] (6.872,-4.154) circle (0.028);
\fill[vizP2,opacity=0.55] (3.674,-4.077) circle (0.028);
\fill[vizP2,opacity=0.55] (3.355,-4.03) circle (0.028);
\fill[vizP2,opacity=0.55] (4.701,-4.068) circle (0.028);
\fill[vizP2,opacity=0.55] (6.902,-4.156) circle (0.028);
\fill[vizP2,opacity=0.55] (4.068,-4.08) circle (0.028);
\fill[vizP2,opacity=0.55] (3.468,-4.148) circle (0.028);
\fill[vizP2,opacity=0.55] (5.142,-4.031) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.64,-4.27) -- (4.64,-3.97);
\fill[vizP2,opacity=0.55] (4.335,-4.479) circle (0.028);
\fill[vizP2,opacity=0.55] (4.26,-4.517) circle (0.028);
\fill[vizP2,opacity=0.55] (5.298,-4.489) circle (0.028);
\fill[vizP2,opacity=0.55] (5.578,-4.526) circle (0.028);
\fill[vizP2,opacity=0.55] (3.661,-4.455) circle (0.028);
\fill[vizP2,opacity=0.55] (3.159,-4.476) circle (0.028);
\fill[vizP2,opacity=0.55] (3.764,-4.531) circle (0.028);
\fill[vizP2,opacity=0.55] (4.161,-4.473) circle (0.028);
\fill[vizP2,opacity=0.55] (3.621,-4.455) circle (0.028);
\fill[vizP2,opacity=0.55] (3.509,-4.393) circle (0.028);
\fill[vizP2,opacity=0.55] (3.4,-4.47) circle (0.028);
\fill[vizP2,opacity=0.55] (3.642,-4.592) circle (0.028);
\fill[vizP2,opacity=0.55] (3.795,-4.649) circle (0.028);
\fill[vizP2,opacity=0.55] (4.654,-4.449) circle (0.028);
\fill[vizP2,opacity=0.55] (5.567,-4.514) circle (0.028);
\fill[vizP2,opacity=0.55] (6.048,-4.6) circle (0.028);
\fill[vizP2,opacity=0.55] (5.546,-4.532) circle (0.028);
\fill[vizP2,opacity=0.55] (6.625,-4.485) circle (0.028);
\fill[vizP2,opacity=0.55] (6.901,-4.4) circle (0.028);
\fill[vizP2,opacity=0.55] (7.217,-4.43) circle (0.028);
\fill[vizP2,opacity=0.55] (5.094,-4.503) circle (0.028);
\fill[vizP2,opacity=0.55] (4.851,-4.554) circle (0.028);
\fill[vizP2,opacity=0.55] (4.072,-4.459) circle (0.028);
\fill[vizP2,opacity=0.55] (4.105,-4.613) circle (0.028);
\fill[vizP2,opacity=0.55] (4.127,-4.587) circle (0.028);
\fill[vizP2,opacity=0.55] (3.381,-4.622) circle (0.028);
\fill[vizP2,opacity=0.55] (3.607,-4.554) circle (0.028);
\fill[vizP2,opacity=0.55] (3.913,-4.62) circle (0.028);
\fill[vizP2,opacity=0.55] (3.939,-4.563) circle (0.028);
\fill[vizP2,opacity=0.55] (3.835,-4.406) circle (0.028);
\fill[vizP2,opacity=0.55] (4.345,-4.549) circle (0.028);
\fill[vizP2,opacity=0.55] (5.49,-4.567) circle (0.028);
\fill[vizP2,opacity=0.55] (4.064,-4.45) circle (0.028);
\fill[vizP2,opacity=0.55] (3.371,-4.62) circle (0.028);
\fill[vizP2,opacity=0.55] (3.637,-4.555) circle (0.028);
\fill[vizP2,opacity=0.55] (4.961,-4.568) circle (0.028);
\fill[vizP2,opacity=0.55] (4.389,-4.417) circle (0.028);
\fill[vizP2,opacity=0.55] (4.237,-4.394) circle (0.028);
\fill[vizP2,opacity=0.55] (6.048,-4.622) circle (0.028);
\fill[vizP2,opacity=0.55] (7.252,-4.557) circle (0.028);
\fill[vizP2,opacity=0.55] (5.381,-4.577) circle (0.028);
\fill[vizP2,opacity=0.55] (4.523,-4.634) circle (0.028);
\fill[vizP2,opacity=0.55] (5.935,-4.4) circle (0.028);
\fill[vizP2,opacity=0.55] (3.934,-4.619) circle (0.028);
\fill[vizP2,opacity=0.55] (4.11,-4.518) circle (0.028);
\fill[vizP2,opacity=0.55] (3.148,-4.397) circle (0.028);
\fill[vizP2,opacity=0.55] (2.978,-4.549) circle (0.028);
\fill[vizP2,opacity=0.55] (3.692,-4.424) circle (0.028);
\fill[vizP2,opacity=0.55] (3.774,-4.592) circle (0.028);
\fill[vizP2,opacity=0.55] (4.298,-4.477) circle (0.028);
\fill[vizP2,opacity=0.55] (4.034,-4.403) circle (0.028);
\fill[vizP2,opacity=0.55] (3.765,-4.534) circle (0.028);
\fill[vizP2,opacity=0.55] (3.661,-4.62) circle (0.028);
\fill[vizP2,opacity=0.55] (4.448,-4.442) circle (0.028);
\fill[vizP2,opacity=0.55] (3.616,-4.522) circle (0.028);
\fill[vizP2,opacity=0.55] (4.294,-4.492) circle (0.028);
\fill[vizP2,opacity=0.55] (6.16,-4.442) circle (0.028);
\fill[vizP2,opacity=0.55] (6.389,-4.555) circle (0.028);
\fill[vizP2,opacity=0.55] (4.367,-4.412) circle (0.028);
\fill[vizP2,opacity=0.55] (5.269,-4.599) circle (0.028);
\fill[vizP2,opacity=0.55] (5.156,-4.506) circle (0.028);
\fill[vizP2,opacity=0.55] (3.575,-4.434) circle (0.028);
\fill[vizP2,opacity=0.55] (3.547,-4.463) circle (0.028);
\fill[vizP2,opacity=0.55] (3.952,-4.624) circle (0.028);
\fill[vizP2,opacity=0.55] (4.127,-4.497) circle (0.028);
\fill[vizP2,opacity=0.55] (3.771,-4.508) circle (0.028);
\fill[vizP2,opacity=0.55] (4.138,-4.613) circle (0.028);
\fill[vizP2,opacity=0.55] (4.754,-4.549) circle (0.028);
\fill[vizP2,opacity=0.55] (4.564,-4.413) circle (0.028);
\fill[vizP2,opacity=0.55] (3.902,-4.595) circle (0.028);
\fill[vizP2,opacity=0.55] (3.426,-4.437) circle (0.028);
\fill[vizP2,opacity=0.55] (4.373,-4.502) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.133,-4.67) -- (4.133,-4.37);
\fill[vizP3,opacity=0.55] (6.509,-5.321) circle (0.028);
\fill[vizP3,opacity=0.55] (6.586,-5.362) circle (0.028);
\fill[vizP3,opacity=0.55] (5.803,-5.209) circle (0.028);
\fill[vizP3,opacity=0.55] (4.588,-5.215) circle (0.028);
\fill[vizP3,opacity=0.55] (3.679,-5.415) circle (0.028);
\fill[vizP3,opacity=0.55] (3.79,-5.211) circle (0.028);
\fill[vizP3,opacity=0.55] (5.553,-5.416) circle (0.028);
\fill[vizP3,opacity=0.55] (5.161,-5.208) circle (0.028);
\fill[vizP3,opacity=0.55] (5.57,-5.423) circle (0.028);
\fill[vizP3,opacity=0.55] (4.649,-5.336) circle (0.028);
\fill[vizP3,opacity=0.55] (4.839,-5.327) circle (0.028);
\fill[vizP3,opacity=0.55] (5.118,-5.343) circle (0.028);
\fill[vizP3,opacity=0.55] (4.183,-5.303) circle (0.028);
\fill[vizP3,opacity=0.55] (6.448,-5.316) circle (0.028);
\fill[vizP3,opacity=0.55] (6.69,-5.339) circle (0.028);
\fill[vizP3,opacity=0.55] (5.836,-5.392) circle (0.028);
\fill[vizP3,opacity=0.55] (4.676,-5.394) circle (0.028);
\fill[vizP3,opacity=0.55] (3.942,-5.326) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.277) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.277) circle (0.028);
\fill[vizP3,opacity=0.55] (6.749,-5.331) circle (0.028);
\fill[vizP3,opacity=0.55] (6.549,-5.232) circle (0.028);
\fill[vizP3,opacity=0.55] (6.882,-5.288) circle (0.028);
\fill[vizP3,opacity=0.55] (5.746,-5.385) circle (0.028);
\fill[vizP3,opacity=0.55] (6.949,-5.366) circle (0.028);
\fill[vizP3,opacity=0.55] (4.558,-5.314) circle (0.028);
\fill[vizP3,opacity=0.55] (3.861,-5.253) circle (0.028);
\fill[vizP3,opacity=0.55] (3.997,-5.376) circle (0.028);
\fill[vizP3,opacity=0.55] (4.703,-5.32) circle (0.028);
\fill[vizP3,opacity=0.55] (4.609,-5.409) circle (0.028);
\fill[vizP3,opacity=0.55] (5.874,-5.287) circle (0.028);
\fill[vizP3,opacity=0.55] (5.924,-5.245) circle (0.028);
\fill[vizP3,opacity=0.55] (6.322,-5.31) circle (0.028);
\fill[vizP3,opacity=0.55] (3.856,-5.211) circle (0.028);
\fill[vizP3,opacity=0.55] (4.551,-5.183) circle (0.028);
\fill[vizP3,opacity=0.55] (3.943,-5.296) circle (0.028);
\fill[vizP3,opacity=0.55] (4.139,-5.304) circle (0.028);
\fill[vizP3,opacity=0.55] (3.826,-5.255) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.192) circle (0.028);
\fill[vizP3,opacity=0.55] (7.221,-5.322) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.261) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.388) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.184) circle (0.028);
\fill[vizP3,opacity=0.55] (4.082,-5.196) circle (0.028);
\fill[vizP3,opacity=0.55] (3.666,-5.221) circle (0.028);
\fill[vizP3,opacity=0.55] (4.342,-5.195) circle (0.028);
\fill[vizP3,opacity=0.55] (3.964,-5.375) circle (0.028);
\fill[vizP3,opacity=0.55] (5.691,-5.251) circle (0.028);
\fill[vizP3,opacity=0.55] (5.247,-5.407) circle (0.028);
\fill[vizP3,opacity=0.55] (5.653,-5.174) circle (0.028);
\fill[vizP3,opacity=0.55] (4.714,-5.283) circle (0.028);
\fill[vizP3,opacity=0.55] (4.787,-5.32) circle (0.028);
\fill[vizP3,opacity=0.55] (5.039,-5.425) circle (0.028);
\fill[vizP3,opacity=0.55] (5.138,-5.195) circle (0.028);
\fill[vizP3,opacity=0.55] (6.858,-5.393) circle (0.028);
\fill[vizP3,opacity=0.55] (4.927,-5.202) circle (0.028);
\fill[vizP3,opacity=0.55] (4.351,-5.379) circle (0.028);
\fill[vizP3,opacity=0.55] (5.885,-5.41) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.289) circle (0.028);
\fill[vizP3,opacity=0.55] (6.892,-5.392) circle (0.028);
\fill[vizP3,opacity=0.55] (6.153,-5.407) circle (0.028);
\fill[vizP3,opacity=0.55] (5.072,-5.411) circle (0.028);
\fill[vizP3,opacity=0.55] (3.852,-5.375) circle (0.028);
\fill[vizP3,opacity=0.55] (4.625,-5.174) circle (0.028);
\fill[vizP3,opacity=0.55] (6.449,-5.409) circle (0.028);
\fill[vizP3,opacity=0.55] (4.467,-5.276) circle (0.028);
\fill[vizP3,opacity=0.55] (6.479,-5.405) circle (0.028);
\fill[vizP3,opacity=0.55] (3.678,-5.258) circle (0.028);
\fill[vizP3,opacity=0.55] (5.92,-5.352) circle (0.028);
\fill[vizP3,opacity=0.55] (4.829,-5.179) circle (0.028);
\fill[vizP3,opacity=0.55] (4.504,-5.301) circle (0.028);
\fill[vizP3,opacity=0.55] (4.562,-5.411) circle (0.028);
\draw[vizInk,line width=0.9pt] (5.128,-5.45) -- (5.128,-5.15);
\fill[vizP3,opacity=0.55] (5.601,-5.816) circle (0.028);
\fill[vizP3,opacity=0.55] (5.848,-5.606) circle (0.028);
\fill[vizP3,opacity=0.55] (5.433,-5.751) circle (0.028);
\fill[vizP3,opacity=0.55] (5.902,-5.815) circle (0.028);
\fill[vizP3,opacity=0.55] (6.109,-5.644) circle (0.028);
\fill[vizP3,opacity=0.55] (6.786,-5.676) circle (0.028);
\fill[vizP3,opacity=0.55] (6.619,-5.789) circle (0.028);
\fill[vizP3,opacity=0.55] (6.013,-5.804) circle (0.028);
\fill[vizP3,opacity=0.55] (5.73,-5.621) circle (0.028);
\fill[vizP3,opacity=0.55] (6.005,-5.709) circle (0.028);
\fill[vizP3,opacity=0.55] (5.407,-5.614) circle (0.028);
\fill[vizP3,opacity=0.55] (6.102,-5.671) circle (0.028);
\fill[vizP3,opacity=0.55] (5.29,-5.82) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.575) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.643) circle (0.028);
\fill[vizP3,opacity=0.55] (6.631,-5.733) circle (0.028);
\fill[vizP3,opacity=0.55] (6.188,-5.711) circle (0.028);
\fill[vizP3,opacity=0.55] (5.278,-5.802) circle (0.028);
\fill[vizP3,opacity=0.55] (7.243,-5.602) circle (0.028);
\fill[vizP3,opacity=0.55] (6.535,-5.789) circle (0.028);
\fill[vizP3,opacity=0.55] (6.515,-5.595) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.758) circle (0.028);
\fill[vizP3,opacity=0.55] (5.948,-5.588) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.723) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.589) circle (0.028);
\fill[vizP3,opacity=0.55] (5.716,-5.626) circle (0.028);
\fill[vizP3,opacity=0.55] (5.774,-5.771) circle (0.028);
\fill[vizP3,opacity=0.55] (5.087,-5.584) circle (0.028);
\fill[vizP3,opacity=0.55] (4.688,-5.786) circle (0.028);
\fill[vizP3,opacity=0.55] (4.616,-5.779) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.725) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.804) circle (0.028);
\fill[vizP3,opacity=0.55] (5.557,-5.808) circle (0.028);
\fill[vizP3,opacity=0.55] (5.875,-5.73) circle (0.028);
\fill[vizP3,opacity=0.55] (5.476,-5.583) circle (0.028);
\fill[vizP3,opacity=0.55] (5.908,-5.686) circle (0.028);
\fill[vizP3,opacity=0.55] (6.548,-5.617) circle (0.028);
\fill[vizP3,opacity=0.55] (6.613,-5.752) circle (0.028);
\fill[vizP3,opacity=0.55] (6.574,-5.753) circle (0.028);
\fill[vizP3,opacity=0.55] (6.528,-5.779) circle (0.028);
\fill[vizP3,opacity=0.55] (7.232,-5.775) circle (0.028);
\fill[vizP3,opacity=0.55] (7.249,-5.745) circle (0.028);
\fill[vizP3,opacity=0.55] (6.691,-5.716) circle (0.028);
\fill[vizP3,opacity=0.55] (5.198,-5.653) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.779) circle (0.028);
\fill[vizP3,opacity=0.55] (5.088,-5.647) circle (0.028);
\fill[vizP3,opacity=0.55] (5.68,-5.683) circle (0.028);
\fill[vizP3,opacity=0.55] (6.077,-5.662) circle (0.028);
\fill[vizP3,opacity=0.55] (6.597,-5.589) circle (0.028);
\fill[vizP3,opacity=0.55] (6.292,-5.824) circle (0.028);
\fill[vizP3,opacity=0.55] (5.753,-5.593) circle (0.028);
\fill[vizP3,opacity=0.55] (5.682,-5.576) circle (0.028);
\fill[vizP3,opacity=0.55] (5.812,-5.578) circle (0.028);
\fill[vizP3,opacity=0.55] (5.776,-5.58) circle (0.028);
\fill[vizP3,opacity=0.55] (6.811,-5.752) circle (0.028);
\fill[vizP3,opacity=0.55] (5.937,-5.804) circle (0.028);
\fill[vizP3,opacity=0.55] (6.678,-5.819) circle (0.028);
\fill[vizP3,opacity=0.55] (6.867,-5.596) circle (0.028);
\fill[vizP3,opacity=0.55] (6.536,-5.751) circle (0.028);
\fill[vizP3,opacity=0.55] (6.534,-5.646) circle (0.028);
\fill[vizP3,opacity=0.55] (5.586,-5.701) circle (0.028);
\fill[vizP3,opacity=0.55] (6.08,-5.81) circle (0.028);
\fill[vizP3,opacity=0.55] (5.801,-5.738) circle (0.028);
\fill[vizP3,opacity=0.55] (5.547,-5.588) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.753) circle (0.028);
\fill[vizP3,opacity=0.55] (5.072,-5.818) circle (0.028);
\fill[vizP3,opacity=0.55] (6.112,-5.755) circle (0.028);
\fill[vizP3,opacity=0.55] (6.539,-5.754) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-5.596) circle (0.028);
\fill[vizP3,opacity=0.55] (6.045,-5.683) circle (0.028);
\fill[vizP3,opacity=0.55] (5.476,-5.675) circle (0.028);
\fill[vizP3,opacity=0.55] (6.012,-5.827) circle (0.028);
\draw[vizInk,line width=0.9pt] (6.078,-5.85) -- (6.078,-5.55);
\fill[vizP3,opacity=0.55] (4.691,-6.098) circle (0.028);
\fill[vizP3,opacity=0.55] (4.658,-6.18) circle (0.028);
\fill[vizP3,opacity=0.55] (4.922,-6.183) circle (0.028);
\fill[vizP3,opacity=0.55] (4.475,-5.973) circle (0.028);
\fill[vizP3,opacity=0.55] (5.558,-6.167) circle (0.028);
\fill[vizP3,opacity=0.55] (4.906,-6.006) circle (0.028);
\fill[vizP3,opacity=0.55] (4.278,-6.225) circle (0.028);
\fill[vizP3,opacity=0.55] (4.997,-6.028) circle (0.028);
\fill[vizP3,opacity=0.55] (5.198,-6.027) circle (0.028);
\fill[vizP3,opacity=0.55] (5.165,-6.084) circle (0.028);
\fill[vizP3,opacity=0.55] (5.396,-6.128) circle (0.028);
\fill[vizP3,opacity=0.55] (5.555,-6.037) circle (0.028);
\fill[vizP3,opacity=0.55] (4.875,-6.068) circle (0.028);
\fill[vizP3,opacity=0.55] (5.447,-6.166) circle (0.028);
\fill[vizP3,opacity=0.55] (5.608,-6.126) circle (0.028);
\fill[vizP3,opacity=0.55] (4.234,-6.069) circle (0.028);
\fill[vizP3,opacity=0.55] (4.203,-6.054) circle (0.028);
\fill[vizP3,opacity=0.55] (4.419,-6.001) circle (0.028);
\fill[vizP3,opacity=0.55] (5.813,-6.071) circle (0.028);
\fill[vizP3,opacity=0.55] (6.843,-5.998) circle (0.028);
\fill[vizP3,opacity=0.55] (5.828,-5.974) circle (0.028);
\fill[vizP3,opacity=0.55] (6.436,-6.139) circle (0.028);
\fill[vizP3,opacity=0.55] (5.314,-6.157) circle (0.028);
\fill[vizP3,opacity=0.55] (5.513,-6.161) circle (0.028);
\fill[vizP3,opacity=0.55] (5.215,-6.059) circle (0.028);
\fill[vizP3,opacity=0.55] (5.428,-5.976) circle (0.028);
\fill[vizP3,opacity=0.55] (4.696,-6.212) circle (0.028);
\fill[vizP3,opacity=0.55] (5.125,-6.176) circle (0.028);
\fill[vizP3,opacity=0.55] (5.185,-6.144) circle (0.028);
\fill[vizP3,opacity=0.55] (5.076,-6.059) circle (0.028);
\fill[vizP3,opacity=0.55] (5.209,-6.113) circle (0.028);
\fill[vizP3,opacity=0.55] (4.488,-6.161) circle (0.028);
\fill[vizP3,opacity=0.55] (4.802,-6.071) circle (0.028);
\fill[vizP3,opacity=0.55] (4.525,-5.994) circle (0.028);
\fill[vizP3,opacity=0.55] (5.321,-6.077) circle (0.028);
\fill[vizP3,opacity=0.55] (4.556,-6.056) circle (0.028);
\fill[vizP3,opacity=0.55] (4.607,-6.076) circle (0.028);
\fill[vizP3,opacity=0.55] (5.019,-6.061) circle (0.028);
\fill[vizP3,opacity=0.55] (7.252,-6.126) circle (0.028);
\fill[vizP3,opacity=0.55] (6.92,-6.056) circle (0.028);
\fill[vizP3,opacity=0.55] (5.723,-6.096) circle (0.028);
\fill[vizP3,opacity=0.55] (6.09,-6.013) circle (0.028);
\fill[vizP3,opacity=0.55] (5.884,-6.007) circle (0.028);
\fill[vizP3,opacity=0.55] (4.498,-5.973) circle (0.028);
\fill[vizP3,opacity=0.55] (4.858,-6.01) circle (0.028);
\fill[vizP3,opacity=0.55] (4.313,-6.129) circle (0.028);
\fill[vizP3,opacity=0.55] (4.857,-6.114) circle (0.028);
\fill[vizP3,opacity=0.55] (5.428,-6.118) circle (0.028);
\fill[vizP3,opacity=0.55] (4.198,-6.186) circle (0.028);
\fill[vizP3,opacity=0.55] (4.709,-5.985) circle (0.028);
\fill[vizP3,opacity=0.55] (5.055,-6.044) circle (0.028);
\fill[vizP3,opacity=0.55] (5.106,-6.184) circle (0.028);
\fill[vizP3,opacity=0.55] (5.072,-6.172) circle (0.028);
\fill[vizP3,opacity=0.55] (4.95,-6.222) circle (0.028);
\fill[vizP3,opacity=0.55] (5.104,-6.105) circle (0.028);
\fill[vizP3,opacity=0.55] (5.498,-6.185) circle (0.028);
\fill[vizP3,opacity=0.55] (5.812,-6.185) circle (0.028);
\fill[vizP3,opacity=0.55] (5.285,-6.193) circle (0.028);
\fill[vizP3,opacity=0.55] (5.549,-6.057) circle (0.028);
\fill[vizP3,opacity=0.55] (5.713,-6.168) circle (0.028);
\fill[vizP3,opacity=0.55] (4.661,-6.02) circle (0.028);
\fill[vizP3,opacity=0.55] (5.033,-6.19) circle (0.028);
\fill[vizP3,opacity=0.55] (4.914,-6.012) circle (0.028);
\fill[vizP3,opacity=0.55] (5.487,-6.076) circle (0.028);
\fill[vizP3,opacity=0.55] (7.029,-6.216) circle (0.028);
\fill[vizP3,opacity=0.55] (5.053,-6.081) circle (0.028);
\fill[vizP3,opacity=0.55] (4.613,-6.102) circle (0.028);
\fill[vizP3,opacity=0.55] (4.413,-6.158) circle (0.028);
\fill[vizP3,opacity=0.55] (5.637,-6.149) circle (0.028);
\fill[vizP3,opacity=0.55] (4.61,-6.07) circle (0.028);
\fill[vizP3,opacity=0.55] (4.868,-6.002) circle (0.028);
\fill[vizP3,opacity=0.55] (5.339,-6.206) circle (0.028);
\draw[vizInk,line width=0.9pt] (5.09,-6.25) -- (5.09,-5.95);
\fill[vizP3,opacity=0.55] (1.735,-6.41) circle (0.028);
\fill[vizP3,opacity=0.55] (4.287,-6.535) circle (0.028);
\fill[vizP3,opacity=0.55] (1.569,-6.559) circle (0.028);
\fill[vizP3,opacity=0.55] (3.08,-6.546) circle (0.028);
\fill[vizP3,opacity=0.55] (1.142,-6.372) circle (0.028);
\fill[vizP3,opacity=0.55] (0.284,-6.616) circle (0.028);
\fill[vizP3,opacity=0.55] (0.571,-6.569) circle (0.028);
\fill[vizP3,opacity=0.55] (4.019,-6.466) circle (0.028);
\fill[vizP3,opacity=0.55] (3.891,-6.402) circle (0.028);
\fill[vizP3,opacity=0.55] (4.021,-6.603) circle (0.028);
\fill[vizP3,opacity=0.55] (0.165,-6.564) circle (0.028);
\fill[vizP3,opacity=0.55] (4.333,-6.609) circle (0.028);
\fill[vizP3,opacity=0.55] (0,-6.403) circle (0.028);
\fill[vizP3,opacity=0.55] (4.501,-6.621) circle (0.028);
\fill[vizP3,opacity=0.55] (0.521,-6.534) circle (0.028);
\fill[vizP3,opacity=0.55] (1.306,-6.625) circle (0.028);
\fill[vizP3,opacity=0.55] (1.187,-6.495) circle (0.028);
\fill[vizP3,opacity=0.55] (2.01,-6.415) circle (0.028);
\fill[vizP3,opacity=0.55] (4.435,-6.483) circle (0.028);
\fill[vizP3,opacity=0.55] (3.799,-6.607) circle (0.028);
\fill[vizP3,opacity=0.55] (2.815,-6.411) circle (0.028);
\fill[vizP3,opacity=0.55] (0.993,-6.589) circle (0.028);
\fill[vizP3,opacity=0.55] (1.955,-6.389) circle (0.028);
\fill[vizP3,opacity=0.55] (0.347,-6.616) circle (0.028);
\fill[vizP3,opacity=0.55] (3.552,-6.592) circle (0.028);
\fill[vizP3,opacity=0.55] (3.392,-6.62) circle (0.028);
\fill[vizP3,opacity=0.55] (0.243,-6.403) circle (0.028);
\fill[vizP3,opacity=0.55] (0,-6.595) circle (0.028);
\fill[vizP3,opacity=0.55] (3.975,-6.541) circle (0.028);
\fill[vizP3,opacity=0.55] (3.817,-6.597) circle (0.028);
\fill[vizP3,opacity=0.55] (0.051,-6.464) circle (0.028);
\fill[vizP3,opacity=0.55] (0.081,-6.476) circle (0.028);
\fill[vizP3,opacity=0.55] (0.681,-6.584) circle (0.028);
\fill[vizP3,opacity=0.55] (0.475,-6.586) circle (0.028);
\fill[vizP3,opacity=0.55] (0.89,-6.567) circle (0.028);
\fill[vizP3,opacity=0.55] (0.624,-6.481) circle (0.028);
\fill[vizP3,opacity=0.55] (2.007,-6.556) circle (0.028);
\fill[vizP3,opacity=0.55] (0,-6.552) circle (0.028);
\fill[vizP3,opacity=0.55] (5.113,-6.466) circle (0.028);
\fill[vizP3,opacity=0.55] (4.157,-6.553) circle (0.028);
\fill[vizP3,opacity=0.55] (0.83,-6.392) circle (0.028);
\fill[vizP3,opacity=0.55] (1.411,-6.529) circle (0.028);
\fill[vizP3,opacity=0.55] (3.585,-6.447) circle (0.028);
\fill[vizP3,opacity=0.55] (3.181,-6.551) circle (0.028);
\fill[vizP3,opacity=0.55] (2.185,-6.409) circle (0.028);
\fill[vizP3,opacity=0.55] (2.279,-6.432) circle (0.028);
\fill[vizP3,opacity=0.55] (3.337,-6.403) circle (0.028);
\fill[vizP3,opacity=0.55] (3.268,-6.61) circle (0.028);
\fill[vizP3,opacity=0.55] (0.441,-6.544) circle (0.028);
\fill[vizP3,opacity=0.55] (3.725,-6.469) circle (0.028);
\fill[vizP3,opacity=0.55] (0.091,-6.497) circle (0.028);
\fill[vizP3,opacity=0.55] (0.292,-6.438) circle (0.028);
\fill[vizP3,opacity=0.55] (2.154,-6.484) circle (0.028);
\fill[vizP3,opacity=0.55] (0.676,-6.487) circle (0.028);
\fill[vizP3,opacity=0.55] (4.382,-6.568) circle (0.028);
\fill[vizP3,opacity=0.55] (1.815,-6.374) circle (0.028);
\fill[vizP3,opacity=0.55] (0.1,-6.612) circle (0.028);
\fill[vizP3,opacity=0.55] (0.54,-6.563) circle (0.028);
\fill[vizP3,opacity=0.55] (3.221,-6.438) circle (0.028);
\fill[vizP3,opacity=0.55] (4.791,-6.47) circle (0.028);
\fill[vizP3,opacity=0.55] (2.499,-6.376) circle (0.028);
\fill[vizP3,opacity=0.55] (2.872,-6.584) circle (0.028);
\fill[vizP3,opacity=0.55] (0,-6.529) circle (0.028);
\fill[vizP3,opacity=0.55] (0.11,-6.376) circle (0.028);
\fill[vizP3,opacity=0.55] (1.47,-6.491) circle (0.028);
\fill[vizP3,opacity=0.55] (2.375,-6.534) circle (0.028);
\fill[vizP3,opacity=0.55] (0.703,-6.546) circle (0.028);
\fill[vizP3,opacity=0.55] (0.1,-6.38) circle (0.028);
\fill[vizP3,opacity=0.55] (1.342,-6.556) circle (0.028);
\fill[vizP3,opacity=0.55] (0.354,-6.557) circle (0.028);
\fill[vizP3,opacity=0.55] (0.867,-6.481) circle (0.028);
\fill[vizP3,opacity=0.55] (0,-6.501) circle (0.028);
\draw[vizInk,line width=0.9pt] (1.52,-6.65) -- (1.52,-6.35);
\fill[vizP3,opacity=0.55] (5.472,-6.977) circle (0.028);
\fill[vizP3,opacity=0.55] (4.946,-6.848) circle (0.028);
\fill[vizP3,opacity=0.55] (5.081,-6.977) circle (0.028);
\fill[vizP3,opacity=0.55] (3.722,-7.01) circle (0.028);
\fill[vizP3,opacity=0.55] (4.396,-6.92) circle (0.028);
\fill[vizP3,opacity=0.55] (3.714,-6.948) circle (0.028);
\fill[vizP3,opacity=0.55] (4.043,-7.015) circle (0.028);
\fill[vizP3,opacity=0.55] (4.61,-6.955) circle (0.028);
\fill[vizP3,opacity=0.55] (5.302,-6.924) circle (0.028);
\fill[vizP3,opacity=0.55] (4.845,-6.849) circle (0.028);
\fill[vizP3,opacity=0.55] (3.495,-6.864) circle (0.028);
\fill[vizP3,opacity=0.55] (4.838,-6.883) circle (0.028);
\fill[vizP3,opacity=0.55] (3.609,-6.96) circle (0.028);
\fill[vizP3,opacity=0.55] (5.567,-6.873) circle (0.028);
\fill[vizP3,opacity=0.55] (5.211,-6.787) circle (0.028);
\fill[vizP3,opacity=0.55] (5.398,-6.989) circle (0.028);
\fill[vizP3,opacity=0.55] (6.161,-6.781) circle (0.028);
\fill[vizP3,opacity=0.55] (2.623,-6.893) circle (0.028);
\fill[vizP3,opacity=0.55] (5.192,-6.778) circle (0.028);
\fill[vizP3,opacity=0.55] (2.481,-6.786) circle (0.028);
\fill[vizP3,opacity=0.55] (5.037,-6.972) circle (0.028);
\fill[vizP3,opacity=0.55] (5.466,-6.88) circle (0.028);
\fill[vizP3,opacity=0.55] (4.731,-7.027) circle (0.028);
\fill[vizP3,opacity=0.55] (6.451,-6.89) circle (0.028);
\fill[vizP3,opacity=0.55] (6.732,-6.903) circle (0.028);
\fill[vizP3,opacity=0.55] (4.257,-6.78) circle (0.028);
\fill[vizP3,opacity=0.55] (3.659,-6.94) circle (0.028);
\fill[vizP3,opacity=0.55] (4.783,-6.795) circle (0.028);
\fill[vizP3,opacity=0.55] (5.599,-6.776) circle (0.028);
\fill[vizP3,opacity=0.55] (4.543,-6.853) circle (0.028);
\fill[vizP3,opacity=0.55] (3.292,-6.951) circle (0.028);
\fill[vizP3,opacity=0.55] (2.492,-7.03) circle (0.028);
\fill[vizP3,opacity=0.55] (3.099,-6.869) circle (0.028);
\fill[vizP3,opacity=0.55] (5.712,-6.963) circle (0.028);
\fill[vizP3,opacity=0.55] (5.419,-6.884) circle (0.028);
\fill[vizP3,opacity=0.55] (4.938,-6.939) circle (0.028);
\fill[vizP3,opacity=0.55] (4.73,-6.944) circle (0.028);
\fill[vizP3,opacity=0.55] (4.146,-7.015) circle (0.028);
\fill[vizP3,opacity=0.55] (4.905,-6.86) circle (0.028);
\fill[vizP3,opacity=0.55] (6.009,-7.008) circle (0.028);
\fill[vizP3,opacity=0.55] (5.685,-6.857) circle (0.028);
\fill[vizP3,opacity=0.55] (5.615,-6.799) circle (0.028);
\fill[vizP3,opacity=0.55] (4.677,-6.864) circle (0.028);
\fill[vizP3,opacity=0.55] (5.019,-6.818) circle (0.028);
\fill[vizP3,opacity=0.55] (3.827,-6.852) circle (0.028);
\fill[vizP3,opacity=0.55] (4.384,-6.973) circle (0.028);
\fill[vizP3,opacity=0.55] (4.771,-6.975) circle (0.028);
\fill[vizP3,opacity=0.55] (4.956,-6.912) circle (0.028);
\fill[vizP3,opacity=0.55] (4.916,-7.027) circle (0.028);
\fill[vizP3,opacity=0.55] (5.03,-6.918) circle (0.028);
\fill[vizP3,opacity=0.55] (4.555,-6.864) circle (0.028);
\fill[vizP3,opacity=0.55] (4.089,-6.979) circle (0.028);
\fill[vizP3,opacity=0.55] (4.346,-6.85) circle (0.028);
\fill[vizP3,opacity=0.55] (5.537,-6.977) circle (0.028);
\fill[vizP3,opacity=0.55] (5.66,-6.829) circle (0.028);
\fill[vizP3,opacity=0.55] (4.909,-6.865) circle (0.028);
\fill[vizP3,opacity=0.55] (2.706,-6.976) circle (0.028);
\fill[vizP3,opacity=0.55] (5.383,-6.795) circle (0.028);
\fill[vizP3,opacity=0.55] (6.259,-6.79) circle (0.028);
\fill[vizP3,opacity=0.55] (6.534,-6.852) circle (0.028);
\fill[vizP3,opacity=0.55] (4.317,-6.902) circle (0.028);
\fill[vizP3,opacity=0.55] (5.386,-6.868) circle (0.028);
\fill[vizP3,opacity=0.55] (4.062,-6.975) circle (0.028);
\fill[vizP3,opacity=0.55] (4.909,-6.887) circle (0.028);
\fill[vizP3,opacity=0.55] (4.89,-6.861) circle (0.028);
\fill[vizP3,opacity=0.55] (5.389,-6.888) circle (0.028);
\fill[vizP3,opacity=0.55] (3.01,-6.866) circle (0.028);
\fill[vizP3,opacity=0.55] (3.983,-6.998) circle (0.028);
\fill[vizP3,opacity=0.55] (6.415,-6.961) circle (0.028);
\fill[vizP3,opacity=0.55] (5.623,-6.841) circle (0.028);
\fill[vizP3,opacity=0.55] (6.231,-7.011) circle (0.028);
\fill[vizP3,opacity=0.55] (2.088,-6.923) circle (0.028);
\draw[vizInk,line width=0.9pt] (4.907,-7.05) -- (4.907,-6.75);
\node[viztitle,anchor=east] at (-0.12,-0.19) {\textit{Apple M4 Max}};
\node[vizlab,anchor=east] at (-0.12,-0.54) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-0.94) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.34) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-1.74) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-2.14) {L05 north-mini-code-1.0};
\node[viztitle,anchor=east] at (-0.12,-2.57) {\textit{Apple M5 Max}};
\node[vizlab,anchor=east] at (-0.12,-2.92) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-3.32) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-3.72) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-4.12) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-4.52) {L06 glm-4.7-flash};
\node[viztitle,anchor=east] at (-0.12,-4.95) {\textit{RTX 3090}};
\node[vizlab,anchor=east] at (-0.12,-5.3) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-5.7) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-6.1) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-6.5) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-6.9) {L15 lfm2.5 8b-a1b};
\node[inner sep=0,anchor=west] (lgs1) at (0,0.62) {\textcolor{vizInk}{\rule[-0.3ex]{0.9pt}{1.7ex}}};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {median of the 72 episodes};
\end{tikzpicture}


==> generated/figures/fig-16-effort.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-7.14) -- (0,0.05);
\node[viztick,anchor=north] at (0,-7.22) {0};
\draw[vizgrid] (0.88,-7.14) -- (0.88,0.05);
\node[viztick,anchor=north] at (0.88,-7.22) {10};
\draw[vizgrid] (1.76,-7.14) -- (1.76,0.05);
\node[viztick,anchor=north] at (1.76,-7.22) {20};
\draw[vizgrid] (2.64,-7.14) -- (2.64,0.05);
\node[viztick,anchor=north] at (2.64,-7.22) {30};
\draw[vizgrid] (3.52,-7.14) -- (3.52,0.05);
\node[viztick,anchor=north] at (3.52,-7.22) {40};
\draw[vizgrid] (4.4,-7.14) -- (4.4,0.05);
\node[viztick,anchor=north] at (4.4,-7.22) {50};
\node[viztick,anchor=north] at (2.2,-7.56) {model requests per episode};
\draw[vizInk2,line width=0.5pt,dash pattern=on 1.5pt off 1pt] (4.224,-7.14) -- (4.224,0.05);
\node[viztick,anchor=south] at (4.224,0.08) {limit 48};
\draw[vizInk2,line width=0.4pt] (0.352,-0.54) -- (3.432,-0.54);
\fill[vizP1] (0.616,-0.63) rectangle (0.88,-0.45);
\draw[vizInk,line width=0.9pt] (0.704,-0.67) -- (0.704,-0.41);
\draw[vizInk2,line width=0.4pt] (0.44,-0.94) -- (2.112,-0.94);
\fill[vizP1] (0.792,-1.03) rectangle (1.144,-0.85);
\draw[vizInk,line width=0.9pt] (0.968,-1.07) -- (0.968,-0.81);
\draw[vizInk2,line width=0.4pt] (0.528,-1.34) -- (2.288,-1.34);
\fill[vizP1] (1.034,-1.43) rectangle (1.496,-1.25);
\draw[vizInk,line width=0.9pt] (1.232,-1.47) -- (1.232,-1.21);
\draw[vizInk2,line width=0.4pt] (0.44,-1.74) -- (2.728,-1.74);
\fill[vizP1] (0.594,-1.83) rectangle (1.056,-1.65);
\draw[vizInk,line width=0.9pt] (0.704,-1.87) -- (0.704,-1.61);
\draw[vizInk2,line width=0.4pt] (0.528,-2.14) -- (4.312,-2.14);
\fill[vizP1] (1.056,-2.23) rectangle (1.672,-2.05);
\draw[vizInk,line width=0.9pt] (1.32,-2.27) -- (1.32,-2.01);
\draw[vizInk2,line width=0.4pt] (0.44,-2.92) -- (1.672,-2.92);
\fill[vizP2] (0.616,-3.01) rectangle (0.792,-2.83);
\draw[vizInk,line width=0.9pt] (0.704,-3.05) -- (0.704,-2.79);
\draw[vizInk2,line width=0.4pt] (0.44,-3.32) -- (1.76,-3.32);
\fill[vizP2] (0.704,-3.41) rectangle (1.232,-3.23);
\draw[vizInk,line width=0.9pt] (0.88,-3.45) -- (0.88,-3.19);
\draw[vizInk2,line width=0.4pt] (0.44,-3.72) -- (4.048,-3.72);
\fill[vizP2] (0.858,-3.81) rectangle (1.32,-3.63);
\draw[vizInk,line width=0.9pt] (1.144,-3.85) -- (1.144,-3.59);
\draw[vizInk2,line width=0.4pt] (0.528,-4.12) -- (4.312,-4.12);
\fill[vizP2] (1.21,-4.21) rectangle (1.518,-4.03);
\draw[vizInk,line width=0.9pt] (1.32,-4.25) -- (1.32,-3.99);
\draw[vizInk2,line width=0.4pt] (0.44,-4.52) -- (4.312,-4.52);
\fill[vizP2] (0.704,-4.61) rectangle (1.43,-4.43);
\draw[vizInk,line width=0.9pt] (0.924,-4.65) -- (0.924,-4.39);
\draw[vizInk2,line width=0.4pt] (0.528,-5.3) -- (4.312,-5.3);
\fill[vizP3] (1.056,-5.39) rectangle (1.804,-5.21);
\draw[vizInk,line width=0.9pt] (1.364,-5.43) -- (1.364,-5.17);
\draw[vizInk2,line width=0.4pt] (0.528,-5.7) -- (2.728,-5.7);
\fill[vizP3] (1.056,-5.79) rectangle (1.408,-5.61);
\draw[vizInk,line width=0.9pt] (1.232,-5.83) -- (1.232,-5.57);
\draw[vizInk2,line width=0.4pt] (0.352,-6.1) -- (3.168,-6.1);
\fill[vizP3] (0.858,-6.19) rectangle (1.32,-6.01);
\draw[vizInk,line width=0.9pt] (1.056,-6.23) -- (1.056,-5.97);
\draw[vizInk2,line width=0.4pt] (0.088,-6.5) -- (1.232,-6.5);
\fill[vizP3] (0.176,-6.59) rectangle (0.462,-6.41);
\draw[vizInk,line width=0.9pt] (0.264,-6.63) -- (0.264,-6.37);
\draw[vizInk2,line width=0.4pt] (0.176,-6.9) -- (4.312,-6.9);
\fill[vizP3] (0.704,-6.99) rectangle (1.584,-6.81);
\draw[vizInk,line width=0.9pt] (1.012,-7.03) -- (1.012,-6.77);
\draw[vizgrid] (5.1,-7.14) -- (5.1,0.05);
\node[viztick,anchor=north] at (5.1,-7.22) {0};
\draw[vizgrid] (5.729,-7.14) -- (5.729,0.05);
\node[viztick,anchor=north] at (5.729,-7.22) {10};
\draw[vizgrid] (6.357,-7.14) -- (6.357,0.05);
\node[viztick,anchor=north] at (6.357,-7.22) {20};
\draw[vizgrid] (6.986,-7.14) -- (6.986,0.05);
\node[viztick,anchor=north] at (6.986,-7.22) {30};
\draw[vizgrid] (7.614,-7.14) -- (7.614,0.05);
\node[viztick,anchor=north] at (7.614,-7.22) {40};
\draw[vizgrid] (8.243,-7.14) -- (8.243,0.05);
\node[viztick,anchor=north] at (8.243,-7.22) {50};
\draw[vizgrid] (8.871,-7.14) -- (8.871,0.05);
\node[viztick,anchor=north] at (8.871,-7.22) {60};
\draw[vizgrid] (9.5,-7.14) -- (9.5,0.05);
\node[viztick,anchor=north] at (9.5,-7.22) {70};
\node[viztick,anchor=north] at (7.3,-7.56) {executed tool calls per episode};
\draw[vizInk2,line width=0.5pt,dash pattern=on 1.5pt off 1pt] (9.123,-7.14) -- (9.123,0.05);
\node[viztick,anchor=south] at (9.123,0.08) {limit 64};
\draw[vizInk2,line width=0.4pt] (5.477,-0.54) -- (8.557,-0.54);
\fill[vizP1] (5.964,-0.63) rectangle (6.169,-0.45);
\draw[vizInk,line width=0.9pt] (6.043,-0.67) -- (6.043,-0.41);
\draw[vizInk2,line width=0.4pt] (5.351,-0.94) -- (6.609,-0.94);
\fill[vizP1] (5.854,-1.03) rectangle (6.106,-0.85);
\draw[vizInk,line width=0.9pt] (5.98,-1.07) -- (5.98,-0.81);
\draw[vizInk2,line width=0.4pt] (5.289,-1.34) -- (6.609,-1.34);
\fill[vizP1] (5.791,-1.43) rectangle (6.121,-1.25);
\draw[vizInk,line width=0.9pt] (5.98,-1.47) -- (5.98,-1.21);
\draw[vizInk2,line width=0.4pt] (5.289,-1.74) -- (6.923,-1.74);
\fill[vizP1] (5.791,-1.83) rectangle (6.043,-1.65);
\draw[vizInk,line width=0.9pt] (5.98,-1.87) -- (5.98,-1.61);
\draw[vizInk2,line width=0.4pt] (5.414,-2.14) -- (7.866,-2.14);
\fill[vizP1] (5.854,-2.23) rectangle (6.247,-2.05);
\draw[vizInk,line width=0.9pt] (5.98,-2.27) -- (5.98,-2.01);
\draw[vizInk2,line width=0.4pt] (5.666,-2.92) -- (6.923,-2.92);
\fill[vizP2] (5.917,-3.01) rectangle (6.169,-2.83);
\draw[vizInk,line width=0.9pt] (6.043,-3.05) -- (6.043,-2.79);
\draw[vizInk2,line width=0.4pt] (5.477,-3.32) -- (6.357,-3.32);
\fill[vizP2] (5.854,-3.41) rectangle (6.106,-3.23);
\draw[vizInk,line width=0.9pt] (6.011,-3.45) -- (6.011,-3.19);
\draw[vizInk2,line width=0.4pt] (5.289,-3.72) -- (7.991,-3.72);
\fill[vizP2] (5.917,-3.81) rectangle (6.121,-3.63);
\draw[vizInk,line width=0.9pt] (6.043,-3.85) -- (6.043,-3.59);
\draw[vizInk2,line width=0.4pt] (5.289,-4.12) -- (8.054,-4.12);
\fill[vizP2] (5.854,-4.21) rectangle (6.169,-4.03);
\draw[vizInk,line width=0.9pt] (6.043,-4.25) -- (6.043,-3.99);
\draw[vizInk2,line width=0.4pt] (5.603,-4.52) -- (8.18,-4.52);
\fill[vizP2] (5.917,-4.61) rectangle (6.294,-4.43);
\draw[vizInk,line width=0.9pt] (6.043,-4.65) -- (6.043,-4.39);
\draw[vizInk2,line width=0.4pt] (5.666,-5.3) -- (8.494,-5.3);
\fill[vizP3] (5.98,-5.39) rectangle (6.373,-5.21);
\draw[vizInk,line width=0.9pt] (6.106,-5.43) -- (6.106,-5.17);
\draw[vizInk2,line width=0.4pt] (5.289,-5.7) -- (6.923,-5.7);
\fill[vizP3] (5.839,-5.79) rectangle (6.043,-5.61);
\draw[vizInk,line width=0.9pt] (5.917,-5.83) -- (5.917,-5.57);
\draw[vizInk2,line width=0.4pt] (5.414,-6.1) -- (7.363,-6.1);
\fill[vizP3] (5.729,-6.19) rectangle (6.043,-6.01);
\draw[vizInk,line width=0.9pt] (5.917,-6.23) -- (5.917,-5.97);
\draw[vizInk2,line width=0.4pt] (5.1,-6.5) -- (5.603,-6.5);
\fill[vizP3] (5.163,-6.59) rectangle (5.351,-6.41);
\draw[vizInk,line width=0.9pt] (5.226,-6.63) -- (5.226,-6.37);
\draw[vizInk2,line width=0.4pt] (5.163,-6.9) -- (8.117,-6.9);
\fill[vizP3] (5.603,-6.99) rectangle (6.106,-6.81);
\draw[vizInk,line width=0.9pt] (5.791,-7.03) -- (5.791,-6.77);
\node[viztitle,anchor=east] at (-0.12,-0.19) {\textit{Apple M4 Max}};
\node[vizlab,anchor=east] at (-0.12,-0.54) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-0.94) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.34) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-1.74) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-2.14) {L05 north-mini-code-1.0};
\node[viztitle,anchor=east] at (-0.12,-2.57) {\textit{Apple M5 Max}};
\node[vizlab,anchor=east] at (-0.12,-2.92) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-3.32) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-3.72) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-4.12) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-4.52) {L06 glm-4.7-flash};
\node[viztitle,anchor=east] at (-0.12,-4.95) {\textit{RTX 3090}};
\node[vizlab,anchor=east] at (-0.12,-5.3) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-5.7) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-6.1) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-6.5) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-6.9) {L15 lfm2.5 8b-a1b};
\node[inner sep=0,anchor=west] (lgs1) at (0,-8.09) {\textcolor{vizInk}{\rule[-0.3ex]{0.9pt}{1.7ex}}};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {median; box = middle half; line = range};
\end{tikzpicture}


==> generated/figures/fig-17-drivers.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-2.4) -- (0,0.05);
\node[viztick,anchor=north] at (0,-2.48) {0\%};
\draw[vizgrid] (1.1,-2.4) -- (1.1,0.05);
\node[viztick,anchor=north] at (1.1,-2.48) {25\%};
\draw[vizgrid] (2.2,-2.4) -- (2.2,0.05);
\node[viztick,anchor=north] at (2.2,-2.48) {50\%};
\draw[vizgrid] (3.3,-2.4) -- (3.3,0.05);
\node[viztick,anchor=north] at (3.3,-2.48) {75\%};
\draw[vizgrid] (4.4,-2.4) -- (4.4,0.05);
\node[viztick,anchor=north] at (4.4,-2.48) {100\%};
\node[viztick,anchor=north] at (2.2,-2.82) {C0 goal reached on this driver};
\fill[vizS7] (0,-0.32) [rounded corners=0.05cm] -- (1.76,-0.32) -- (1.76,-0.08) [sharp corners] -- (0,-0.08) -- cycle;
\node[viztick,anchor=west] at (1.84,-0.2) {6/15};
\fill[vizS4] (0,-0.72) [rounded corners=0.05cm] -- (0.978,-0.72) -- (0.978,-0.48) [sharp corners] -- (0,-0.48) -- cycle;
\node[viztick,anchor=west] at (1.058,-0.6) {2/9};
\fill[vizS7] (0,-1.12) [rounded corners=0.05cm] -- (1.173,-1.12) -- (1.173,-0.88) [sharp corners] -- (0,-0.88) -- cycle;
\node[viztick,anchor=west] at (1.253,-1) {4/15};
\fill[vizS4] (0,-1.52) [rounded corners=0.05cm] -- (1.467,-1.52) -- (1.467,-1.28) [sharp corners] -- (0,-1.28) -- cycle;
\node[viztick,anchor=west] at (1.547,-1.4) {3/9};
\node[viztick,anchor=west] at (0.08,-1.8) {0/7};
\node[viztick,anchor=west] at (0.08,-2.2) {0/17};
\draw[vizgrid] (5.1,-2.4) -- (5.1,0.05);
\node[viztick,anchor=north] at (5.1,-2.48) {0\%};
\draw[vizgrid] (6.2,-2.4) -- (6.2,0.05);
\node[viztick,anchor=north] at (6.2,-2.48) {25\%};
\draw[vizgrid] (7.3,-2.4) -- (7.3,0.05);
\node[viztick,anchor=north] at (7.3,-2.48) {50\%};
\draw[vizgrid] (8.4,-2.4) -- (8.4,0.05);
\node[viztick,anchor=north] at (8.4,-2.48) {75\%};
\draw[vizgrid] (9.5,-2.4) -- (9.5,0.05);
\node[viztick,anchor=north] at (9.5,-2.48) {100\%};
\node[viztick,anchor=north] at (7.3,-2.82) {goal reached, all conditions};
\fill[vizS7] (5.1,-0.32) [rounded corners=0.05cm] -- (6.078,-0.32) -- (6.078,-0.08) [sharp corners] -- (5.1,-0.08) -- cycle;
\node[viztick,anchor=west] at (6.158,-0.2) {8/36};
\fill[vizS4] (5.1,-0.72) [rounded corners=0.05cm] -- (5.956,-0.72) -- (5.956,-0.48) [sharp corners] -- (5.1,-0.48) -- cycle;
\node[viztick,anchor=west] at (6.036,-0.6) {7/36};
\fill[vizS7] (5.1,-1.12) [rounded corners=0.05cm] -- (5.854,-1.12) -- (5.854,-0.88) [sharp corners] -- (5.1,-0.88) -- cycle;
\node[viztick,anchor=west] at (5.934,-1) {6/35};
\fill[vizS4] (5.1,-1.52) [rounded corners=0.05cm] -- (6.289,-1.52) -- (6.289,-1.28) [sharp corners] -- (5.1,-1.28) -- cycle;
\node[viztick,anchor=west] at (6.369,-1.4) {10/37};
\node[viztick,anchor=west] at (5.18,-1.8) {0/18};
\node[viztick,anchor=west] at (5.18,-2.2) {0/54};
\node[vizlab,anchor=east] at (-0.12,-0.2) {L11 \textcolor{vizInk2}{driver 580.173.02}};
\node[vizlab,anchor=east] at (-0.12,-0.6) {L11 \textcolor{vizInk2}{driver 615.71.09}};
\node[vizlab,anchor=east] at (-0.12,-1) {L13 \textcolor{vizInk2}{driver 580.173.02}};
\node[vizlab,anchor=east] at (-0.12,-1.4) {L13 \textcolor{vizInk2}{driver 615.71.09}};
\node[vizlab,anchor=east] at (-0.12,-1.8) {L15 \textcolor{vizInk2}{driver 580.173.02}};
\node[vizlab,anchor=east] at (-0.12,-2.2) {L15 \textcolor{vizInk2}{driver 615.71.09}};
\node[fill=vizS7,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,0.35) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {driver 580.173.02};
\node[fill=vizS4,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {driver 615.71.09};
\end{tikzpicture}


==> generated/figures/fig-18-c2-follow-up.tex <==
% Generated from the post-hoc C2 aggregate; no scores changed.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-1.49) -- (0,0.24);
\node[viztick,anchor=north] at (0,-1.53) {0\%};
\draw[vizgrid] (2.25,-1.49) -- (2.25,0.24);
\node[viztick,anchor=north] at (2.25,-1.53) {25\%};
\draw[vizgrid] (4.5,-1.49) -- (4.5,0.24);
\node[viztick,anchor=north] at (4.5,-1.53) {50\%};
\draw[vizgrid] (6.75,-1.49) -- (6.75,0.24);
\node[viztick,anchor=north] at (6.75,-1.53) {75\%};
\draw[vizgrid] (9,-1.49) -- (9,0.24);
\node[viztick,anchor=north] at (9,-1.53) {100\%};
\node[viztick,anchor=north] at (4.5,-1.96) {Share of all assigned C2 episodes in each world};
\node[vizlab,anchor=east] at (-0.16,0) {Effect present};
\fill[vizQuery] (0,-0.23) rectangle (1.65,0.23);
\draw[vizgap] (0,-0.24) -- (0,0.24);
\node[vizlab,anchor=center,text=white] at (0.825,0) {33};
\fill[vizRetry] (1.65,-0.23) rectangle (1.9,0.23);
\draw[vizgap] (1.65,-0.24) -- (1.65,0.24);
\draw[vizInk2,line width=0.35pt] (1.775,0.23) -- (1.775,0.45);
\node[vizlab,anchor=south] at (1.775,0.48) {5};
\fill[vizNoFollow] (1.9,-0.23) rectangle (7.85,0.23);
\draw[vizgap] (1.9,-0.24) -- (1.9,0.24);
\node[vizlab,anchor=center,text=white] at (4.875,0) {119};
\fill[vizUntriggered] (7.85,-0.23) rectangle (9,0.23);
\draw[vizgap] (7.85,-0.24) -- (7.85,0.24);
\node[vizlab,anchor=center,text=vizInk] at (8.425,0) {23};
\node[viztick,anchor=west] at (9.14,0) {n=180};
\node[vizlab,anchor=east] at (-0.16,-1.15) {No effect};
\fill[vizQuery] (0,-1.38) rectangle (1.5,-0.92);
\draw[vizgap] (0,-1.39) -- (0,-0.91);
\node[vizlab,anchor=center,text=white] at (0.75,-1.15) {30};
\fill[vizRetry] (1.5,-1.38) rectangle (1.85,-0.92);
\draw[vizgap] (1.5,-1.39) -- (1.5,-0.91);
\draw[vizInk2,line width=0.35pt] (1.675,-0.92) -- (1.675,-0.7);
\node[vizlab,anchor=south] at (1.675,-0.67) {7};
\fill[vizNoFollow] (1.85,-1.38) rectangle (7.65,-0.92);
\draw[vizgap] (1.85,-1.39) -- (1.85,-0.91);
\node[vizlab,anchor=center,text=white] at (4.75,-1.15) {116};
\fill[vizUntriggered] (7.65,-1.38) rectangle (9,-0.92);
\draw[vizgap] (7.65,-1.39) -- (7.65,-0.91);
\node[vizlab,anchor=center,text=vizInk] at (8.325,-1.15) {27};
\node[viztick,anchor=west] at (9.14,-1.15) {n=180};
\node[fill=vizQuery,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs1) at (0,1.3) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {State query first};
\node[fill=vizRetry,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {Related retry first};
\node[fill=vizNoFollow,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west] (lgs3) at (0,0.96) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl3) at (lgs3.east) {Neither successful follow-up};
\node[fill=vizUntriggered,minimum width=0.22cm,minimum height=0.15cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs4) at (lgl3.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl4) at (lgs4.east) {Not triggered};
\end{tikzpicture}


==> generated/figures/fig-19-c2-goals-by-follow-up.tex <==
% Generated from the post-hoc C2 aggregate; no scores changed.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-3.22) -- (0,0.2);
\node[viztick,anchor=north] at (0,-3.3) {0\%};
\draw[vizgrid] (1.925,-3.22) -- (1.925,0.2);
\node[viztick,anchor=north] at (1.925,-3.3) {25\%};
\draw[vizgrid] (3.85,-3.22) -- (3.85,0.2);
\node[viztick,anchor=north] at (3.85,-3.3) {50\%};
\draw[vizgrid] (5.775,-3.22) -- (5.775,0.2);
\node[viztick,anchor=north] at (5.775,-3.3) {75\%};
\draw[vizgrid] (7.7,-3.22) -- (7.7,0.2);
\node[viztick,anchor=north] at (7.7,-3.3) {100\%};
\node[viztick,anchor=north] at (3.85,-3.7) {Goal reached within each observed category};
\node[vizlab,anchor=east] at (-0.18,-0.3) {State query first};
\filldraw[fill=vizCommitted,draw=white,line width=0.5pt] (3.5,-0.12) circle (0.075);
\node[viztick,anchor=west] at (3.64,-0.12) {15/33};
\filldraw[fill=vizUncommitted,draw=white,line width=0.5pt] (3.005,-0.555) rectangle (3.155,-0.405);
\node[viztick,anchor=west] at (3.22,-0.48) {12/30};
\node[vizlab,anchor=east] at (-0.18,-1.4) {Related retry first};
\filldraw[fill=vizCommitted,draw=white,line width=0.5pt] (0,-1.22) circle (0.075);
\node[viztick,anchor=west] at (0.14,-1.22) {0/5};
\filldraw[fill=vizUncommitted,draw=white,line width=0.5pt] (2.125,-1.655) rectangle (2.275,-1.505);
\node[viztick,anchor=west] at (2.34,-1.58) {2/7};
\node[vizlab,anchor=east] at (-0.18,-2.5) {Neither successful follow-up};
\filldraw[fill=vizCommitted,draw=white,line width=0.5pt] (3.365,-2.32) circle (0.075);
\node[viztick,anchor=west] at (3.505,-2.32) {52/119};
\filldraw[fill=vizUncommitted,draw=white,line width=0.5pt] (-0.075,-2.755) rectangle (0.075,-2.605);
\node[viztick,anchor=west] at (0.14,-2.68) {0/116};
\node[circle,fill=vizCommitted,minimum size=0.13cm,inner sep=0,anchor=west] (lgs1) at (0,0.65) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl1) at (lgs1.east) {Effect present};
\node[fill=vizUncommitted,minimum size=0.12cm,inner sep=0,anchor=west,xshift=0.3cm] (lgs2) at (lgl1.east) {};
\node[viztick,anchor=west,xshift=0.06cm] (lgl2) at (lgs2.east) {No effect};
\end{tikzpicture}


==> generated/figures/fig-20-c0-output-per-goal.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
\begin{tikzpicture}[x=1cm,y=1cm,line cap=butt]
\draw[vizgrid] (0,-7.14) -- (0,0.05);
\node[viztick,anchor=north] at (0,-7.22) {0k};
\draw[vizgrid] (1.8,-7.14) -- (1.8,0.05);
\node[viztick,anchor=north] at (1.8,-7.22) {100k};
\draw[vizgrid] (3.6,-7.14) -- (3.6,0.05);
\node[viztick,anchor=north] at (3.6,-7.22) {200k};
\draw[vizgrid] (5.4,-7.14) -- (5.4,0.05);
\node[viztick,anchor=north] at (5.4,-7.22) {300k};
\draw[vizgrid] (7.2,-7.14) -- (7.2,0.05);
\node[viztick,anchor=north] at (7.2,-7.22) {400k};
\node[viztick,anchor=north] at (3.6,-7.58) {C0 output tokens per goal reached (all 24 assigned episodes)};
\node[viztitle,anchor=east] at (-0.12,-0.19) {\textit{Apple M4 Max}};
\node[vizlab,anchor=east] at (-0.12,-0.54) {L01 qwen3.6 35b-a3b};
\node[vizlab,anchor=east] at (-0.12,-0.94) {L03 granite4.2 30b};
\node[vizlab,anchor=east] at (-0.12,-1.34) {L02 gemma4 26b-a4b};
\node[vizlab,anchor=east] at (-0.12,-1.74) {L04 lfm2.5 24b-a2b};
\node[vizlab,anchor=east] at (-0.12,-2.14) {L05 north-mini-code-1.0};
\node[viztitle,anchor=east] at (-0.12,-2.57) {\textit{Apple M5 Max}};
\node[vizlab,anchor=east] at (-0.12,-2.92) {L09 qwen3.6 27b-coding-mtp};
\node[vizlab,anchor=east] at (-0.12,-3.32) {L08 gemma4 31b};
\node[vizlab,anchor=east] at (-0.12,-3.72) {L07 nemotron-3.5-lightning 30b-a3b};
\node[vizlab,anchor=east] at (-0.12,-4.12) {L10 gemma4 12b};
\node[vizlab,anchor=east] at (-0.12,-4.52) {L06 glm-4.7-flash};
\node[viztitle,anchor=east] at (-0.12,-4.95) {\textit{RTX 3090}};
\node[vizlab,anchor=east] at (-0.12,-5.3) {L11 qwen3.5 9b};
\node[vizlab,anchor=east] at (-0.12,-5.7) {L13 granite4.2 8b};
\node[vizlab,anchor=east] at (-0.12,-6.1) {L12 gemma4 e4b};
\node[vizlab,anchor=east] at (-0.12,-6.5) {L14 nemotron-3-nano 4b};
\node[vizlab,anchor=east] at (-0.12,-6.9) {L15 lfm2.5 8b-a1b};
\node[viztick,anchor=south west] at (8.15,0.2) {Goals reached};
\fill[vizP1] (0,-0.66) [rounded corners=0.05cm] -- (0.2,-0.66) -- (0.2,-0.42) [sharp corners] -- (0,-0.42) -- cycle;
\node[viztick,anchor=west] at (0.3,-0.54) {11.1k};
\node[viztick,anchor=west] at (8.15,-0.54) {17/24};
\fill[vizP1] (0,-1.06) [rounded corners=0.05cm] -- (0.488,-1.06) -- (0.488,-0.82) [sharp corners] -- (0,-0.82) -- cycle;
\node[viztick,anchor=west] at (0.588,-0.94) {27.1k};
\node[viztick,anchor=west] at (8.15,-0.94) {17/24};
\fill[vizP1] (0,-1.46) [rounded corners=0.05cm] -- (0.98,-1.46) -- (0.98,-1.22) [sharp corners] -- (0,-1.22) -- cycle;
\node[viztick,anchor=west] at (1.08,-1.34) {54.5k};
\node[viztick,anchor=west] at (8.15,-1.34) {11/24};
\fill[vizP1] (0,-1.86) [rounded corners=0.05cm] -- (6.021,-1.86) -- (6.021,-1.62) [sharp corners] -- (0,-1.62) -- cycle;
\node[viztick,anchor=west] at (6.121,-1.74) {334.5k};
\node[viztick,anchor=west] at (8.15,-1.74) {1/24};
\node[viztick,anchor=west] at (0.05,-2.14) {-- (no goal reached)};
\node[viztick,anchor=west] at (8.15,-2.14) {0/24};
\fill[vizP2] (0,-3.04) [rounded corners=0.05cm] -- (0.119,-3.04) -- (0.119,-2.8) [sharp corners] -- (0,-2.8) -- cycle;
\node[viztick,anchor=west] at (0.219,-2.92) {6.6k};
\node[viztick,anchor=west] at (8.15,-2.92) {22/24};
\fill[vizP2] (0,-3.44) [rounded corners=0.05cm] -- (0.32,-3.44) -- (0.32,-3.2) [sharp corners] -- (0,-3.2) -- cycle;
\node[viztick,anchor=west] at (0.42,-3.32) {17.8k};
\node[viztick,anchor=west] at (8.15,-3.32) {22/24};
\fill[vizP2] (0,-3.84) [rounded corners=0.05cm] -- (0.702,-3.84) -- (0.702,-3.6) [sharp corners] -- (0,-3.6) -- cycle;
\node[viztick,anchor=west] at (0.802,-3.72) {39.0k};
\node[viztick,anchor=west] at (8.15,-3.72) {10/24};
\fill[vizP2] (0,-4.24) [rounded corners=0.05cm] -- (1.17,-4.24) -- (1.17,-4) [sharp corners] -- (0,-4) -- cycle;
\node[viztick,anchor=west] at (1.27,-4.12) {65.0k};
\node[viztick,anchor=west] at (8.15,-4.12) {7/24};
\fill[vizP2] (0,-4.64) [rounded corners=0.05cm] -- (1.515,-4.64) -- (1.515,-4.4) [sharp corners] -- (0,-4.4) -- cycle;
\node[viztick,anchor=west] at (1.615,-4.52) {84.2k};
\node[viztick,anchor=west] at (8.15,-4.52) {4/24};
\fill[vizP3] (0,-5.42) [rounded corners=0.05cm] -- (1.51,-5.42) -- (1.51,-5.18) [sharp corners] -- (0,-5.18) -- cycle;
\node[viztick,anchor=west] at (1.61,-5.3) {83.9k};
\node[viztick,anchor=west] at (8.15,-5.3) {8/24};
\fill[vizP3] (0,-5.82) [rounded corners=0.05cm] -- (2.981,-5.82) -- (2.981,-5.58) [sharp corners] -- (0,-5.58) -- cycle;
\node[viztick,anchor=west] at (3.081,-5.7) {165.6k};
\node[viztick,anchor=west] at (8.15,-5.7) {7/24};
\fill[vizP3] (0,-6.22) [rounded corners=0.05cm] -- (2.494,-6.22) -- (2.494,-5.98) [sharp corners] -- (0,-5.98) -- cycle;
\node[viztick,anchor=west] at (2.594,-6.1) {138.6k};
\node[viztick,anchor=west] at (8.15,-6.1) {3/24};
\node[viztick,anchor=west] at (0.05,-6.5) {-- (no goal reached)};
\node[viztick,anchor=west] at (8.15,-6.5) {0/24};
\node[viztick,anchor=west] at (0.05,-6.9) {-- (no goal reached)};
\node[viztick,anchor=west] at (8.15,-6.9) {0/24};
\end{tikzpicture}


==> generated/figures/tab-18-leaderboard.tex <==
% Generated by manuscript/analysis/make_figures.py. Status: SECOND_SCORER_ADJUDICATED.
{\footnotesize\setlength{\tabcolsep}{3.5pt}
\begin{tabular}{@{}lrrrrrrl@{}}\toprule
Configuration & C0 & C1 & $\Delta_1$ & C0 (12) & C2 & $\Delta_2$ & \multicolumn{1}{c}{C0 \textcolor{vizInk2}{(top)} and C1}\\
 & \textcolor{vizInk2}{of 24} & \textcolor{vizInk2}{of 24} & & \textcolor{vizInk2}{of 12} & \textcolor{vizInk2}{of 24} & & \\\midrule
L09 qwen3.6 27b-coding-mtp & 22 & 18 & $-$0.167 & 11 & 11 & $-$0.458 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP2] (0,0.015) rectangle (2.108,0.12);\fill[vizP2!40!white] (0,-0.12) rectangle (1.725,-0.015);}\\
L08 gemma4 31b & 22 & 20 & $-$0.083 & 11 & 12 & $-$0.417 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP2] (0,0.015) rectangle (2.108,0.12);\fill[vizP2!40!white] (0,-0.12) rectangle (1.917,-0.015);}\\
L01 qwen3.6 35b-a3b & 17 & 14 & $-$0.125 & 7 & 12 & $-$0.083 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP1] (0,0.015) rectangle (1.629,0.12);\fill[vizP1!40!white] (0,-0.12) rectangle (1.342,-0.015);}\\
L03 granite4.2 30b & 17 & 12 & $-$0.208 & 8 & 10 & $-$0.250 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP1] (0,0.015) rectangle (1.629,0.12);\fill[vizP1!40!white] (0,-0.12) rectangle (1.15,-0.015);}\\
L02 gemma4 26b-a4b & 11 & 7 & $-$0.167 & 7 & 10 & $-$0.167 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP1] (0,0.015) rectangle (1.054,0.12);\fill[vizP1!40!white] (0,-0.12) rectangle (0.671,-0.015);}\\
L07 nemotron-3.5-lightning 30b-a3b & 10 & 6 & $-$0.167 & 7 & 8 & $-$0.250 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP2] (0,0.015) rectangle (0.958,0.12);\fill[vizP2!40!white] (0,-0.12) rectangle (0.575,-0.015);}\\
L11 qwen3.5 9b & 8 & 4 & $-$0.167 & 5 & 3 & $-$0.292 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP3] (0,0.015) rectangle (0.767,0.12);\fill[vizP3!40!white] (0,-0.12) rectangle (0.383,-0.015);}\\
L13 granite4.2 8b & 7 & 4 & $-$0.125 & 5 & 5 & $-$0.208 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP3] (0,0.015) rectangle (0.671,0.12);\fill[vizP3!40!white] (0,-0.12) rectangle (0.383,-0.015);}\\
L10 gemma4 12b & 7 & 6 & $-$0.042 & 4 & 5 & $-$0.125 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP2] (0,0.015) rectangle (0.671,0.12);\fill[vizP2!40!white] (0,-0.12) rectangle (0.575,-0.015);}\\
L06 glm-4.7-flash & 4 & 3 & $-$0.042 & 2 & 1 & $-$0.125 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP2] (0,0.015) rectangle (0.383,0.12);\fill[vizP2!40!white] (0,-0.12) rectangle (0.287,-0.015);}\\
L12 gemma4 e4b & 3 & 0 & $-$0.125 & 2 & 2 & $-$0.083 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP3] (0,0.015) rectangle (0.287,0.12);}\\
L04 lfm2.5 24b-a2b & 1 & 2 & +0.042 & 1 & 2 & 0.000 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP1] (0,0.015) rectangle (0.096,0.12);\fill[vizP1!40!white] (0,-0.12) rectangle (0.192,-0.015);}\\
L05 north-mini-code-1.0 & 0 & 1 & +0.042 & 0 & 0 & 0.000 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);\fill[vizP1!40!white] (0,-0.12) rectangle (0.096,-0.015);}\\
L14 nemotron-3-nano 4b & 0 & 0 & 0.000 & 0 & 0 & 0.000 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);}\\
L15 lfm2.5 8b-a1b & 0 & 0 & 0.000 & 0 & 0 & 0.000 & \tikz[baseline=-0.6ex]{\fill[vizMid] (0,-0.13) rectangle (2.3,0.13);}\\
\bottomrule\end{tabular}}

